Channel Performance Metrics and Evaluation for XR Head-Mounted Displays with mmWave Arrays

Millimeter-wave (mmWave) technology holds the potential to revolutionize head-mounted displays (HMDs) by enabling high-speed wireless communication with nearby processing nodes, where complex video rendering can take place. However, the sparse angular profile of mmWave channels, coupled with the narrow field of view (FoV) of patch-antenna arrays and frequent HMD rotation, can lead to poor performance. We introduce six channel performance metrics to evaluate the performance of an HMD equipped with mmWave arrays. We analyze the metrics using analytical models, discuss their impact for the application, and apply them to 28 GHz channel sounding data, collected in a conference room using eight HMD patch-antenna arrays, offset by 45 degrees from each other in azimuth. Our findings confirm that a single array performs poorly due to the narrow FoV, and featuring multiple arrays along the HMD's azimuth is required. Namely, the broader FoV stabilizes channel gain during HMD rotation, lessens the attenuation caused by line of sight (LoS) obstruction, and increases the channel's spatial multiplexing capability. In light of our findings, we conclude that it is imperative to either equip the HMD with multiple arrays or, as an alternative approach, incorporate macroscopic diversity by leveraging distributed access point (AP) infrastructure.

==> figure-journal/array_configuration_fwd.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{1}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);



\def\xoffset{4.5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [black, line width=2.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{9}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at  (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [black, line width=2.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [black, line width=2.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{13.5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{4}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [black] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at (1.21 + \xoffset, -0.6) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [black] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [black, line width=2.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [black, line width=2.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [black, line width=2.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    

% % \node [black] at (3.5, 3.3) {\Large Backward-facing};
% \node [black] at (4.8, 3.3) {\Large Backward-facing configuration (used in \Cref{sec:res_rear_headband})};
% \draw [black, ->, line width=1.0] (1.9,3.0) -- (1.5, 2.2);

% \node [black] at (3.6, -1.4) {\Large Forward-facing (used throughout the article)};
% % \node [black] at (3.6, -1.4) {\Large Forward-facing configuration (used in \Cref{sec:res_antenna_array_configuration} and \ref{sec:res_varying_array_size})};
% \draw [black, ->, line width=1.0] (0.4,-1.0) -- (0.8,-0.2);
    

% % \node [black] at (3.5, 3.3) {\Large Backward-facing};
% \node [black] at (4.8, 3.3) {\Large Backward-facing configuration (used in \Cref{sec:res_rear_headband})};
% \draw [black, ->, line width=1.0] (1.9,3.0) -- (1.5, 2.2);

% \node [black] at (3.6, -1.4) {\Large Forward-facing (used throughout the article)};
% % \node [black] at (3.6, -1.4) {\Large Forward-facing configuration (used in \Cref{sec:res_antenna_array_configuration} and \ref{sec:res_varying_array_size})};
% \draw [black, ->, line width=1.0] (0.4,-1.0) -- (0.8,-0.2);

   
% \draw [gray, line width=1, dashed] (0 + \xoffset - 0.4, 2.35 + 0.4)      --    (2.35 + \xoffset + 0.4, 0 - 0.4);
% \draw [gray, line width=1, dashed] (1.21 + \xoffset, 3.3)      --    (1.21 + \xoffset, 0 - 1.6);

% \node [black] at (-1.2 + \xoffset, -1.4) {\Large Symmetry line};
% \draw [black, ->, line width=1.0] (0.4 + \xoffset, -1.4) -- (1 + \xoffset, -1.4);


%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{4.5}
\def\yoffset{0}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);




\def\xoffset{0}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{1b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);



\def\xoffset{4.5}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{2b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    

\def\xoffset{9}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{3b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};    


\def\xoffset{13.5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{4b}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [black] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};



%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{0}
\def\yoffset{-5}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);



\def\xoffset{-1.8}
\def\yoffset{-0.6}
\node[black, anchor=west, rotate=90, align=center, font=\Large ] at (\xoffset, \yoffset) {Forward-facing,\\used throughout\\the paper};

\def\xoffset{-1.8}
\def\yoffset{-5.6}
\node[black, anchor=west, rotate=90, align=center, font=\Large ] at (\xoffset, \yoffset) {Backward-facing,\\employed in\\Section VI-A};

\draw[black, dashed, dash pattern=on 12pt off 10pt] (-2.9,-1.5) -- (16.8,-1.5);


\end{tikzpicture}


==> figure-journal/blockage_resilience_first_snap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.078483in}{1.029600in}}{\pgfqpoint{6.229080in}{2.831400in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.078483in}{1.029600in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.230000in,height=2.840000in]{figure-journal/blockage_resilience_first_snap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361623in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927903in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494183in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060463in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626743in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193023in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759303in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325583in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891863in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458143in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024423in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.274585in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position and LoS azimuth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{3.577860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=3.494527in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{3.011580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=2.928247in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{2.445300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=2.361967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{1.879020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=1.795687in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{1.312740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477157in, y=1.229407in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GTD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330993in,y=2.445300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle Q\)] \(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 131\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 110\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 158\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 103\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 179\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 52\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 84\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 166\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 35\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.078483in}{1.029600in}}{\pgfqpoint{6.229080in}{2.831400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.595880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909883in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{4.476163in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{4.476163in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175003in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{6.741283in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{6.741283in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{6.175003in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{6.175003in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.410000in}{1.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=2.830000in]{figure-journal/blockage_resilience_first_snap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=0.946267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.501500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=1.418167in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.973400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=1.890067in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{2.445300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=2.361967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{2.917200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=2.833867in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{3.389100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=3.305767in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{3.861000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=3.777667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.147487in,y=2.445300in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Gain loss (dB) \(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.563290in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.563290in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/blockage_resilience_gain_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.630000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.395000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.075000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.263874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541042in, y=0.546667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.975176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727710in, y=0.891843in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.320353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.320353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727710in, y=1.237020in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.665529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.665529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727710in, y=1.582196in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.010706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.010706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727710in, y=1.927373in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.355882in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.355882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.355882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727710in, y=2.272549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.701059in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.701059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.701059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617641in, y=2.617725in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.046235in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.046235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.046235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617641in, y=2.962902in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.391412in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.391412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.391412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617641in, y=3.308078in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.716294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.716294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.802588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.802588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.888882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.888882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.061471in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.061471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.061471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.147765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.147765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.234059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.234059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.406647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.406647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.492941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.492941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.579235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.579235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.751824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.751824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.838118in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.838118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.838118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.924412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.924412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.097000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.097000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.183294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.183294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.269588in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.269588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.269588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.442176in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.442176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.442176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.528471in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.528471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.528471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.614765in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.614765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.614765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.787353in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.787353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.787353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.873647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.873647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.959941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.959941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.132529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.132529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.218824in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.218824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.218824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.305118in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.305118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.305118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.477706in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.477706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.477706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485487in,y=2.097000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_{\scalebox{0.6}{$Q$}}^{(\mathrm{bl})}} [p,I]\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{1.734000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.414000in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.414000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.179000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.179000in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.859000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.859000in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{3.774000in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{3.774000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.539000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.539000in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.454000in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.454000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.219000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.219000in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{5.134000in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{5.134000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.899000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.899000in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{5.814000in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{5.814000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.579000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.579000in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{6.494000in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{6.494000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.259000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.259000in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.939000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.939000in}{2.149072in}}%
\pgfpathlineto{\pgfqpoint{7.854000in}{2.149072in}}%
\pgfpathlineto{\pgfqpoint{7.854000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{1.853000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{3.213000in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{3.213000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.978000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.978000in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.338000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.338000in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{5.253000in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{5.253000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.018000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.018000in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{5.933000in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{5.933000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.698000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.698000in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{6.613000in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{6.613000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.378000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.378000in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{7.293000in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{7.293000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.058000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.058000in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{7.973000in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{7.973000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.737000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.737000in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.417000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.417000in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.777000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.777000in}{2.679637in}}%
\pgfpathlineto{\pgfqpoint{4.692000in}{2.679637in}}%
\pgfpathlineto{\pgfqpoint{4.692000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.457000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.457000in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{5.372000in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{5.372000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.137000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.137000in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{6.052000in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{6.052000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.817000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.817000in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{6.732000in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{6.732000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.497000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.497000in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{7.412000in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{7.412000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.177000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.177000in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{8.092000in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{8.092000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{2.270085in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{2.270085in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.176000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.176000in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.771000in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.771000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.536000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.536000in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{3.451000in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{3.451000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.216000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.216000in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{4.811000in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{4.811000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.576000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.576000in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{5.491000in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{5.491000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.256000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.256000in}{1.664478in}}%
\pgfpathlineto{\pgfqpoint{6.171000in}{1.664478in}}%
\pgfpathlineto{\pgfqpoint{6.171000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.936000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.936000in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{6.851000in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{6.851000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.616000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.616000in}{1.917069in}}%
\pgfpathlineto{\pgfqpoint{7.531000in}{1.917069in}}%
\pgfpathlineto{\pgfqpoint{7.531000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.296000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.296000in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{8.211000in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{8.211000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.630000in}}{\pgfqpoint{7.480000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.425000in}{0.975176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402126in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.306053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.306053in}}{\pgfqpoint{8.290000in}{2.356053in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{5.402126in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.352126in}{3.439000in}}{\pgfqpoint{5.352126in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{5.352126in}{2.356053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.352126in}{2.306053in}}{\pgfqpoint{5.402126in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{5.402126in}{2.306053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452126in,y=3.159216in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Number of HMD arrays \(\displaystyle [Q]\;\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760995in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{6.260995in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{6.260995in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{5.760995in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{5.760995in}{2.799417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.460995in,y=2.799417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760995in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{6.260995in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{6.260995in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{5.760995in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{5.760995in}{2.452735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.460995in,y=2.452735in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071063in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{7.571063in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{7.571063in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{7.071063in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{7.071063in}{2.799417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.771063in,y=2.799417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071063in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{7.571063in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{7.571063in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{7.071063in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{7.071063in}{2.452735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.771063in,y=2.452735in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/channel_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.648000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275000in,y=0.550778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975000in,y=0.550778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.550778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.375000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375000in,y=0.550778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.075000in,y=0.550778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.226318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD antennas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.005794in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.005794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.005794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442296in, y=0.922461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.210846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442296in, y=2.127513in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.415898in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.415898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.415898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442296in, y=3.332565in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.704531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.704531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.307057in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.307057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.307057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.608320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.608320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.909583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.909583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.512109in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.512109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.512109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.813372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.813372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.114635in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.114635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.114635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275630in,y=2.106000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036327in}{2.678969in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.678969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.678969in}}{\pgfqpoint{8.290000in}{2.728969in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{5.036327in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.986327in}{3.439000in}}{\pgfqpoint{4.986327in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{4.986327in}{2.728969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.986327in}{2.678969in}}{\pgfqpoint{5.036327in}{2.678969in}}%
\pgfpathlineto{\pgfqpoint{5.036327in}{2.678969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.774303in,y=3.172333in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AP array shape\(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.086327in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{5.336327in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{5.586327in}{2.913151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786327in,y=2.825651in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 4\times4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799796in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{7.049796in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{7.299796in}{2.913151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.499796in,y=2.825651in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 4\times16\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{3.431455in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{2.214029in}}%
\pgfpathlineto{\pgfqpoint{6.375000in}{1.744716in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{1.447731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{2.138194in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{1.613365in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{1.279961in}}%
\pgfpathlineto{\pgfqpoint{6.375000in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{0.780545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{3.431455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975000in}{2.857687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975000in}{2.564939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{2.104636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{2.374502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{2.162950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375000in}{1.770978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375000in}{1.718454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075000in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275000in}{2.138194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975000in}{1.773413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975000in}{1.453317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{1.158733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{1.507938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{1.173211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.000000in}}{\pgfqpoint{0.085052in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.085052in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375000in}{1.020838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375000in}{0.889844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.648000in}}{\pgfqpoint{7.480000in}{2.916000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075000in}{0.780545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/channel_correlation.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/channel_correlation.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]

    \node (h) at(0.42,0.90) [fill=white, opacity=.8, text opacity=1, anchor=center, align=center, text centered] {Horizontal antenna activation};
    \draw[black, -{angle 60}] (h.south) to[out=-90, in=0] ([xshift=-4mm,yshift=-2mm]h.south);
    
    \node (v) at(0.35,0.60) [fill=white, opacity=.8, text opacity=1, anchor=center, align=center, text centered] {Vertical antenna activation};
    \draw[black, -{angle 60}] ([yshift=-1.1mm]v.north) to[out=90, in=-90] ([xshift=0mm,yshift=+0.9mm]v.north);
    
    \node (s) at(0.28,0.26) [fill=white, opacity=.8, text opacity=1, anchor=center, align=center, text centered] {Square antenna activation};
    \draw[black, -{angle 60}] (s.north) to[out=90, in=-55] ([xshift=-10.6mm,yshift=8.4mm]s.north);
    
\end{scope}

\end{tikzpicture}%

==> figure-journal/environment/environment.tex <==
\begin{tikzpicture} [font=\small]

\definecolor{blue1}{RGB}{0,64,122}
\definecolor{red1}{RGB}{255, 0, 0}


\begin{scope}[xshift=1.5cm]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.99\columnwidth, frame]{figure-journal/environment/environment-color-corrected-compressed.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    
        \draw [red1, thick,rounded corners] (0.15,0.4) rectangle (0.25,0.7);
        \draw [black, thick,rounded corners] (0.40,0.4) rectangle (0.50,0.7);
        \draw [blue1, thick,rounded corners] (0.79,0.4) rectangle (0.89,0.7);
        \node [anchor=north, align=center] at (0.2, 1.14) {HMD$_6$};
        \node [anchor=north, align=center] at (0.45, 1.14) {Phantom};
        \node [anchor=north, align=center] at (0.84, 1.14) {AP};
        \draw [red1, thick] (0.2,1.02) -- (0.2,0.70);
        \draw [black, thick] (0.45,1.02) -- (0.45,0.70);
        \draw [blue1, thick] (0.84,1.02) -- (0.84,0.70);
        
        \node[anchor=south west,inner sep=0] (ue) at (0,0) {\includegraphics[width=0.15\columnwidth, frame]{figure-journal/environment/ue.jpg}};
        \draw [red1, thick, -{angle 60}] (0.1, 0.32) --++(48:32pt);
        \node[anchor=south west,inner sep=0] (ap) at (1-0.155,0) {\includegraphics[width=0.15\columnwidth, frame]{figure-journal/environment/ap.png}};
        \draw [blue1, thick, -{angle 60}] (0.90, 0.32) --++(118:25pt);
        
        \node [anchor=north, align=left] at (0.06, 1.12) {\fontsize{6}{6}\selectfont Whiteboard};
        \draw [black] (0.06,1.02) -- (0.06,0.60);
        \node [anchor=north, align=center] at (0.66, 1.12) {\fontsize{6}{6}\selectfont Door};
        \draw [black] (0.66,1.02) -- (0.51,0.60);
        
    \end{scope}
\end{scope}

\end{tikzpicture}%


==> figure-journal/floorplan.tex <==
% \begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]
\begin{tikzpicture}[x=1cm, y=1cm]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
% \definecolor{red1}{RGB}{141, 13, 38}
% \definecolor{red1}{RGB}{176, 16, 48} % - Used last
\definecolor{red1}{RGB}{255, 0, 0} % - Adopted in Inkscape (looked best in
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

\def\OrientationOffset{180} % Calibrate 0 orientation to north
% \def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% TABLES %%%

\foreach \i in {0,...,4} {
    \def\y{2*\TableWidth + 2*\EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {0,...,4} {
    \def\y{\TableWidth + \EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {1,...,4} {
    \def\y{0}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}



%%% ROOM %%%

\draw [dotted] (0,0) rectangle ++ (\RoomLength, \RoomWidth);


%%% North %%%

\draw [line width=1.00, black] (0, 0) -- (0, \RoomWidth);

% \node at (-0.5, \RoomWidth/2) {\Large N};



%%%% West %%%

\draw [line width=1.00, black] (0, 0) -- (0.65, 0);
\draw [line width=2.00, brown] (0.65, 0) -- (0.75, 0);
\draw [line width=2.00, cyan1] (0.75, 0) -- (1.00, 0);
\draw [line width=2.00, brown] (1.00, 0) -- (1.10, 0);
\draw [line width=2.00, brown] (1.10, 0) -- (2.10, 0);
\draw [line width=2.00, brown] (2.10, 0) -- (2.20, 0);
\draw [line width=1.00, black] (2.20, 0) -- (3.65, 0);

\draw [line width=1.00, black] (3.65, 0) -- (3.65, -0.30);
\draw [line width=1.00, black] (3.65, -.30) -- (5.20, -0.30);
\draw [line width=1.00, black] (5.20, 0) -- (5.20, -0.30);

\draw [line width=1.00, black] (5.20, 0) -- (6.65, 0);
\draw [line width=1.00, black] (6.65, 0) -- (6.65, -0.30);
\draw [line width=2.00, brown](6.65, -0.30) -- (8.2, -0.30);
\draw [line width=2.00, cyan1] (6.75, -0.30) -- (8.1, -0.30);
\draw [line width=1.00, black] (8.2, 0) -- (8.2, -0.30);

\draw [line width=1.00, black] (8.2, 0) -- (\RoomLength, 0);

% \node at (\RoomLength / 2, -1.0) {\Large W};



%%%% South %

% \draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);
% \draw [line width=1.50, dashed, brown] (\RoomLength-0.30, 0) -- (\RoomLength-0.30, \RoomWidth);

\draw [line width=6.00, gray1] (\RoomLength-.10, .15) -- (\RoomLength-.10, {.15+\SideWbWidth});
\draw [line width=6.00, gray1] (\RoomLength-.10, \RoomWidth-.15) -- (\RoomLength-.10, {\RoomWidth-.15-\SideWbWidth});

\draw [line width=2.00, magenta] (\RoomLength, \RoomWidth-2.2) -- (\RoomLength, \RoomWidth-3.8);

% \node at (\RoomLength+0.5, \RoomWidth/2) {\Large S};



%%%% East %%%

\draw [line width=1.00, black] (0, \RoomWidth) -- (.65, \RoomWidth);

\draw [line width=1.00, black] (.65, \RoomWidth) -- (.65, \RoomWidth+.20);
\draw [line width=2.00, brown] (.65, \RoomWidth+.20) -- (2.2, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (.75, \RoomWidth+.20) -- (2.10, \RoomWidth+.20);
\draw (2.2, \RoomWidth+.20) -- (2.2, \RoomWidth);

\draw [line width=1.00, black] (2.2, \RoomWidth) -- (3.65, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-5.50, \RoomWidth) -- (\RoomLength-5.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-5.50, \RoomWidth+.20) -- (\RoomLength-3.95, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (\RoomLength-5.40, \RoomWidth+.20) -- (\RoomLength-4.05, \RoomWidth+.20);
\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-3.95, \RoomWidth+.20);

\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-2.50, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-2.50, \RoomWidth+0.20) -- (\RoomLength-.95, \RoomWidth+0.20);
\draw [line width=2.00, cyan1] (\RoomLength-2.40, \RoomWidth+0.20) -- (\RoomLength-1.05, \RoomWidth+0.20);
\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength-.95, \RoomWidth+0.20);

\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength, \RoomWidth);

% \node at (\RoomLength / 2, \RoomWidth + 0.9) {\Large E};



%%% Phantom

\fill[black] (\RoomLength-7.10, 2.23) circle (\NodeSize);
\node[black] at (\RoomLength-7.42, 2.02) {\footnotesize P$_0$};

\fill[black] (\RoomLength-6.66, 4.87) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 5.2) {\footnotesize P$_1$};

\fill[black] (\RoomLength-2.39, 3.05) circle (\NodeSize);
\node[black] at (\RoomLength-2.39, 2.65) {\footnotesize P$_2$};

\fill[black] (\RoomLength-5.26, 3.46) circle (\NodeSize);
\node[black] at (\RoomLength-5.26, 3.75) {\footnotesize P$_3$};

\fill[black] (\RoomLength-2.53, 5.51) circle (\NodeSize);
% \node[black] at (\RoomLength-2.53, 5.15) {\footnotesize P$_4$};
\node[black] at (\RoomLength-3.85, 5.5) {\footnotesize P$_4$};
\draw[black, line width = 0.75] (\RoomLength-2.72, 5.5) -- (\RoomLength-3.6, 5.5);
\draw[black, line width = 0.75] (\RoomLength-3.85, 5.2) -- (\RoomLength-3.85, 5.35);

\fill[black] (\RoomLength-8.02, 5.05) circle (\NodeSize);
\node[black] at (\RoomLength-8.02, 4.75) {\footnotesize P$_5$};

\fill[black] (\RoomLength-5.20, 3.04) circle (\NodeSize);
% \node[black] at (\RoomLength-5.20, 2.7) {\footnotesize P$_6$};
\node[black] at (\RoomLength-4.40, 2.7) {\footnotesize P$_6$};
\draw[black, line width = 0.75] (\RoomLength-5.00, 2.95) -- (\RoomLength-4.60, 2.76);
\draw[black, line width = 0.75] (\RoomLength-3.75, 1.83) -- (\RoomLength-4.25, 2.5);

\fill[black] (\RoomLength-5.16, 4.73) circle (\NodeSize);
\node[black] at (\RoomLength-5.16, 5.1) {\footnotesize P$_7$};

\fill[black] (\RoomLength-6.66, 3.27) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 2.96) {\footnotesize P$_8$};

\fill[black] (\RoomLength-2.06, 4.19) circle (\NodeSize);
\node[black] at (\RoomLength-1.74, 4.32) {\footnotesize P$_9$};

\fill[black] (\RoomLength-2.31, 1.58) circle (\NodeSize);
\node[black] at (\RoomLength-1.9, 1.7) {\footnotesize P$_{10}$};


% \fill[black] (2.22, 7.26) circle (\NodeSize);
% \fill[white] (2.22, 7.26) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-7.26, 2.22) circle (\NodeSize);
\fill[white] (\RoomLength-7.26, 2.22) circle (\NodeSize*2/3);

% \fill[black] (5.00, 3.85) circle (\NodeSize);
% \fill[white] (5.00, 3.85) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-3.85, 5.00) circle (\NodeSize);
\fill[white] (\RoomLength-3.85, 5.00) circle (\NodeSize*2/3);

% \fill[black] (1.63, 3.61) circle (\NodeSize);
% \fill[white] (1.63, 3.61) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-3.61, 1.63) circle (\NodeSize);
\fill[white] (\RoomLength-3.61, 1.63) circle (\NodeSize*2/3);

% \fill[black] (2.68, 6.64) circle (\NodeSize);
% \fill[white] (2.68, 6.64) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-6.64, 2.68) circle (\NodeSize);
\fill[white] (\RoomLength-6.64, 2.68) circle (\NodeSize*2/3);


%%% TX %%%

\draw[blue1, line width = 1.00] (\RoomLength-8.77, 5.62) -- ++ ({225*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (\RoomLength-8.77, 5.62) circle (\NodeSize);
% \node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP};
\node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP$_0$};

\draw[blue1, line width = 1.00] (\RoomLength-8.77, 4.15) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (\RoomLength-8.77, 4.15) circle (\NodeSize);
\fill[fill=white] (\RoomLength-8.77, 4.15) circle (\NodeSize*2/3);
\node[black, anchor=north west] at (\RoomLength-9.05, 4.0) {\footnotesize AP$_1$};

\node[black, align=center] at (\RoomLength-8.4, 2.7) {\small Used in \\ \small Sec. \ref{sec:addconsres:impact_of_ap_position}};
\draw[black, line width = 0.75] (\RoomLength-8.45, 3.05) -- (\RoomLength-8.6, 3.58);


% \draw[blue1, line width = 1.00] (4.1, 8.85) -- ++ ({180*(-1)+% \OrientationOffset}:0.50);
% \fill[fill=blue1] (4.1, 8.85) circle (\NodeSize) node[black, anchor=north east]{\footnotesize AP$_1$};
% \fill[white] (4.1, 8.85) circle (\NodeSize*2/3);



%%% RX %%%

\fill[red1] (\RoomLength-6.83, 1.69) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_0$};
\draw[red1, line width = 1.00] (\RoomLength-6.83, 1.69) -- ++ ({292.5*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-6.83, 1.69) circle (\NodeSize*2/3);
% \fill[white] (\RoomLength-6.83, 1.69) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);
\fill[white] (\RoomLength-6.83, 1.69) ++(00:\NodeSize*2/3) arc (0:-180:\NodeSize*2/3);

\fill[red1] (\RoomLength-4.92, 4.25) circle (\NodeSize) node[black, anchor=north west]{\footnotesize HMD$_1$};
\draw[red1, line width = 1.00] (\RoomLength-4.92, 4.25) -- ++ ({270*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.77, 2.39) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 2.2) {\footnotesize HMD$_2$};
\draw[red1, line width = 1.00] (\RoomLength-0.77, 2.39) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-3.73, 2.52) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-3.9, 2.35) {\footnotesize HMD$_3$};
\draw[red1, line width = 1.00] (\RoomLength-3.73, 2.52) -- ++ ({135*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.89, 5.48) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 5.3) {\footnotesize HMD$_4$};
\draw[red1, line width = 1.00] (\RoomLength-0.89, 5.48) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-0.89, 5.48) circle (\NodeSize*2/3);
% \fill[white] (\RoomLength-0.89, 5.48) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);
\fill[white] (\RoomLength-0.89, 5.48) ++(00:\NodeSize*2/3) arc (0:-180:\NodeSize*2/3);

\fill[red1] (\RoomLength-6.49, 3.87) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_5$};
\draw[red1, line width = 1.00] (\RoomLength-6.49, 3.87) -- ++ ({90*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-2.49, 1.08) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-2.8, 0.8) {\footnotesize HMD$_6$};
\draw[red1, line width = 1.00] (\RoomLength-2.49, 1.08) -- ++ ({315*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-2.49, 1.08) circle (\NodeSize*2/3);
% \fill[white] (\RoomLength-2.49, 1.08) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);
\fill[white] (\RoomLength-2.49, 1.08) ++(00:\NodeSize*2/3) arc (0:-180:\NodeSize*2/3);

\fill[red1] (\RoomLength-3.41, 4.30) circle (\NodeSize) node[black, anchor=north west]{\footnotesize HMD$_7$};
\draw[red1, line width = 1.00] (\RoomLength-3.41, 4.30) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-5.33, 1.78) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_8$};
\draw[red1, line width = 1.00] (\RoomLength-5.33, 1.78) -- ++ ({45*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-5.33, 1.78) circle (\NodeSize*2/3);
% \fill[white] (\RoomLength-5.33, 1.78) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);
\fill[white] (\RoomLength-5.33, 1.78) ++(00:\NodeSize*2/3) arc (0:-180:\NodeSize*2/3);

\fill[red1] (\RoomLength-0.87, 3.94) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 3.75) {\footnotesize HMD$_9$};
\draw[red1, line width = 1.00] (\RoomLength-0.87, 3.94) -- ++ ({22.5*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.75, 0.60) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 0.50) {\footnotesize HMD$_{10}$};
\draw[red1, line width = 1.00] (\RoomLength-0.75, 0.60) -- ++ ({67.5*(-1)+\OrientationOffset}:0.50);



%%% Annotations %%%

\node[black] at (\RoomLength-2.3, \RoomWidth + 0.7) {\small \Cref{fig:measurement_environment_photo} standpoint};
\node[black] at (\RoomLength-2.3, 5.7) {\Large $\times$};
\draw[black, line width = 0.75] (\RoomLength-2.3, \RoomWidth + 0.5) -- (\RoomLength-2.3, 5.9);

% \node[black] at (\RoomLength-6.66,\RoomWidth + 0.7) {\small Phantom};
\node[black] at (\RoomLength-5.16,\RoomWidth + 0.7) {\small Phantom};
% \draw[black, line width = 0.75] (\RoomLength-6.66, \RoomWidth + 0.4) -- (\RoomLength-6.66, 5.5);
\draw[black, line width = 0.75] (\RoomLength-5.16, \RoomWidth + 0.45) -- (\RoomLength-5.16, 5.4);

\node[black, align=left] at (1.0,0.75) {\small Initial \\ \small orientation};
\draw[black, line width = 0.75] (1.2,0.85) -- (1.8,1.15);
\draw[black] (2.15,1.25) [partial ellipse=420:120:3mm and 1mm];


\node[black, anchor=center, align=center] at (1.6,-0.5) {\small Door (wood)};
\draw[black, line width = 0.75] (1.6,0) -- (1.6,-0.25);

% \node[black, anchor=west, align=left] at (8.5,-0.3) {\small Window (glass)};
\node[black, anchor=center, align=center] at (1.45, \RoomWidth + 0.7) {\small Window (glass)};
\draw[black, line width = 0.75] (1.45, \RoomWidth + 0.45) -- (1.45, \RoomWidth+0.2);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 1) {\small Whiteboard\\(metal)};
\draw[black, line width = 0.75] (\RoomLength-0.1, 1) -- (\RoomLength+0.4, 1);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 3.0) {\small Projector\\screen\\(fabric)};
\draw[black, line width = 0.75] (\RoomLength, 3) -- (\RoomLength+0.4, 3);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 4.7) {\small Table\\(wood)};
\draw[black, line width = 0.75] (\RoomLength-1.5, 4.7) -- (\RoomLength+0.4, 4.7);


\end{tikzpicture}


==> figure-journal/frequency_selective_fading_overview_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298826in, y=0.768412in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _{0-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143379in, y=0.518523in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS + OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966666in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.011047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717500in,y=0.360730in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position and scenario}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.415941in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.415941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.415941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450697in, y=1.332608in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.898868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.898868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450697in, y=1.815535in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.381795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.381795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450697in, y=2.298462in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.864722in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.864722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.864722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637364in, y=2.781389in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.347649in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.347649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.347649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637364in, y=3.264315in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.126185in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.126185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.126185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.222771in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.222771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.222771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.319356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.319356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.512527in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.512527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.512527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.609112in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.609112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.609112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.705698in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.705698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.705698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.802283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.802283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.995454in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.995454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.995454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.092039in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.092039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.092039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.188624in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.188624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.188624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.285210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.285210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.478380in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.478380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.478380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.574966in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.574966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.574966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.671551in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.671551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.671551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.768137in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.768137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.768137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.961307in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.961307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.961307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.057893in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.057893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.057893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.154478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.154478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.251063in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.251063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.251063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339586in,y=2.217600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \xi\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499000in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{3.415600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517950in}{2.924764in}}%
\pgfpathlineto{\pgfqpoint{3.556722in}{2.924764in}}%
\pgfpathlineto{\pgfqpoint{3.556722in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{2.517950in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{2.517950in}{2.924764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572950in,y=3.193112in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330590in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.546488in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{1.360170in}{1.546488in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.492814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389750in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{1.272786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389750in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{2.010453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{1.272786in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.272786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{2.010453in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{2.010453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{1.093145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.114520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.101121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.384928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.213412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.065993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.291383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.380837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.098899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.074184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.218212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.352652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.248996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.126814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.152961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.237977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.302203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.034020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.120284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{3.231903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{3.209567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.257468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{3.035193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.039017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.440466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.331223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.115601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.123699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.172255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.275095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.064000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.041712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.392122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.494512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.440699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.150552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.073150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.073877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.246625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.456937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.210473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.074613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.337212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.168956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.423816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.651567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.714109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.038946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.073678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.250049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.095829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.648889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.252610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.283600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.124683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.051400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.164444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.357032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.074641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.065919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515465in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.518905in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.595238in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.595238in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.518905in}}%
\pgfpathlineto{\pgfqpoint{1.545045in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.459631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574625in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{1.295478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574625in}{1.595238in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{1.792392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{1.295478in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.295478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{1.792392in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.792392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.106430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.902274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.148205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.142338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.192784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.552627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.835342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.568745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.357869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.143937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.881707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.768890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.369272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.593602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.978744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.874690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.835040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.942689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.299573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.027454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.863216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.179714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.289426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.199912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.400787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.125324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.244257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.080584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.265681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.144692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.072278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.053190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.809740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.031682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.247104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.892066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.948316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.006623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.891509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.007406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.901585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.886581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.901120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.878408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.886763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.892173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.923546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.866861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.406646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.081502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.981439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.803896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.966617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.897146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.006698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.833403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.827618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.799763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.859027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.886424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.960417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.822004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.824404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.906322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{2.180515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.883880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574625in}{1.875206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700340in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.492587in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.492587in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.450758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759500in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.297170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759500in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.709531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{1.297170in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.297170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.709531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.280727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.262428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.230876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.226416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.737878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.805876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.774539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.995461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.787486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.787616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.722519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.904279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.873523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.845133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.812547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.010550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.847534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.943785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.011780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.059149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.018988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.948494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.891763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.941523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.262571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.246674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.721967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.771678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.837487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.927992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.831899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.052994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.989803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.032356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.896349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.843975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.822245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.814574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.826813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.770962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.832025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.258437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.121988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.227936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.976424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.422524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.414232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.411503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.216064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.367532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.299566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.092019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.907004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.779958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.853143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.898139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.769672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.757314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.821290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.782772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.849005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.732746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.751956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.721532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.780300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.821537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.745141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.746419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.767689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.729083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.740029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.728659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.844495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.800944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.791636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.897376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.777682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.847129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.928909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.739169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.078057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.748157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.777751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.177183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{2.067944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885215in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.534878in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.534878in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.440822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944375in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{1.303644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944375in}{1.534878in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{1.671619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{1.303644in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.303644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.671619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.281207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.295146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.248114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.243574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.232774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.288644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.691793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.736034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.918814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.769540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.949563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.894928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.870502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.837463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.003476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.855928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.942892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.999656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.043626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.006593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.927716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.884700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.928390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.254093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.384339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.706314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.782296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.689378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.738571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.846560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.881519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.812450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.006202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.924205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.004394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.860710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.857889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.854140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.806785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.795242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.780840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.718324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.789899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.072114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.941090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.176286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.930101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.379185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.357692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.306482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.155454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.312790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.258560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{2.036061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.846667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.766113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.805185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.814772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.743267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.821091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.758591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.863017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.682232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.702170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.714232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.682037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.678307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.714873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.677746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.755821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.725188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.812876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.680144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.705127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.831024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.681996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.924660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.703115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.986797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944375in}{1.826714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070090in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{2.099670in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.446144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129250in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.129250in}{1.348385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129250in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{2.129250in}{1.626717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{1.348385in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.348385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{1.626717in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.626717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.314153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.312382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.311709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.333482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.309658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.688461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.724799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.643621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.684035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.815533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.068423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.857835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.684482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.731879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.880799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.857613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.869101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.020710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.801037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.947425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.999818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.995843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.993264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.896779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.850588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.917270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.238405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.310444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.744621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.787705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.683843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.733434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.808574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.845228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.798720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.960951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.869100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.970804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.837549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.836809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.815056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.775503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.794653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.774522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.732696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.759600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.985797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.972623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.288142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.015505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.353631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.362127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.353210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.211718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.368698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.354569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.214824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{2.025298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.962273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.952370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.717745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.887532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.718603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.631256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.770536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.849560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.743511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.895252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.643616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.629973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.664510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.645517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.650737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.652218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.698925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.651269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.705532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.695542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.630644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.697141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.667976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.648286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.654128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.776543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.658220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.746521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.643048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.667704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.668517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.916198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.638386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.642126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.671221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129250in}{1.761053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809590in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{2.839170in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.609955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868750in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{1.445655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868750in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{2.352652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{1.445655in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.445655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{2.352652in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.352652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994465in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.571397in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.895432in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.895432in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.571397in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.516223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053625in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.406753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053625in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{2.835342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.406753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{2.835342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179340in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.428276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238500in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{1.364744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238500in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{1.591823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.364744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.591823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364215in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{3.393795in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.430217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423375in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.377374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423375in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.636510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.377374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.636510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423375in}{1.691793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549090in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.454884in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{3.578670in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.454884in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.423843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608250in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{3.608250in}{1.383846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608250in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{3.608250in}{1.688461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.383846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{1.688461in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.688461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608250in}{1.724799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288590in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.639748in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{4.318170in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.639748in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.607502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347750in}{1.607502in}}%
\pgfpathlineto{\pgfqpoint{4.347750in}{1.472839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347750in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{4.347750in}{2.034020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.472839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{2.034020in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{2.034020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347750in}{2.120284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473465in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{4.503045in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.460721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{4.532625in}{1.373297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{4.532625in}{1.657344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.373297in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.373297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.657344in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.657344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658340in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.479354in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{4.687920in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.479354in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.463104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717500in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{4.717500in}{1.398710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717500in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{4.717500in}{1.605591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.398710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.605591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843215in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.489766in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.489766in}}%
\pgfpathlineto{\pgfqpoint{4.872795in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.454653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902375in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{4.902375in}{1.395778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902375in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.902375in}{1.560344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.395778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.560344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902375in}{1.574532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902375in}{1.581808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028090in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.489549in}}%
\pgfpathlineto{\pgfqpoint{5.057670in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.466874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087250in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{5.087250in}{1.422107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087250in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{5.087250in}{1.529547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.422107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.529547in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.529547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087250in}{1.587634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087250in}{1.570364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767590in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{2.200919in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{2.200919in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{5.797170in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.758297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826750in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.826750in}{1.502170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826750in}{2.200919in}}%
\pgfpathlineto{\pgfqpoint{5.826750in}{2.494512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{1.502170in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{1.502170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{2.494512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952465in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.912566in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.968775in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.968775in}}%
\pgfpathlineto{\pgfqpoint{5.982045in}{1.912566in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.869748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011625in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{6.011625in}{1.600543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011625in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{6.011625in}{2.289426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.600543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{2.289426in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{2.289426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011625in}{2.400787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137340in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.860528in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{6.166920in}{1.860528in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.816492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196500in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{6.196500in}{1.647731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196500in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{6.196500in}{2.059149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{1.647731in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.647731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{2.059149in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{2.059149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{1.545565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{2.262571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{2.246674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322215in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.825280in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{6.351795in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.825280in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.798128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381375in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{6.381375in}{1.689378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381375in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{6.381375in}{2.043626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{1.689378in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.689378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{2.043626in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{2.043626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381375in}{1.521977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381375in}{2.254093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381375in}{2.384339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507090in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.881896in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.881896in}}%
\pgfpathlineto{\pgfqpoint{6.536670in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.789442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566250in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{6.566250in}{1.683843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566250in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{6.566250in}{2.020710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{1.683843in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.683843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{2.020710in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{2.020710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566250in}{1.512469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566250in}{2.238405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566250in}{2.310444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.246590in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{7.276170in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.497719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305750in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{7.305750in}{1.461343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305750in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{7.305750in}{1.570321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.461343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.570321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.450530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.583231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.577023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431465in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{1.479571in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{1.493123in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{1.493123in}}%
\pgfpathlineto{\pgfqpoint{7.461045in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{1.479571in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{1.469267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490625in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{7.490625in}{1.424681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490625in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{7.490625in}{1.552102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{1.424681in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{1.424681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{1.552102in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{1.552102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490625in}{1.414690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490625in}{1.564471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616340in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{1.516504in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{1.516504in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{7.645920in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{1.491589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675500in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{7.675500in}{1.456778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675500in}{1.516504in}}%
\pgfpathlineto{\pgfqpoint{7.675500in}{1.553063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{1.456778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{1.553063in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{1.553063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{1.563956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{1.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.801215in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{1.517379in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{1.517379in}}%
\pgfpathlineto{\pgfqpoint{7.830795in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{1.504141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860375in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{7.860375in}{1.477452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860375in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{7.860375in}{1.553652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{1.477452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{1.553652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860375in}{1.455177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860375in}{1.441693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.986090in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{1.503378in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{8.015670in}{1.503378in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{1.493490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045250in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{8.045250in}{1.468918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045250in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{8.045250in}{1.532411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{1.468918in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{1.468918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{1.532411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045250in}{1.441540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045250in}{1.459196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045250in}{1.457064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{1.546488in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.546488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.511466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.498498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.485658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.480964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.728382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.733415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.467649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.463268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.483324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.685571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.505394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.495161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.478002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.479024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{2.052856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{1.912566in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.912566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{1.860528in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.860528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.865606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.841388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.512449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{1.486347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{1.503140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{1.512780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{1.503378in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{1.503378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798077in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798077in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716026in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.633974in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.551923in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.551923in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle Q\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.135821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.135821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=1.052487in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.625554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.625554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=1.542221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.115287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.115287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=2.031954in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.605021in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.605021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.605021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=2.521688in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.094754in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.094754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.094754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541042in, y=3.011421in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.744034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.744034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.841981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.841981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.939927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.939927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.037874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.037874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.233767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.233767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.331714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.331714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.429661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.429661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.527607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.527607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.723501in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.723501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.821447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.821447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.919394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.919394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.017341in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.017341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.017341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.213234in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.213234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.213234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.311181in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.311181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.311181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.409128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.409128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.507074in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.507074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.507074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.702968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.702968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.800914in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.800914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.800914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.898861in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.898861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.898861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.996808in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.996808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.996808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.192701in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.192701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.192701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.290648in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.290648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.290648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.388594in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.388594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.388594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.486541in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.486541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.486541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319863in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_{\scalebox{0.6}{$Q$}}}\) (\SI{}{\decibel})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{0.845000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{0.845000in}}{\pgfqpoint{8.290000in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{1.963749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.013749in}}{\pgfqpoint{8.240000in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{2.013749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679064in}{2.013749in}}{\pgfqpoint{2.679064in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{2.679064in}{0.895000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679064in}{0.845000in}}{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.733965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.733965in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.369382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.369382in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2) \(\displaystyle \Delta\beta=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.004799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.004799in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{5.199382in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{5.199382in}{1.733965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.733965in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{5.449382in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.469783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.382283in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Array gain \(\displaystyle 10 \, \log \left( Q/8 \right)\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{5.449382in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.109783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449382in}{1.109783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.022283in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030897in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{2.699941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948846in}{2.994790in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{2.994790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866795in}{3.167266in}}%
\pgfpathlineto{\pgfqpoint{6.401154in}{3.167266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784744in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{8.319103in}{3.289639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.529489in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.713060in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.713060in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.529489in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280231in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.280231in}{1.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280231in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.280231in}{3.161458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{1.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{3.161458in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{3.161458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280231in}{1.016689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280231in}{1.230940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.156307in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.332779in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.332779in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.156307in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625462in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625462in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{3.161234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{3.161234in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{3.161234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.494553in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.494553in}}%
\pgfpathlineto{\pgfqpoint{1.913154in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970692in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{1.334586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970692in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{1.334586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{3.210439in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.393456in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.483695in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.483695in}}%
\pgfpathlineto{\pgfqpoint{2.258385in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.393456in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315923in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315923in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{3.210439in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{3.140641in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198179in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198179in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{2.413878in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.916038in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.953655in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.953655in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.916038in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543410in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.543410in}{2.521368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543410in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.543410in}{3.235217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.521368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{3.235217in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{3.235217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.446616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.487243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.486158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.504621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.506744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.469829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.444322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.897877in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{3.831103in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.897877in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888641in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{2.528327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888641in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{3.258754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{2.528327in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.528327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{3.258754in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{3.258754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{4.176333in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233872in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.233872in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233872in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.233872in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{2.413878in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.206408in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.237525in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.237525in}}%
\pgfpathlineto{\pgfqpoint{5.058590in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.206408in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116128in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.116128in}{2.993513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116128in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.116128in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{2.993513in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{2.993513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.961381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.863650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.962126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.966515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.200083in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{5.403821in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.200083in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461359in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.461359in}{2.941420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461359in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.461359in}{3.326851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{2.941420in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{2.941420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{3.326851in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.326851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461359in}{2.904352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.214339in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.214339in}}%
\pgfpathlineto{\pgfqpoint{5.749051in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806590in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.806590in}{2.983026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806590in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.806590in}{3.312748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{2.983026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{3.312748in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.312748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.959272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.932589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{6.094282in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151821in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.151821in}{2.951344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151821in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.151821in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{2.951344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.932589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.863650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.904352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.941420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{6.976538in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034077in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.034077in}{3.200793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034077in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{7.034077in}{3.361272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.200793in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.200793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.361272in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.361272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.183622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.183633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.173434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.294383in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.294383in}}%
\pgfpathlineto{\pgfqpoint{7.321769in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379308in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.379308in}{3.235017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379308in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.379308in}{3.349529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.235017in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.235017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.349529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.222032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.222098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.165102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.285247in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.285247in}}%
\pgfpathlineto{\pgfqpoint{7.667000in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724538in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.724538in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724538in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.724538in}{3.336126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.336126in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.336126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.724538in}{3.225849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.724538in}{3.221935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{8.012231in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069769in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.069769in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069769in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{8.069769in}{3.349372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.349372in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.349372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.183622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.225849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.222032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.222098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.183633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.200942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.221935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.173434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.165102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.200793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.354924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.361272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.349529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{2.621275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{2.244543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{2.439525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{2.438575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.939648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.934847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.927589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.933629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.221966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.211485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.204912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.210613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.285770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.291893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.282871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.286406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058101in}{-0.058101in}}{\pgfqpoint{0.058101in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029051in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{-0.058101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315923in}{2.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233872in}{3.200733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{3.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904433in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.904433in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904433in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904433in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393103in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.393103in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393103in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393103in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881772in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.881772in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881772in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881772in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370442in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.370442in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370442in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370442in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859111in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.859111in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859111in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859111in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347781in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.347781in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347781in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347781in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836450in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.836450in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836450in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836450in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148768in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637438in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.637438in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637438in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126107in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126107in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614777in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614777in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103446in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103446in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592116in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592116in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.317874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\eta, 2} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.003589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.003589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.920256in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.660354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.660354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.577021in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.317118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.317118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.233785in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.973883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.973883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.890549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.630647in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.630647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.630647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.547314in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.331972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.331972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.988736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.988736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.645500in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.645500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.645500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.302265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.302265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.223000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_{\eta, 2} \) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720882in}{2.932395in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{2.152003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545925in}{2.152003in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.756556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506139in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{1.400341in}{1.573410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400341in}{1.573410in}}%
\pgfpathlineto{\pgfqpoint{1.323556in}{1.310050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973635in}{3.298781in}}%
\pgfpathlineto{\pgfqpoint{1.855332in}{2.945000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855332in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{1.836027in}{2.777148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836027in}{2.777148in}}%
\pgfpathlineto{\pgfqpoint{1.830114in}{2.715067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830114in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{2.636504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272939in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{2.533187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217915in}{2.533187in}}%
\pgfpathlineto{\pgfqpoint{1.175887in}{1.935543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175887in}{1.935543in}}%
\pgfpathlineto{\pgfqpoint{1.162477in}{1.988002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162477in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.562973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774176in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{2.815096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700289in}{2.815096in}}%
\pgfpathlineto{\pgfqpoint{1.667181in}{2.607550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667181in}{2.607550in}}%
\pgfpathlineto{\pgfqpoint{1.639767in}{2.374362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639767in}{2.374362in}}%
\pgfpathlineto{\pgfqpoint{1.609995in}{2.152920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052344in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{3.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058359in}{3.136104in}}%
\pgfpathlineto{\pgfqpoint{2.067992in}{3.123395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067992in}{3.123395in}}%
\pgfpathlineto{\pgfqpoint{2.025954in}{2.818993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025954in}{2.818993in}}%
\pgfpathlineto{\pgfqpoint{1.974541in}{2.423844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468688in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{1.394516in}{2.778274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394516in}{2.778274in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{2.374571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377295in}{2.374571in}}%
\pgfpathlineto{\pgfqpoint{1.377073in}{2.151842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377073in}{2.151842in}}%
\pgfpathlineto{\pgfqpoint{1.379139in}{1.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666079in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{1.585529in}{2.683004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585529in}{2.683004in}}%
\pgfpathlineto{\pgfqpoint{1.553946in}{2.367394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553946in}{2.367394in}}%
\pgfpathlineto{\pgfqpoint{1.550900in}{2.119194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550900in}{2.119194in}}%
\pgfpathlineto{\pgfqpoint{1.546278in}{1.928872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622362in}{3.360663in}}%
\pgfpathlineto{\pgfqpoint{1.531442in}{3.154415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531442in}{3.154415in}}%
\pgfpathlineto{\pgfqpoint{1.497948in}{2.978706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497948in}{2.978706in}}%
\pgfpathlineto{\pgfqpoint{1.465179in}{2.761168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465179in}{2.761168in}}%
\pgfpathlineto{\pgfqpoint{1.421401in}{2.484435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915100in}{3.120855in}}%
\pgfpathlineto{\pgfqpoint{1.758455in}{2.996180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758455in}{2.996180in}}%
\pgfpathlineto{\pgfqpoint{1.707808in}{2.921997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707808in}{2.921997in}}%
\pgfpathlineto{\pgfqpoint{1.673920in}{2.642769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673920in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{1.659912in}{2.587837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803713in}{3.408333in}}%
\pgfpathlineto{\pgfqpoint{1.764986in}{3.300962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764986in}{3.300962in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{3.209734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752142in}{3.209734in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{3.086248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710125in}{3.086248in}}%
\pgfpathlineto{\pgfqpoint{1.622670in}{2.814097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904106in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{1.878529in}{2.977920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878529in}{2.977920in}}%
\pgfpathlineto{\pgfqpoint{1.871918in}{2.747124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871918in}{2.747124in}}%
\pgfpathlineto{\pgfqpoint{1.879796in}{2.453732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879796in}{2.453732in}}%
\pgfpathlineto{\pgfqpoint{1.900549in}{2.371897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767911in}{2.044346in}}%
\pgfpathlineto{\pgfqpoint{1.735384in}{1.589351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735384in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{1.743940in}{1.065716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743940in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315956in}{3.392675in}}%
\pgfpathlineto{\pgfqpoint{2.226470in}{3.069592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226470in}{3.069592in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{2.785555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151879in}{2.785555in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{2.645628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081541in}{2.645628in}}%
\pgfpathlineto{\pgfqpoint{2.053193in}{2.463162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795852in}{2.777782in}}%
\pgfpathlineto{\pgfqpoint{1.806926in}{2.372509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806926in}{2.372509in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{1.996544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754990in}{1.996544in}}%
\pgfpathlineto{\pgfqpoint{1.774557in}{1.544690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774557in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{1.795830in}{1.779875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194043in}{3.318881in}}%
\pgfpathlineto{\pgfqpoint{1.996507in}{2.906710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996507in}{2.906710in}}%
\pgfpathlineto{\pgfqpoint{1.891688in}{2.509495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891688in}{2.509495in}}%
\pgfpathlineto{\pgfqpoint{1.841627in}{2.181249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841627in}{2.181249in}}%
\pgfpathlineto{\pgfqpoint{1.784143in}{1.945462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941152in}{3.140523in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{3.124210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953036in}{3.124210in}}%
\pgfpathlineto{\pgfqpoint{1.889322in}{2.715966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889322in}{2.715966in}}%
\pgfpathlineto{\pgfqpoint{1.787342in}{2.573660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787342in}{2.573660in}}%
\pgfpathlineto{\pgfqpoint{1.716240in}{2.131966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778377in}{2.499509in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.847471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694520in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.604919in}{1.434420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604919in}{1.434420in}}%
\pgfpathlineto{\pgfqpoint{1.587290in}{1.485822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587290in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{1.569269in}{1.233101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702051in}{3.147667in}}%
\pgfpathlineto{\pgfqpoint{1.685044in}{2.706297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685044in}{2.706297in}}%
\pgfpathlineto{\pgfqpoint{1.674817in}{2.055579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674817in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.678903in}{1.347581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678903in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989024in}{2.557502in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{2.522325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042169in}{2.522325in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{2.746645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079547in}{2.746645in}}%
\pgfpathlineto{\pgfqpoint{2.100840in}{2.124591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100840in}{2.124591in}}%
\pgfpathlineto{\pgfqpoint{2.124676in}{2.281357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966352in}{2.844004in}}%
\pgfpathlineto{\pgfqpoint{1.954001in}{2.694380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954001in}{2.694380in}}%
\pgfpathlineto{\pgfqpoint{1.892240in}{2.289551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892240in}{2.289551in}}%
\pgfpathlineto{\pgfqpoint{1.872951in}{2.250532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872951in}{2.250532in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{1.874448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086111in}{1.761489in}}%
\pgfpathlineto{\pgfqpoint{2.117374in}{1.927368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117374in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{2.096557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130579in}{2.096557in}}%
\pgfpathlineto{\pgfqpoint{2.140019in}{1.428203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140019in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{1.840674in}{1.686659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059125in}{2.692188in}}%
\pgfpathlineto{\pgfqpoint{1.974115in}{2.355021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974115in}{2.355021in}}%
\pgfpathlineto{\pgfqpoint{1.982531in}{2.060609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982531in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{2.005373in}{1.957971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005373in}{1.957971in}}%
\pgfpathlineto{\pgfqpoint{2.031263in}{1.938844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.659508in}{3.594716in}}%
\pgfpathlineto{\pgfqpoint{3.596847in}{3.509321in}}%
\pgfpathlineto{\pgfqpoint{3.529290in}{3.441740in}}%
\pgfpathlineto{\pgfqpoint{3.459180in}{3.362470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.766358in}{3.602618in}}%
\pgfpathlineto{\pgfqpoint{3.678339in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{3.632592in}{3.380415in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{3.315787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682072in}{2.854775in}}%
\pgfpathlineto{\pgfqpoint{1.720882in}{2.893585in}}%
\pgfpathlineto{\pgfqpoint{1.759693in}{2.854775in}}%
\pgfpathlineto{\pgfqpoint{1.798503in}{2.893585in}}%
\pgfpathlineto{\pgfqpoint{1.759693in}{2.932395in}}%
\pgfpathlineto{\pgfqpoint{1.798503in}{2.971205in}}%
\pgfpathlineto{\pgfqpoint{1.759693in}{3.010016in}}%
\pgfpathlineto{\pgfqpoint{1.720882in}{2.971205in}}%
\pgfpathlineto{\pgfqpoint{1.682072in}{3.010016in}}%
\pgfpathlineto{\pgfqpoint{1.643262in}{2.971205in}}%
\pgfpathlineto{\pgfqpoint{1.682072in}{2.932395in}}%
\pgfpathlineto{\pgfqpoint{1.643262in}{2.893585in}}%
\pgfpathlineto{\pgfqpoint{1.682072in}{2.854775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925299in}{3.202110in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{3.250446in}}%
\pgfpathlineto{\pgfqpoint{2.021971in}{3.202110in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{3.250446in}}%
\pgfpathlineto{\pgfqpoint{2.021971in}{3.298781in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{3.347117in}}%
\pgfpathlineto{\pgfqpoint{2.021971in}{3.395453in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{3.347117in}}%
\pgfpathlineto{\pgfqpoint{1.925299in}{3.395453in}}%
\pgfpathlineto{\pgfqpoint{1.876963in}{3.347117in}}%
\pgfpathlineto{\pgfqpoint{1.925299in}{3.298781in}}%
\pgfpathlineto{\pgfqpoint{1.876963in}{3.250446in}}%
\pgfpathlineto{\pgfqpoint{1.925299in}{3.202110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232368in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{2.841289in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{2.841289in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{2.679008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732561in}{3.115089in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{3.156704in}}%
\pgfpathlineto{\pgfqpoint{1.815790in}{3.115089in}}%
\pgfpathlineto{\pgfqpoint{1.857405in}{3.156704in}}%
\pgfpathlineto{\pgfqpoint{1.815790in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{1.857405in}{3.239933in}}%
\pgfpathlineto{\pgfqpoint{1.815790in}{3.281548in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{3.239933in}}%
\pgfpathlineto{\pgfqpoint{1.732561in}{3.281548in}}%
\pgfpathlineto{\pgfqpoint{1.690947in}{3.239933in}}%
\pgfpathlineto{\pgfqpoint{1.732561in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{1.690947in}{3.156704in}}%
\pgfpathlineto{\pgfqpoint{1.732561in}{3.115089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015671in}{3.185707in}}%
\pgfpathlineto{\pgfqpoint{2.052344in}{3.222379in}}%
\pgfpathlineto{\pgfqpoint{2.089016in}{3.185707in}}%
\pgfpathlineto{\pgfqpoint{2.125689in}{3.222379in}}%
\pgfpathlineto{\pgfqpoint{2.089016in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{2.125689in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{2.089016in}{3.332398in}}%
\pgfpathlineto{\pgfqpoint{2.052344in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{2.015671in}{3.332398in}}%
\pgfpathlineto{\pgfqpoint{1.978998in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{2.015671in}{3.259052in}}%
\pgfpathlineto{\pgfqpoint{1.978998in}{3.222379in}}%
\pgfpathlineto{\pgfqpoint{2.015671in}{3.185707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416626in}{3.076646in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{3.128707in}}%
\pgfpathlineto{\pgfqpoint{1.520749in}{3.076646in}}%
\pgfpathlineto{\pgfqpoint{1.572811in}{3.128707in}}%
\pgfpathlineto{\pgfqpoint{1.520749in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{1.572811in}{3.232830in}}%
\pgfpathlineto{\pgfqpoint{1.520749in}{3.284892in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{3.232830in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{3.284892in}}%
\pgfpathlineto{\pgfqpoint{1.364565in}{3.232830in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{1.364565in}{3.128707in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{3.076646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628503in}{2.941456in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{1.703654in}{2.941456in}}%
\pgfpathlineto{\pgfqpoint{1.741229in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{1.703654in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{1.741229in}{3.054182in}}%
\pgfpathlineto{\pgfqpoint{1.703654in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{3.054182in}}%
\pgfpathlineto{\pgfqpoint{1.628503in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{3.054182in}}%
\pgfpathlineto{\pgfqpoint{1.628503in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{1.628503in}{2.941456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575616in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{1.622362in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{1.669108in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{1.715853in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{1.669108in}{3.360663in}}%
\pgfpathlineto{\pgfqpoint{1.715853in}{3.407409in}}%
\pgfpathlineto{\pgfqpoint{1.669108in}{3.454155in}}%
\pgfpathlineto{\pgfqpoint{1.622362in}{3.407409in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{3.454155in}}%
\pgfpathlineto{\pgfqpoint{1.528870in}{3.407409in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{3.360663in}}%
\pgfpathlineto{\pgfqpoint{1.528870in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{3.267172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865840in}{3.022335in}}%
\pgfpathlineto{\pgfqpoint{1.915100in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{1.964360in}{3.022335in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{1.964360in}{3.120855in}}%
\pgfpathlineto{\pgfqpoint{2.013620in}{3.170115in}}%
\pgfpathlineto{\pgfqpoint{1.964360in}{3.219374in}}%
\pgfpathlineto{\pgfqpoint{1.915100in}{3.170115in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{3.219374in}}%
\pgfpathlineto{\pgfqpoint{1.816580in}{3.170115in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{3.120855in}}%
\pgfpathlineto{\pgfqpoint{1.816580in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{3.022335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763810in}{3.328528in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.843616in}{3.328528in}}%
\pgfpathlineto{\pgfqpoint{1.883519in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.843616in}{3.408333in}}%
\pgfpathlineto{\pgfqpoint{1.883519in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{1.843616in}{3.488139in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{1.763810in}{3.488139in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{1.763810in}{3.408333in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.763810in}{3.328528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863414in}{3.163453in}}%
\pgfpathlineto{\pgfqpoint{1.904106in}{3.204144in}}%
\pgfpathlineto{\pgfqpoint{1.944797in}{3.163453in}}%
\pgfpathlineto{\pgfqpoint{1.985489in}{3.204144in}}%
\pgfpathlineto{\pgfqpoint{1.944797in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{1.985489in}{3.285527in}}%
\pgfpathlineto{\pgfqpoint{1.944797in}{3.326219in}}%
\pgfpathlineto{\pgfqpoint{1.904106in}{3.285527in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{3.326219in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{3.285527in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{3.204144in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{3.163453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749719in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{1.786104in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{1.786104in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{1.822489in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{1.822489in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{1.786104in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{1.786104in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{1.713333in}{2.062538in}}%
\pgfpathlineto{\pgfqpoint{1.713333in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{1.989768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291511in}{3.319341in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{3.319341in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{3.368230in}}%
\pgfpathlineto{\pgfqpoint{2.389289in}{3.368230in}}%
\pgfpathlineto{\pgfqpoint{2.389289in}{3.417119in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{3.417119in}}%
\pgfpathlineto{\pgfqpoint{2.340400in}{3.466009in}}%
\pgfpathlineto{\pgfqpoint{2.291511in}{3.466009in}}%
\pgfpathlineto{\pgfqpoint{2.291511in}{3.417119in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{3.417119in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{3.368230in}}%
\pgfpathlineto{\pgfqpoint{2.291511in}{3.368230in}}%
\pgfpathlineto{\pgfqpoint{2.291511in}{3.319341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773822in}{2.711692in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{2.711692in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{2.843871in}}%
\pgfpathlineto{\pgfqpoint{1.773822in}{2.843871in}}%
\pgfpathlineto{\pgfqpoint{1.773822in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.773822in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.773822in}{2.711692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171281in}{3.250596in}}%
\pgfpathlineto{\pgfqpoint{2.216805in}{3.250596in}}%
\pgfpathlineto{\pgfqpoint{2.216805in}{3.296119in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{3.296119in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{2.216805in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{2.216805in}{3.387166in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{3.387166in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{3.296119in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{3.296119in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{3.250596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920587in}{3.078827in}}%
\pgfpathlineto{\pgfqpoint{1.961718in}{3.078827in}}%
\pgfpathlineto{\pgfqpoint{1.961718in}{3.119958in}}%
\pgfpathlineto{\pgfqpoint{2.002848in}{3.119958in}}%
\pgfpathlineto{\pgfqpoint{2.002848in}{3.161088in}}%
\pgfpathlineto{\pgfqpoint{1.961718in}{3.161088in}}%
\pgfpathlineto{\pgfqpoint{1.961718in}{3.202219in}}%
\pgfpathlineto{\pgfqpoint{1.920587in}{3.202219in}}%
\pgfpathlineto{\pgfqpoint{1.920587in}{3.161088in}}%
\pgfpathlineto{\pgfqpoint{1.879457in}{3.161088in}}%
\pgfpathlineto{\pgfqpoint{1.879457in}{3.119958in}}%
\pgfpathlineto{\pgfqpoint{1.920587in}{3.119958in}}%
\pgfpathlineto{\pgfqpoint{1.920587in}{3.078827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755988in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.845545in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.845545in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{2.566678in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{2.566678in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{1.711209in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{1.711209in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.755988in}{2.432341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677241in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{3.122856in}}%
\pgfpathlineto{\pgfqpoint{1.776483in}{3.122856in}}%
\pgfpathlineto{\pgfqpoint{1.776483in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{3.222099in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{3.222099in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{3.122856in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{3.122856in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{3.073235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961729in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{2.070908in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{2.070908in}{2.584797in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{2.584797in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{2.584797in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.584797in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{2.475618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942476in}{2.772374in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{2.772374in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{2.037982in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{2.037982in}{2.867881in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{2.867881in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{2.915634in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{2.915634in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{2.867881in}}%
\pgfpathlineto{\pgfqpoint{1.894723in}{2.867881in}}%
\pgfpathlineto{\pgfqpoint{1.894723in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{2.772374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068418in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{2.103804in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{2.103804in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{2.103804in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{2.103804in}{1.814569in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.814569in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{2.033031in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{2.033031in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.708410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035595in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{2.129716in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{2.129716in}{2.715719in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{2.715719in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{2.035595in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{2.035595in}{2.715719in}}%
\pgfpathlineto{\pgfqpoint{1.988534in}{2.715719in}}%
\pgfpathlineto{\pgfqpoint{1.988534in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{2.035595in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{2.035595in}{2.621597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088433in}{-0.088433in}}{\pgfqpoint{0.088433in}{0.088433in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044216in}{-0.088433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044216in}}%
\pgfpathlineto{\pgfqpoint{0.044216in}{-0.088433in}}%
\pgfpathlineto{\pgfqpoint{0.088433in}{-0.044216in}}%
\pgfpathlineto{\pgfqpoint{0.044216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.088433in}{0.044216in}}%
\pgfpathlineto{\pgfqpoint{0.044216in}{0.088433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044216in}}%
\pgfpathlineto{\pgfqpoint{-0.044216in}{0.088433in}}%
\pgfpathlineto{\pgfqpoint{-0.088433in}{0.044216in}}%
\pgfpathlineto{\pgfqpoint{-0.044216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.088433in}{-0.044216in}}%
\pgfpathlineto{\pgfqpoint{-0.044216in}{-0.088433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743093in}{3.161887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069080in}{-0.069080in}}{\pgfqpoint{0.069080in}{0.069080in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023027in}{-0.069080in}}%
\pgfpathlineto{\pgfqpoint{0.023027in}{-0.069080in}}%
\pgfpathlineto{\pgfqpoint{0.023027in}{-0.023027in}}%
\pgfpathlineto{\pgfqpoint{0.069080in}{-0.023027in}}%
\pgfpathlineto{\pgfqpoint{0.069080in}{0.023027in}}%
\pgfpathlineto{\pgfqpoint{0.023027in}{0.023027in}}%
\pgfpathlineto{\pgfqpoint{0.023027in}{0.069080in}}%
\pgfpathlineto{\pgfqpoint{-0.023027in}{0.069080in}}%
\pgfpathlineto{\pgfqpoint{-0.023027in}{0.023027in}}%
\pgfpathlineto{\pgfqpoint{-0.069080in}{0.023027in}}%
\pgfpathlineto{\pgfqpoint{-0.069080in}{-0.023027in}}%
\pgfpathlineto{\pgfqpoint{-0.023027in}{-0.023027in}}%
\pgfpathlineto{\pgfqpoint{-0.023027in}{-0.069080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963269in}{2.743324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334666in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.809000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795000in}{0.809000in}}{\pgfqpoint{3.795000in}{0.859000in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{1.527364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795000in}{1.577364in}}{\pgfqpoint{3.745000in}{1.577364in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{1.577364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.284666in}{1.577364in}}{\pgfqpoint{2.284666in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{2.284666in}{0.859000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.284666in}{0.809000in}}{\pgfqpoint{2.334666in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{0.809000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384666in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{2.634666in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{2.884666in}{1.389864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634666in}{1.389864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084666in,y=1.302364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384666in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{2.634666in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{2.884666in}{1.043182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634666in}{1.043182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084666in,y=0.955682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904433in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.904433in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904433in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904433in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393103in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.393103in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393103in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393103in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881772in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.881772in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881772in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881772in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370442in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.370442in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370442in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370442in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859111in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.859111in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859111in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859111in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347781in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.347781in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347781in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347781in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836450in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.836450in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836450in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836450in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148768in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637438in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.637438in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637438in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126107in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126107in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614777in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614777in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103446in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103446in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592116in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592116in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.317874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\eta, 1} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.003589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.003589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.920256in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.660354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.660354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.577021in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.317118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.317118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.233785in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.973883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.973883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.890549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.630647in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.630647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.630647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.547314in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.331972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.331972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.988736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.988736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.645500in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.645500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.645500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.302265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.302265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.223000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_{\eta, 1} \) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580707in}{2.910655in}}%
\pgfpathlineto{\pgfqpoint{2.349224in}{2.248078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349224in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{2.295487in}{1.721771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295487in}{1.721771in}}%
\pgfpathlineto{\pgfqpoint{2.231401in}{1.230192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231401in}{1.230192in}}%
\pgfpathlineto{\pgfqpoint{2.141951in}{1.077673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978370in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{2.002425in}{2.521476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002425in}{2.521476in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{1.940346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975319in}{1.940346in}}%
\pgfpathlineto{\pgfqpoint{1.973039in}{1.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973039in}{1.814203in}}%
\pgfpathlineto{\pgfqpoint{1.953374in}{1.607297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725102in}{2.669454in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{2.309727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676410in}{2.309727in}}%
\pgfpathlineto{\pgfqpoint{2.644996in}{1.860949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644996in}{1.860949in}}%
\pgfpathlineto{\pgfqpoint{2.597005in}{1.570511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597005in}{1.570511in}}%
\pgfpathlineto{\pgfqpoint{2.556449in}{0.960819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335102in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{1.253873in}{2.673338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253873in}{2.673338in}}%
\pgfpathlineto{\pgfqpoint{1.240699in}{2.254117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240699in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{1.848384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227631in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{1.801204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776402in}{2.114270in}}%
\pgfpathlineto{\pgfqpoint{3.819463in}{1.879569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819463in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{3.818484in}{0.898685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818484in}{0.898685in}}%
\pgfpathlineto{\pgfqpoint{3.817061in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195140in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{1.096354in}{2.528518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096354in}{2.528518in}}%
\pgfpathlineto{\pgfqpoint{1.051811in}{2.044642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051811in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{1.013953in}{1.597246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013953in}{1.597246in}}%
\pgfpathlineto{\pgfqpoint{1.009849in}{1.465630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053424in}{2.476603in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{1.827569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903760in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{1.845514in}{1.574453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845514in}{1.574453in}}%
\pgfpathlineto{\pgfqpoint{1.753793in}{0.795961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753793in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{1.762422in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193709in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{3.181323in}{2.343266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181323in}{2.343266in}}%
\pgfpathlineto{\pgfqpoint{3.173480in}{1.672719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173480in}{1.672719in}}%
\pgfpathlineto{\pgfqpoint{3.113028in}{0.822648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113028in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{3.102237in}{0.724802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335137in}{2.897529in}}%
\pgfpathlineto{\pgfqpoint{2.100282in}{2.458345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100282in}{2.458345in}}%
\pgfpathlineto{\pgfqpoint{2.062300in}{2.395374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062300in}{2.395374in}}%
\pgfpathlineto{\pgfqpoint{2.008431in}{2.136554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008431in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{1.985862in}{2.051978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501430in}{3.442566in}}%
\pgfpathlineto{\pgfqpoint{2.240365in}{3.286991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240365in}{3.286991in}}%
\pgfpathlineto{\pgfqpoint{2.143962in}{3.037300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143962in}{3.037300in}}%
\pgfpathlineto{\pgfqpoint{2.051351in}{2.779872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051351in}{2.779872in}}%
\pgfpathlineto{\pgfqpoint{1.994580in}{2.547415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980248in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{1.784379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{1.784379in}}%
\pgfpathlineto{\pgfqpoint{1.948246in}{1.568024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948246in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{1.155071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934141in}{1.155071in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.760513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356889in}{2.638610in}}%
\pgfpathlineto{\pgfqpoint{3.338842in}{2.523710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338842in}{2.523710in}}%
\pgfpathlineto{\pgfqpoint{3.327594in}{1.903426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327594in}{1.903426in}}%
\pgfpathlineto{\pgfqpoint{3.234605in}{1.412719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234605in}{1.412719in}}%
\pgfpathlineto{\pgfqpoint{3.186063in}{1.012781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260079in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{2.116119in}{1.745577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116119in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{2.085632in}{1.573758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085632in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{2.115309in}{1.673277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115309in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.064720in}{0.888724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754783in}{1.835271in}}%
\pgfpathlineto{\pgfqpoint{2.783556in}{1.070251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783556in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{2.808498in}{0.820267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808498in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{2.825367in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968486in}{3.310567in}}%
\pgfpathlineto{\pgfqpoint{1.964508in}{2.999658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964508in}{2.999658in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{2.679699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830797in}{2.679699in}}%
\pgfpathlineto{\pgfqpoint{1.732444in}{2.399203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732444in}{2.399203in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{2.083274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106052in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{2.986387in}{1.517423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986387in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{3.005251in}{1.349433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005251in}{1.349433in}}%
\pgfpathlineto{\pgfqpoint{3.015607in}{1.024057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015607in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{1.083082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585531in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{1.536063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570928in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{1.498171in}{1.414346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498171in}{1.414346in}}%
\pgfpathlineto{\pgfqpoint{1.384866in}{1.271211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384866in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{0.971282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040858in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{1.794245in}{1.795967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794245in}{1.795967in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{1.530878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778421in}{1.530878in}}%
\pgfpathlineto{\pgfqpoint{1.752474in}{0.985700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752474in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{1.784787in}{0.812089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171104in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{2.165553in}{2.393170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165553in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{2.146015in}{1.548091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146015in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{2.115354in}{2.103444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115354in}{2.103444in}}%
\pgfpathlineto{\pgfqpoint{2.147044in}{1.791194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045812in}{2.626215in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.938321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509160in}{1.938321in}}%
\pgfpathlineto{\pgfqpoint{1.392982in}{1.517155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392982in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{1.371340in}{1.439697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371340in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{1.227406in}{1.164413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367320in}{1.146989in}}%
\pgfpathlineto{\pgfqpoint{3.443624in}{1.714995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443624in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.769711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488475in}{1.769711in}}%
\pgfpathlineto{\pgfqpoint{3.539686in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481952in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{1.791288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413580in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{2.330860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362678in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{2.345810in}{2.006223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345810in}{2.006223in}}%
\pgfpathlineto{\pgfqpoint{2.281841in}{1.870257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281841in}{1.870257in}}%
\pgfpathlineto{\pgfqpoint{2.109505in}{0.775077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.618099in}{3.552595in}}%
\pgfpathlineto{\pgfqpoint{3.530173in}{3.396247in}}%
\pgfpathlineto{\pgfqpoint{3.421196in}{3.239593in}}%
\pgfpathlineto{\pgfqpoint{3.359134in}{3.169054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.625089in}{3.617300in}}%
\pgfpathlineto{\pgfqpoint{3.550900in}{3.506962in}}%
\pgfpathlineto{\pgfqpoint{3.487698in}{3.402873in}}%
\pgfpathlineto{\pgfqpoint{3.306826in}{3.313878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562007in}{2.873256in}}%
\pgfpathlineto{\pgfqpoint{2.580707in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.599407in}{2.873256in}}%
\pgfpathlineto{\pgfqpoint{2.618106in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.599407in}{2.910655in}}%
\pgfpathlineto{\pgfqpoint{2.618106in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{2.599407in}{2.948054in}}%
\pgfpathlineto{\pgfqpoint{2.580707in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{2.948054in}}%
\pgfpathlineto{\pgfqpoint{2.543308in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{2.910655in}}%
\pgfpathlineto{\pgfqpoint{2.543308in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{2.873256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947466in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.978370in}{2.771617in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.040178in}{2.771617in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{2.040178in}{2.833425in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{2.864329in}}%
\pgfpathlineto{\pgfqpoint{1.978370in}{2.833425in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{2.864329in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{2.833425in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{2.771617in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{2.740713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699552in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{2.643904in}}%
\pgfpathlineto{\pgfqpoint{2.750651in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{2.776201in}{2.643904in}}%
\pgfpathlineto{\pgfqpoint{2.750651in}{2.669454in}}%
\pgfpathlineto{\pgfqpoint{2.776201in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{2.750651in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{2.674002in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{2.669454in}}%
\pgfpathlineto{\pgfqpoint{2.674002in}{2.643904in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{2.618354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289632in}{2.853383in}}%
\pgfpathlineto{\pgfqpoint{1.335102in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{2.853383in}}%
\pgfpathlineto{\pgfqpoint{1.426040in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{1.426040in}{2.989790in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{3.035260in}}%
\pgfpathlineto{\pgfqpoint{1.335102in}{2.989790in}}%
\pgfpathlineto{\pgfqpoint{1.289632in}{3.035260in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{2.989790in}}%
\pgfpathlineto{\pgfqpoint{1.289632in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.289632in}{2.853383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750695in}{2.062857in}}%
\pgfpathlineto{\pgfqpoint{3.776402in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{3.802108in}{2.062857in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{3.802108in}{2.114270in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{2.139976in}}%
\pgfpathlineto{\pgfqpoint{3.802108in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{3.776402in}{2.139976in}}%
\pgfpathlineto{\pgfqpoint{3.750695in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{3.724989in}{2.139976in}}%
\pgfpathlineto{\pgfqpoint{3.750695in}{2.114270in}}%
\pgfpathlineto{\pgfqpoint{3.724989in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{3.750695in}{2.062857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134090in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{1.195140in}{2.951336in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{2.951336in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{3.073436in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{3.134486in}}%
\pgfpathlineto{\pgfqpoint{1.195140in}{3.073436in}}%
\pgfpathlineto{\pgfqpoint{1.134090in}{3.134486in}}%
\pgfpathlineto{\pgfqpoint{1.073040in}{3.073436in}}%
\pgfpathlineto{\pgfqpoint{1.134090in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{1.073040in}{2.951336in}}%
\pgfpathlineto{\pgfqpoint{1.134090in}{2.890286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036775in}{2.443303in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{2.443303in}}%
\pgfpathlineto{\pgfqpoint{2.086724in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{2.476603in}}%
\pgfpathlineto{\pgfqpoint{2.086724in}{2.493253in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{2.509903in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{2.493253in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{2.509903in}}%
\pgfpathlineto{\pgfqpoint{2.020125in}{2.493253in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{2.476603in}}%
\pgfpathlineto{\pgfqpoint{2.020125in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{2.443303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165014in}{2.884279in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{2.912974in}}%
\pgfpathlineto{\pgfqpoint{3.222404in}{2.884279in}}%
\pgfpathlineto{\pgfqpoint{3.251099in}{2.912974in}}%
\pgfpathlineto{\pgfqpoint{3.222404in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{3.251099in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{3.222404in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{3.165014in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{3.136319in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{3.165014in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{3.136319in}{2.912974in}}%
\pgfpathlineto{\pgfqpoint{3.165014in}{2.884279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309157in}{2.845569in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{2.871549in}}%
\pgfpathlineto{\pgfqpoint{2.361117in}{2.845569in}}%
\pgfpathlineto{\pgfqpoint{2.387097in}{2.871549in}}%
\pgfpathlineto{\pgfqpoint{2.361117in}{2.897529in}}%
\pgfpathlineto{\pgfqpoint{2.387097in}{2.923509in}}%
\pgfpathlineto{\pgfqpoint{2.361117in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{2.923509in}}%
\pgfpathlineto{\pgfqpoint{2.309157in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{2.283177in}{2.923509in}}%
\pgfpathlineto{\pgfqpoint{2.309157in}{2.897529in}}%
\pgfpathlineto{\pgfqpoint{2.283177in}{2.871549in}}%
\pgfpathlineto{\pgfqpoint{2.309157in}{2.845569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463514in}{3.366733in}}%
\pgfpathlineto{\pgfqpoint{2.501430in}{3.404649in}}%
\pgfpathlineto{\pgfqpoint{2.539347in}{3.366733in}}%
\pgfpathlineto{\pgfqpoint{2.577263in}{3.404649in}}%
\pgfpathlineto{\pgfqpoint{2.539347in}{3.442566in}}%
\pgfpathlineto{\pgfqpoint{2.577263in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.539347in}{3.518398in}}%
\pgfpathlineto{\pgfqpoint{2.501430in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.463514in}{3.518398in}}%
\pgfpathlineto{\pgfqpoint{2.425598in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{2.463514in}{3.442566in}}%
\pgfpathlineto{\pgfqpoint{2.425598in}{3.404649in}}%
\pgfpathlineto{\pgfqpoint{2.463514in}{3.366733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942518in}{2.200596in}}%
\pgfpathlineto{\pgfqpoint{1.980248in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{2.017978in}{2.200596in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{2.017978in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{2.017978in}{2.351516in}}%
\pgfpathlineto{\pgfqpoint{1.980248in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{2.351516in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{2.200596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345188in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{2.626910in}}%
\pgfpathlineto{\pgfqpoint{3.391990in}{2.626910in}}%
\pgfpathlineto{\pgfqpoint{3.391990in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{2.673712in}}%
\pgfpathlineto{\pgfqpoint{3.345188in}{2.673712in}}%
\pgfpathlineto{\pgfqpoint{3.345188in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{3.321788in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{3.321788in}{2.626910in}}%
\pgfpathlineto{\pgfqpoint{3.345188in}{2.626910in}}%
\pgfpathlineto{\pgfqpoint{3.345188in}{2.603509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245161in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{2.274997in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{2.274997in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{2.304832in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{2.304832in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.274997in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.274997in}{1.916843in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{1.916843in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{1.857172in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{1.827337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738799in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{2.802736in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{2.802736in}{1.851255in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.851255in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{2.738799in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{2.738799in}{1.851255in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{1.851255in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{2.738799in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{2.738799in}{1.787319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949553in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{1.987418in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{1.987418in}{3.291635in}}%
\pgfpathlineto{\pgfqpoint{2.025282in}{3.291635in}}%
\pgfpathlineto{\pgfqpoint{2.025282in}{3.329499in}}%
\pgfpathlineto{\pgfqpoint{1.987418in}{3.329499in}}%
\pgfpathlineto{\pgfqpoint{1.987418in}{3.367363in}}%
\pgfpathlineto{\pgfqpoint{1.949553in}{3.367363in}}%
\pgfpathlineto{\pgfqpoint{1.949553in}{3.329499in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{3.329499in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{3.291635in}}%
\pgfpathlineto{\pgfqpoint{1.949553in}{3.291635in}}%
\pgfpathlineto{\pgfqpoint{1.949553in}{3.253770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095445in}{2.197197in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.197197in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.218412in}}%
\pgfpathlineto{\pgfqpoint{3.137876in}{2.218412in}}%
\pgfpathlineto{\pgfqpoint{3.137876in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{3.074229in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{3.074229in}{2.218412in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{2.218412in}}%
\pgfpathlineto{\pgfqpoint{3.095445in}{2.197197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564173in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{1.911960in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{2.040113in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{2.040113in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.911960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028441in}{2.556350in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{2.556350in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.078109in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.078109in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{2.630850in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{2.630850in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.028441in}{2.556350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152169in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.227911in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.227911in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{1.935829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027609in}{2.571607in}}%
\pgfpathlineto{\pgfqpoint{2.064015in}{2.571607in}}%
\pgfpathlineto{\pgfqpoint{2.064015in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{2.064015in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{2.064015in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{2.027609in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{2.027609in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{2.027609in}{2.608012in}}%
\pgfpathlineto{\pgfqpoint{2.027609in}{2.571607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350768in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{1.196647in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.196647in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{3.317662in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{3.317662in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.097331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397805in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{2.460905in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{2.460905in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{2.397805in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{2.397805in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.366255in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.366255in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{2.397805in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{2.397805in}{1.899495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083221in}{-0.083221in}}{\pgfqpoint{0.083221in}{0.083221in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041611in}{-0.083221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041611in}}%
\pgfpathlineto{\pgfqpoint{0.041611in}{-0.083221in}}%
\pgfpathlineto{\pgfqpoint{0.083221in}{-0.041611in}}%
\pgfpathlineto{\pgfqpoint{0.041611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083221in}{0.041611in}}%
\pgfpathlineto{\pgfqpoint{0.041611in}{0.083221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041611in}}%
\pgfpathlineto{\pgfqpoint{-0.041611in}{0.083221in}}%
\pgfpathlineto{\pgfqpoint{-0.083221in}{0.041611in}}%
\pgfpathlineto{\pgfqpoint{-0.041611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083221in}{-0.041611in}}%
\pgfpathlineto{\pgfqpoint{-0.041611in}{-0.083221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332252in}{2.771639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049860in}{-0.049860in}}{\pgfqpoint{0.049860in}{0.049860in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016620in}{-0.049860in}}%
\pgfpathlineto{\pgfqpoint{0.016620in}{-0.049860in}}%
\pgfpathlineto{\pgfqpoint{0.016620in}{-0.016620in}}%
\pgfpathlineto{\pgfqpoint{0.049860in}{-0.016620in}}%
\pgfpathlineto{\pgfqpoint{0.049860in}{0.016620in}}%
\pgfpathlineto{\pgfqpoint{0.016620in}{0.016620in}}%
\pgfpathlineto{\pgfqpoint{0.016620in}{0.049860in}}%
\pgfpathlineto{\pgfqpoint{-0.016620in}{0.049860in}}%
\pgfpathlineto{\pgfqpoint{-0.016620in}{0.016620in}}%
\pgfpathlineto{\pgfqpoint{-0.049860in}{0.016620in}}%
\pgfpathlineto{\pgfqpoint{-0.049860in}{-0.016620in}}%
\pgfpathlineto{\pgfqpoint{-0.016620in}{-0.016620in}}%
\pgfpathlineto{\pgfqpoint{-0.016620in}{-0.049860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460954in}{2.197078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_4a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904433in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.904433in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904433in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904433in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393103in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.393103in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393103in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393103in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881772in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.881772in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881772in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881772in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370442in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.370442in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370442in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370442in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859111in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.859111in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859111in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859111in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347781in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.347781in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347781in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347781in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836450in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.836450in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836450in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836450in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148768in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637438in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.637438in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637438in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126107in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126107in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614777in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614777in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103446in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103446in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592116in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592116in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.317874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\eta, 3} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.003589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.003589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.920256in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.660354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.660354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.577021in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.317118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.317118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.233785in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.973883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.973883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.890549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.630647in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.630647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.630647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.547314in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.331972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.331972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.988736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.988736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.645500in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.645500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.645500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.302265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.302265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.223000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_{\eta, 3} \) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224333in}{2.519865in}}%
\pgfpathlineto{\pgfqpoint{1.169923in}{1.852113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169923in}{1.852113in}}%
\pgfpathlineto{\pgfqpoint{1.156844in}{1.458069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156844in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.916268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129092in}{1.916268in}}%
\pgfpathlineto{\pgfqpoint{1.123740in}{1.836476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266578in}{2.984593in}}%
\pgfpathlineto{\pgfqpoint{1.221428in}{2.908362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221428in}{2.908362in}}%
\pgfpathlineto{\pgfqpoint{1.225404in}{2.869832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225404in}{2.869832in}}%
\pgfpathlineto{\pgfqpoint{1.228483in}{2.723831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228483in}{2.723831in}}%
\pgfpathlineto{\pgfqpoint{1.231342in}{2.758392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690637in}{3.077958in}}%
\pgfpathlineto{\pgfqpoint{1.545333in}{2.768382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545333in}{2.768382in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{2.388531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456211in}{2.388531in}}%
\pgfpathlineto{\pgfqpoint{1.421362in}{2.237098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421362in}{2.237098in}}%
\pgfpathlineto{\pgfqpoint{1.345594in}{1.843778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165416in}{1.747638in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{1.636676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157261in}{1.636676in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.433909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158009in}{1.433909in}}%
\pgfpathlineto{\pgfqpoint{1.160793in}{1.319338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160793in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{1.148019in}{1.468348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449034in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{1.421412in}{1.650428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421412in}{1.650428in}}%
\pgfpathlineto{\pgfqpoint{1.408307in}{1.605508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408307in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{1.389874in}{1.371362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389874in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{1.409023in}{1.304507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132692in}{2.881865in}}%
\pgfpathlineto{\pgfqpoint{1.064197in}{2.471261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064197in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{1.030128in}{1.994433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030128in}{1.994433in}}%
\pgfpathlineto{\pgfqpoint{0.999176in}{1.578314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999176in}{1.578314in}}%
\pgfpathlineto{\pgfqpoint{0.996989in}{1.550235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380969in}{3.313153in}}%
\pgfpathlineto{\pgfqpoint{1.346134in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346134in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{1.329118in}{2.994174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329118in}{2.994174in}}%
\pgfpathlineto{\pgfqpoint{1.319093in}{2.901834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319093in}{2.901834in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{2.722867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330743in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{1.263945in}{2.831473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263945in}{2.831473in}}%
\pgfpathlineto{\pgfqpoint{1.229710in}{2.665657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229710in}{2.665657in}}%
\pgfpathlineto{\pgfqpoint{1.197199in}{2.395490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197199in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.189554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396558in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{1.373368in}{1.816312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373368in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{1.350522in}{1.682291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350522in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{0.821879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356906in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{1.368879in}{1.058874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367043in}{2.806724in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.545787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344028in}{2.545787in}}%
\pgfpathlineto{\pgfqpoint{1.318152in}{1.851632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318152in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{1.283543in}{1.269254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283543in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{1.241795in}{1.064640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523328in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{1.528348in}{2.363929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528348in}{2.363929in}}%
\pgfpathlineto{\pgfqpoint{1.518956in}{2.197223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518956in}{2.197223in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{1.578245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520644in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.272701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457025in}{2.790250in}}%
\pgfpathlineto{\pgfqpoint{1.470787in}{2.461858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470787in}{2.461858in}}%
\pgfpathlineto{\pgfqpoint{1.484639in}{2.133247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484639in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{1.493804in}{1.724248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493804in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.115932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379414in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{2.844653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385051in}{2.844653in}}%
\pgfpathlineto{\pgfqpoint{1.348237in}{2.615012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348237in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{1.309603in}{2.382777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309603in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{1.311964in}{2.071566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666571in}{2.608943in}}%
\pgfpathlineto{\pgfqpoint{1.488496in}{2.117777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488496in}{2.117777in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.545542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422217in}{1.545542in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.446845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412018in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{1.423345in}{1.562764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324421in}{2.349323in}}%
\pgfpathlineto{\pgfqpoint{1.300844in}{1.523155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300844in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{1.716679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304532in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{1.282599in}{1.888973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282599in}{1.888973in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.225841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495590in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{1.320298in}{1.047397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320298in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{1.324652in}{0.851907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324652in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{1.287529in}{0.777363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287529in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{1.288623in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437575in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{1.425556in}{0.847402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425556in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.413245in}{0.798928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413245in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{1.429648in}{0.739263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429648in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.419853in}{0.889201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533283in}{3.135095in}}%
\pgfpathlineto{\pgfqpoint{1.570131in}{2.482086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570131in}{2.482086in}}%
\pgfpathlineto{\pgfqpoint{1.574111in}{2.035929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574111in}{2.035929in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592772in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.603672in}{1.089464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706751in}{2.498780in}}%
\pgfpathlineto{\pgfqpoint{1.634274in}{2.260212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634274in}{2.260212in}}%
\pgfpathlineto{\pgfqpoint{1.572427in}{1.784958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572427in}{1.784958in}}%
\pgfpathlineto{\pgfqpoint{1.521024in}{0.865529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521024in}{0.865529in}}%
\pgfpathlineto{\pgfqpoint{1.531666in}{1.173786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797897in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{1.603968in}{1.620833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603968in}{1.620833in}}%
\pgfpathlineto{\pgfqpoint{1.605097in}{1.501960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605097in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.597825in}{1.762140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597825in}{1.762140in}}%
\pgfpathlineto{\pgfqpoint{1.615824in}{1.465305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668569in}{2.100494in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.806747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539400in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{1.389724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530685in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{1.467172in}{0.838792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467172in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{1.403104in}{1.148962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653791in}{2.117116in}}%
\pgfpathlineto{\pgfqpoint{1.677717in}{2.253726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677717in}{2.253726in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{2.215389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704596in}{2.215389in}}%
\pgfpathlineto{\pgfqpoint{1.729689in}{1.941922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729689in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{1.748258in}{1.547655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.747912in}{3.613668in}}%
\pgfpathlineto{\pgfqpoint{3.690449in}{3.521846in}}%
\pgfpathlineto{\pgfqpoint{3.650817in}{3.425077in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{3.391764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.699861in}{3.539481in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{3.633615in}{3.369847in}}%
\pgfpathlineto{\pgfqpoint{3.636836in}{3.290862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171829in}{2.414856in}}%
\pgfpathlineto{\pgfqpoint{1.224333in}{2.467360in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{2.414856in}}%
\pgfpathlineto{\pgfqpoint{1.329343in}{2.467360in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{2.519865in}}%
\pgfpathlineto{\pgfqpoint{1.329343in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{1.276838in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.224333in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{2.519865in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.467360in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{2.414856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207424in}{2.866287in}}%
\pgfpathlineto{\pgfqpoint{1.266578in}{2.925440in}}%
\pgfpathlineto{\pgfqpoint{1.325731in}{2.866287in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{2.925440in}}%
\pgfpathlineto{\pgfqpoint{1.325731in}{2.984593in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{3.043747in}}%
\pgfpathlineto{\pgfqpoint{1.325731in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{1.266578in}{3.043747in}}%
\pgfpathlineto{\pgfqpoint{1.207424in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{1.148271in}{3.043747in}}%
\pgfpathlineto{\pgfqpoint{1.207424in}{2.984593in}}%
\pgfpathlineto{\pgfqpoint{1.148271in}{2.925440in}}%
\pgfpathlineto{\pgfqpoint{1.207424in}{2.866287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648333in}{2.993351in}}%
\pgfpathlineto{\pgfqpoint{1.690637in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{1.732940in}{2.993351in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{1.732940in}{3.077958in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{3.120262in}}%
\pgfpathlineto{\pgfqpoint{1.732940in}{3.162565in}}%
\pgfpathlineto{\pgfqpoint{1.690637in}{3.120262in}}%
\pgfpathlineto{\pgfqpoint{1.648333in}{3.162565in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{3.120262in}}%
\pgfpathlineto{\pgfqpoint{1.648333in}{3.077958in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{1.648333in}{2.993351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117916in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{1.165416in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{1.212916in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{1.212916in}{1.747638in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{1.212916in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{1.165416in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{1.117916in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{1.117916in}{1.747638in}}%
\pgfpathlineto{\pgfqpoint{1.070415in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{1.117916in}{1.652637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405150in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{1.449034in}{1.756520in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{1.536801in}{1.756520in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{1.536801in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.888171in}}%
\pgfpathlineto{\pgfqpoint{1.449034in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.888171in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.756520in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.712637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070336in}{2.757153in}}%
\pgfpathlineto{\pgfqpoint{1.132692in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{1.195048in}{2.757153in}}%
\pgfpathlineto{\pgfqpoint{1.257404in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{1.195048in}{2.881865in}}%
\pgfpathlineto{\pgfqpoint{1.257404in}{2.944221in}}%
\pgfpathlineto{\pgfqpoint{1.195048in}{3.006577in}}%
\pgfpathlineto{\pgfqpoint{1.132692in}{2.944221in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{3.006577in}}%
\pgfpathlineto{\pgfqpoint{1.007980in}{2.944221in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{2.881865in}}%
\pgfpathlineto{\pgfqpoint{1.007980in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{2.757153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333398in}{3.218011in}}%
\pgfpathlineto{\pgfqpoint{1.380969in}{3.265582in}}%
\pgfpathlineto{\pgfqpoint{1.428540in}{3.218011in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{3.265582in}}%
\pgfpathlineto{\pgfqpoint{1.428540in}{3.313153in}}%
\pgfpathlineto{\pgfqpoint{1.476111in}{3.360724in}}%
\pgfpathlineto{\pgfqpoint{1.428540in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{1.380969in}{3.360724in}}%
\pgfpathlineto{\pgfqpoint{1.333398in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{1.285827in}{3.360724in}}%
\pgfpathlineto{\pgfqpoint{1.333398in}{3.313153in}}%
\pgfpathlineto{\pgfqpoint{1.285827in}{3.265582in}}%
\pgfpathlineto{\pgfqpoint{1.333398in}{3.218011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278029in}{2.892454in}}%
\pgfpathlineto{\pgfqpoint{1.330743in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{1.383458in}{2.892454in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{1.383458in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{3.050597in}}%
\pgfpathlineto{\pgfqpoint{1.383458in}{3.103311in}}%
\pgfpathlineto{\pgfqpoint{1.330743in}{3.050597in}}%
\pgfpathlineto{\pgfqpoint{1.278029in}{3.103311in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{3.050597in}}%
\pgfpathlineto{\pgfqpoint{1.278029in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{1.278029in}{2.892454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344760in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{1.396558in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{1.500156in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{1.500156in}{1.959122in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{1.396558in}{1.959122in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{1.292961in}{1.959122in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{1.292961in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{1.803725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324324in}{2.721288in}}%
\pgfpathlineto{\pgfqpoint{1.367043in}{2.764006in}}%
\pgfpathlineto{\pgfqpoint{1.409761in}{2.721288in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{2.764006in}}%
\pgfpathlineto{\pgfqpoint{1.409761in}{2.806724in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{2.849442in}}%
\pgfpathlineto{\pgfqpoint{1.409761in}{2.892160in}}%
\pgfpathlineto{\pgfqpoint{1.367043in}{2.849442in}}%
\pgfpathlineto{\pgfqpoint{1.324324in}{2.892160in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{2.849442in}}%
\pgfpathlineto{\pgfqpoint{1.324324in}{2.806724in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{2.764006in}}%
\pgfpathlineto{\pgfqpoint{1.324324in}{2.721288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477270in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{2.646869in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{1.615443in}{2.646869in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{1.615443in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.785043in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{2.785043in}}%
\pgfpathlineto{\pgfqpoint{1.431212in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{1.431212in}{2.646869in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{2.600812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433919in}{2.720931in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{2.720931in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{2.859569in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{2.859569in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{1.387706in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{1.387706in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{2.720931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351100in}{3.051420in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{3.051420in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{3.164673in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{3.164673in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{3.221299in}}%
\pgfpathlineto{\pgfqpoint{1.351100in}{3.221299in}}%
\pgfpathlineto{\pgfqpoint{1.351100in}{3.164673in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{3.164673in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{1.351100in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{1.351100in}{3.051420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643771in}{2.540542in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.540542in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.586142in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{2.586142in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{2.631743in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.631743in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.677343in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{2.677343in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{2.631743in}}%
\pgfpathlineto{\pgfqpoint{1.598171in}{2.631743in}}%
\pgfpathlineto{\pgfqpoint{1.598171in}{2.586142in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{2.586142in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{2.540542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302018in}{2.282114in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{2.282114in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{1.391631in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{1.391631in}{2.371727in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{2.371727in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{2.371727in}}%
\pgfpathlineto{\pgfqpoint{1.257211in}{2.371727in}}%
\pgfpathlineto{\pgfqpoint{1.257211in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{2.282114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472730in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{1.472730in}{1.670600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411200in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{1.463950in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{1.463950in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{1.516700in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{1.516700in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{1.463950in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{1.463950in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{1.358450in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{1.358450in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.702068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506936in}{3.056054in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{3.056054in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{3.108748in}}%
\pgfpathlineto{\pgfqpoint{1.612323in}{3.108748in}}%
\pgfpathlineto{\pgfqpoint{1.612323in}{3.161442in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{3.161442in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{3.214135in}}%
\pgfpathlineto{\pgfqpoint{1.506936in}{3.214135in}}%
\pgfpathlineto{\pgfqpoint{1.506936in}{3.161442in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{3.161442in}}%
\pgfpathlineto{\pgfqpoint{1.454243in}{3.108748in}}%
\pgfpathlineto{\pgfqpoint{1.506936in}{3.108748in}}%
\pgfpathlineto{\pgfqpoint{1.506936in}{3.056054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679485in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{1.734017in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{1.734017in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.788549in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.788549in}{2.526046in}}%
\pgfpathlineto{\pgfqpoint{1.734017in}{2.526046in}}%
\pgfpathlineto{\pgfqpoint{1.734017in}{2.580578in}}%
\pgfpathlineto{\pgfqpoint{1.679485in}{2.580578in}}%
\pgfpathlineto{\pgfqpoint{1.679485in}{2.526046in}}%
\pgfpathlineto{\pgfqpoint{1.624953in}{2.526046in}}%
\pgfpathlineto{\pgfqpoint{1.624953in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.679485in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.679485in}{2.416982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774454in}{1.975951in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.975951in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{2.116612in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{2.116612in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{1.727567in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{1.727567in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{1.975951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647767in}{2.038086in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.038086in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.730976in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.730976in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{2.162901in}}%
\pgfpathlineto{\pgfqpoint{1.647767in}{2.162901in}}%
\pgfpathlineto{\pgfqpoint{1.647767in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{1.606162in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{1.606162in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.647767in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.647767in}{2.038086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626909in}{2.036470in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{2.036470in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{2.090234in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{2.090234in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{2.197761in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{2.197761in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{1.573146in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{1.573146in}{2.090234in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{2.090234in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{2.036470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.103912in}{-0.103912in}}{\pgfqpoint{0.103912in}{0.103912in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051956in}{-0.103912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051956in}}%
\pgfpathlineto{\pgfqpoint{0.051956in}{-0.103912in}}%
\pgfpathlineto{\pgfqpoint{0.103912in}{-0.051956in}}%
\pgfpathlineto{\pgfqpoint{0.051956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.103912in}{0.051956in}}%
\pgfpathlineto{\pgfqpoint{0.051956in}{0.103912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.051956in}}%
\pgfpathlineto{\pgfqpoint{-0.051956in}{0.103912in}}%
\pgfpathlineto{\pgfqpoint{-0.103912in}{0.051956in}}%
\pgfpathlineto{\pgfqpoint{-0.051956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.103912in}{-0.051956in}}%
\pgfpathlineto{\pgfqpoint{-0.051956in}{-0.103912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357030in}{2.611848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075031in}{-0.075031in}}{\pgfqpoint{0.075031in}{0.075031in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025010in}{-0.075031in}}%
\pgfpathlineto{\pgfqpoint{0.025010in}{-0.075031in}}%
\pgfpathlineto{\pgfqpoint{0.025010in}{-0.025010in}}%
\pgfpathlineto{\pgfqpoint{0.075031in}{-0.025010in}}%
\pgfpathlineto{\pgfqpoint{0.075031in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{0.025010in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{0.025010in}{0.075031in}}%
\pgfpathlineto{\pgfqpoint{-0.025010in}{0.075031in}}%
\pgfpathlineto{\pgfqpoint{-0.025010in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{-0.075031in}{0.025010in}}%
\pgfpathlineto{\pgfqpoint{-0.075031in}{-0.025010in}}%
\pgfpathlineto{\pgfqpoint{-0.025010in}{-0.025010in}}%
\pgfpathlineto{\pgfqpoint{-0.025010in}{-0.075031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556444in}{2.391183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331348in}{2.317118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.897368in}{2.448397in}}{\pgfqpoint{1.496830in}{2.569559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578069in}{2.492747in}}%
\pgfpathlineto{\pgfqpoint{1.496830in}{2.569559in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{2.588463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331348in}{2.317118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999209in}{2.348864in}}{\pgfqpoint{1.701851in}{2.377285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796640in}{2.317998in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{2.377285in}}%
\pgfpathlineto{\pgfqpoint{1.806154in}{2.417544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318057in}{2.321139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.902344in}{2.446891in}}{\pgfqpoint{1.497779in}{2.569272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579018in}{2.492460in}}%
\pgfpathlineto{\pgfqpoint{1.497779in}{2.569272in}}%
\pgfpathlineto{\pgfqpoint{1.607972in}{2.588176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317491in}{2.318443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004390in}{2.348369in}}{\pgfqpoint{1.702884in}{2.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797673in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{2.377187in}}%
\pgfpathlineto{\pgfqpoint{1.807187in}{2.417445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325215in}{2.155444in}}%
\pgfpathlineto{\pgfqpoint{3.688714in}{2.155444in}}%
\pgfpathlineto{\pgfqpoint{3.688714in}{2.478793in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{2.478793in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{2.155444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380215in,y=2.317118in,left,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean values\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_aa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904433in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.904433in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904433in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904433in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393103in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.393103in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393103in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393103in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881772in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.881772in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881772in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881772in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370442in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.370442in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370442in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370442in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859111in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.859111in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859111in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859111in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347781in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.347781in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347781in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347781in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836450in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.836450in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836450in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836450in,y=0.586778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148768in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637438in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.637438in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637438in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126107in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126107in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614777in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614777in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103446in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103446in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592116in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592116in}{0.684000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.317874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\eta, 4} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.003589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.003589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.920256in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.660354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.660354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.577021in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.317118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.317118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.233785in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.973883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.973883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.890549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.630647in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.630647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.630647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.547314in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.331972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.331972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.988736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.988736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.645500in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.645500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.645500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.302265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.302265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.223000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_{\eta, 4} \) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.684000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511530in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{0.809000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795000in}{0.809000in}}{\pgfqpoint{3.795000in}{0.859000in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{2.931993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795000in}{2.981993in}}{\pgfqpoint{3.745000in}{2.981993in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{2.981993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.461530in}{2.981993in}}{\pgfqpoint{2.461530in}{2.931993in}}%
\pgfpathlineto{\pgfqpoint{2.461530in}{0.859000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.461530in}{0.809000in}}{\pgfqpoint{2.511530in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{0.809000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633777in,y=2.702209in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gain (\SI{}{\decibel})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561530in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.429910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.133274in}{-0.133274in}}{\pgfqpoint{0.133274in}{0.133274in}}{%
\pgfpathmoveto{\pgfqpoint{-0.066637in}{-0.133274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066637in}}%
\pgfpathlineto{\pgfqpoint{0.066637in}{-0.133274in}}%
\pgfpathlineto{\pgfqpoint{0.133274in}{-0.066637in}}%
\pgfpathlineto{\pgfqpoint{0.066637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.133274in}{0.066637in}}%
\pgfpathlineto{\pgfqpoint{0.066637in}{0.133274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066637in}}%
\pgfpathlineto{\pgfqpoint{-0.066637in}{0.133274in}}%
\pgfpathlineto{\pgfqpoint{-0.133274in}{0.066637in}}%
\pgfpathlineto{\pgfqpoint{-0.066637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.133274in}{-0.066637in}}%
\pgfpathlineto{\pgfqpoint{-0.066637in}{-0.133274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811530in}{2.429910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261530in,y=2.342410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!-30\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561530in}{2.083228in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{2.083228in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.083228in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109783in}{-0.109783in}}{\pgfqpoint{0.109783in}{0.109783in}}{%
\pgfpathmoveto{\pgfqpoint{-0.054892in}{-0.109783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054892in}}%
\pgfpathlineto{\pgfqpoint{0.054892in}{-0.109783in}}%
\pgfpathlineto{\pgfqpoint{0.109783in}{-0.054892in}}%
\pgfpathlineto{\pgfqpoint{0.054892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.109783in}{0.054892in}}%
\pgfpathlineto{\pgfqpoint{0.054892in}{0.109783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.054892in}}%
\pgfpathlineto{\pgfqpoint{-0.054892in}{0.109783in}}%
\pgfpathlineto{\pgfqpoint{-0.109783in}{0.054892in}}%
\pgfpathlineto{\pgfqpoint{-0.054892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.109783in}{-0.054892in}}%
\pgfpathlineto{\pgfqpoint{-0.054892in}{-0.109783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811530in}{2.083228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261530in,y=1.995728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!-35\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561530in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.736546in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086744in}{-0.086744in}}{\pgfqpoint{0.086744in}{0.086744in}}{%
\pgfpathmoveto{\pgfqpoint{-0.043372in}{-0.086744in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043372in}}%
\pgfpathlineto{\pgfqpoint{0.043372in}{-0.086744in}}%
\pgfpathlineto{\pgfqpoint{0.086744in}{-0.043372in}}%
\pgfpathlineto{\pgfqpoint{0.043372in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.086744in}{0.043372in}}%
\pgfpathlineto{\pgfqpoint{0.043372in}{0.086744in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043372in}}%
\pgfpathlineto{\pgfqpoint{-0.043372in}{0.086744in}}%
\pgfpathlineto{\pgfqpoint{-0.086744in}{0.043372in}}%
\pgfpathlineto{\pgfqpoint{-0.043372in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.086744in}{-0.043372in}}%
\pgfpathlineto{\pgfqpoint{-0.043372in}{-0.086744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811530in}{1.736546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261530in,y=1.649046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!-40\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561530in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.389864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064638in}{-0.064638in}}{\pgfqpoint{0.064638in}{0.064638in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032319in}{-0.064638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032319in}}%
\pgfpathlineto{\pgfqpoint{0.032319in}{-0.064638in}}%
\pgfpathlineto{\pgfqpoint{0.064638in}{-0.032319in}}%
\pgfpathlineto{\pgfqpoint{0.032319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.064638in}{0.032319in}}%
\pgfpathlineto{\pgfqpoint{0.032319in}{0.064638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.032319in}}%
\pgfpathlineto{\pgfqpoint{-0.032319in}{0.064638in}}%
\pgfpathlineto{\pgfqpoint{-0.064638in}{0.032319in}}%
\pgfpathlineto{\pgfqpoint{-0.032319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.064638in}{-0.032319in}}%
\pgfpathlineto{\pgfqpoint{-0.032319in}{-0.064638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811530in}{1.389864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261530in,y=1.302364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!-45\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561530in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.043182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044868in}{-0.044868in}}{\pgfqpoint{0.044868in}{0.044868in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022434in}{-0.044868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022434in}}%
\pgfpathlineto{\pgfqpoint{0.022434in}{-0.044868in}}%
\pgfpathlineto{\pgfqpoint{0.044868in}{-0.022434in}}%
\pgfpathlineto{\pgfqpoint{0.022434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044868in}{0.022434in}}%
\pgfpathlineto{\pgfqpoint{0.022434in}{0.044868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.022434in}}%
\pgfpathlineto{\pgfqpoint{-0.022434in}{0.044868in}}%
\pgfpathlineto{\pgfqpoint{-0.044868in}{0.022434in}}%
\pgfpathlineto{\pgfqpoint{-0.022434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044868in}{-0.022434in}}%
\pgfpathlineto{\pgfqpoint{-0.022434in}{-0.044868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811530in}{1.043182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261530in,y=0.955682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!-50\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191729in}{2.358518in}}%
\pgfpathlineto{\pgfqpoint{1.140453in}{1.603471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140453in}{1.603471in}}%
\pgfpathlineto{\pgfqpoint{1.130808in}{1.101975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130808in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{1.104990in}{1.638680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104990in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{1.106541in}{1.569325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314012in}{3.168355in}}%
\pgfpathlineto{\pgfqpoint{1.277997in}{3.105727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277997in}{3.105727in}}%
\pgfpathlineto{\pgfqpoint{1.281860in}{3.072967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281860in}{3.072967in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{2.988750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285757in}{2.988750in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{3.018613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359821in}{2.633371in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{2.237746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306736in}{2.237746in}}%
\pgfpathlineto{\pgfqpoint{1.273714in}{1.801985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273714in}{1.801985in}}%
\pgfpathlineto{\pgfqpoint{1.260161in}{1.806599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260161in}{1.806599in}}%
\pgfpathlineto{\pgfqpoint{1.225563in}{1.243201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189506in}{2.328391in}}%
\pgfpathlineto{\pgfqpoint{1.188632in}{2.334453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188632in}{2.334453in}}%
\pgfpathlineto{\pgfqpoint{1.188714in}{2.469152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188714in}{2.469152in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{2.252123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{2.252123in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{2.147196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442387in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{1.438872in}{1.484943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438872in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{1.440527in}{1.500261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440527in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{1.421813in}{1.201101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421813in}{1.201101in}}%
\pgfpathlineto{\pgfqpoint{1.436298in}{0.999286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031841in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{2.301120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017278in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{1.018931in}{1.918492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018931in}{1.918492in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021024in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{1.023177in}{1.760730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390424in}{3.217257in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{3.052836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346770in}{3.052836in}}%
\pgfpathlineto{\pgfqpoint{1.327391in}{2.886747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327391in}{2.886747in}}%
\pgfpathlineto{\pgfqpoint{1.316670in}{2.777725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316670in}{2.777725in}}%
\pgfpathlineto{\pgfqpoint{1.310586in}{2.590586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186283in}{2.579223in}}%
\pgfpathlineto{\pgfqpoint{1.145010in}{2.403228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145010in}{2.403228in}}%
\pgfpathlineto{\pgfqpoint{1.124372in}{2.325651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124372in}{2.325651in}}%
\pgfpathlineto{\pgfqpoint{1.098716in}{2.042808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098716in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{1.092931in}{1.773265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302493in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.311256in}{1.029355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311256in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{1.320170in}{1.280748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320170in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.325531in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343254in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.346788in}{0.785591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127207in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{1.130626in}{1.395919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130626in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{1.127389in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127957in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.126993in}{0.745510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450626in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.218144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442948in}{2.218144in}}%
\pgfpathlineto{\pgfqpoint{1.439804in}{1.966769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439804in}{1.966769in}}%
\pgfpathlineto{\pgfqpoint{1.446515in}{1.254740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446515in}{1.254740in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{1.014131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455116in}{2.312286in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{2.064007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468381in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{1.486362in}{1.848830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486362in}{1.848830in}}%
\pgfpathlineto{\pgfqpoint{1.500023in}{1.384042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500023in}{1.384042in}}%
\pgfpathlineto{\pgfqpoint{1.508172in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528083in}{3.233188in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{2.839849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513174in}{2.839849in}}%
\pgfpathlineto{\pgfqpoint{1.447269in}{2.574668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447269in}{2.574668in}}%
\pgfpathlineto{\pgfqpoint{1.398979in}{2.425644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398979in}{2.425644in}}%
\pgfpathlineto{\pgfqpoint{1.396485in}{2.257722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522216in}{2.409286in}}%
\pgfpathlineto{\pgfqpoint{1.463906in}{1.905485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463906in}{1.905485in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.558906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444276in}{1.558906in}}%
\pgfpathlineto{\pgfqpoint{1.416279in}{1.497442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416279in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{1.434299in}{1.420735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557514in}{2.993724in}}%
\pgfpathlineto{\pgfqpoint{1.519003in}{2.410703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519003in}{2.410703in}}%
\pgfpathlineto{\pgfqpoint{1.510141in}{2.263331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510141in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.521421in}{1.923199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521421in}{1.923199in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.258961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496647in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{1.386999in}{1.502044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386999in}{1.502044in}}%
\pgfpathlineto{\pgfqpoint{1.382218in}{1.086963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382218in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.025795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316771in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426767in}{1.838018in}}%
\pgfpathlineto{\pgfqpoint{1.419258in}{0.947371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419258in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{1.394754in}{0.894420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394754in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{0.856559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405902in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{1.391695in}{0.948945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507087in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{1.513445in}{2.161256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513445in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{1.528040in}{2.017286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528040in}{2.017286in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{1.740696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544903in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.552437in}{1.146609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466114in}{2.172177in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{1.682187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442862in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{1.420547in}{1.368472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420547in}{1.368472in}}%
\pgfpathlineto{\pgfqpoint{1.410967in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705268in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{2.196662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625925in}{2.196662in}}%
\pgfpathlineto{\pgfqpoint{1.639268in}{1.941837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639268in}{1.941837in}}%
\pgfpathlineto{\pgfqpoint{1.635203in}{2.109728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635203in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{1.643698in}{1.736825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662104in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{1.635379in}{1.550738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635379in}{1.550738in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.351982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651578in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{0.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611207in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.503322in}{1.415478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665048in}{2.182920in}}%
\pgfpathlineto{\pgfqpoint{1.672414in}{2.121029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672414in}{2.121029in}}%
\pgfpathlineto{\pgfqpoint{1.694921in}{2.416069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694921in}{2.416069in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{2.013110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715475in}{2.013110in}}%
\pgfpathlineto{\pgfqpoint{1.732572in}{1.619232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.804964in}{3.629878in}}%
\pgfpathlineto{\pgfqpoint{3.788243in}{3.553335in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{3.474400in}}%
\pgfpathlineto{\pgfqpoint{3.768299in}{3.453507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.312000in}{3.146400in}}{\pgfqpoint{0.547200in}{0.554040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{3.582085in}}%
\pgfpathlineto{\pgfqpoint{3.770389in}{3.516305in}}%
\pgfpathlineto{\pgfqpoint{3.745738in}{3.407360in}}%
\pgfpathlineto{\pgfqpoint{3.726202in}{3.323794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.146400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312000in}{3.700440in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{3.700440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138810in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{1.297567in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{2.358518in}}%
\pgfpathlineto{\pgfqpoint{1.297567in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{2.464356in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{2.464356in}}%
\pgfpathlineto{\pgfqpoint{1.085891in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{2.358518in}}%
\pgfpathlineto{\pgfqpoint{1.085891in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{2.252680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254034in}{3.048398in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{3.048398in}}%
\pgfpathlineto{\pgfqpoint{1.433968in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{3.168355in}}%
\pgfpathlineto{\pgfqpoint{1.433968in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{3.288311in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{3.288311in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{3.168355in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{1.254034in}{3.048398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315265in}{2.544259in}}%
\pgfpathlineto{\pgfqpoint{1.359821in}{2.588815in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{2.544259in}}%
\pgfpathlineto{\pgfqpoint{1.448933in}{2.588815in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{2.633371in}}%
\pgfpathlineto{\pgfqpoint{1.448933in}{2.677927in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{2.722483in}}%
\pgfpathlineto{\pgfqpoint{1.359821in}{2.677927in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{2.722483in}}%
\pgfpathlineto{\pgfqpoint{1.270709in}{2.677927in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{2.633371in}}%
\pgfpathlineto{\pgfqpoint{1.270709in}{2.588815in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{2.544259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138373in}{2.226125in}}%
\pgfpathlineto{\pgfqpoint{1.189506in}{2.277258in}}%
\pgfpathlineto{\pgfqpoint{1.240638in}{2.226125in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.277258in}}%
\pgfpathlineto{\pgfqpoint{1.240638in}{2.328391in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{1.240638in}{2.430657in}}%
\pgfpathlineto{\pgfqpoint{1.189506in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{2.430657in}}%
\pgfpathlineto{\pgfqpoint{1.087240in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{2.328391in}}%
\pgfpathlineto{\pgfqpoint{1.087240in}{2.277258in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{2.226125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397418in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{1.442387in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.487355in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.487355in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{1.487355in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{1.442387in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{1.397418in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{1.352449in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{1.397418in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{1.352449in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.397418in}{1.370600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967383in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{1.031841in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{0.967383in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{0.902926in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{0.967383in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{0.902926in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{0.967383in}{2.216378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342221in}{3.120851in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{3.169054in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{3.120851in}}%
\pgfpathlineto{\pgfqpoint{1.486829in}{3.169054in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{3.217257in}}%
\pgfpathlineto{\pgfqpoint{1.486829in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{3.313662in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{1.342221in}{3.313662in}}%
\pgfpathlineto{\pgfqpoint{1.294019in}{3.265459in}}%
\pgfpathlineto{\pgfqpoint{1.342221in}{3.217257in}}%
\pgfpathlineto{\pgfqpoint{1.294019in}{3.169054in}}%
\pgfpathlineto{\pgfqpoint{1.342221in}{3.120851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132355in}{2.471367in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{2.525295in}}%
\pgfpathlineto{\pgfqpoint{1.240211in}{2.471367in}}%
\pgfpathlineto{\pgfqpoint{1.294139in}{2.525295in}}%
\pgfpathlineto{\pgfqpoint{1.240211in}{2.579223in}}%
\pgfpathlineto{\pgfqpoint{1.294139in}{2.633151in}}%
\pgfpathlineto{\pgfqpoint{1.240211in}{2.687079in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{2.633151in}}%
\pgfpathlineto{\pgfqpoint{1.132355in}{2.687079in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{2.633151in}}%
\pgfpathlineto{\pgfqpoint{1.132355in}{2.579223in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{2.525295in}}%
\pgfpathlineto{\pgfqpoint{1.132355in}{2.471367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248928in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{1.302493in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{1.356059in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{1.356059in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.356059in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{1.302493in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{1.195362in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.195362in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{0.985525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080668in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.220285in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{1.220285in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{1.034129in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{1.034129in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.515718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402840in}{2.487193in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{2.534980in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.487193in}}%
\pgfpathlineto{\pgfqpoint{1.546199in}{2.534980in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{1.546199in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.678339in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{1.402840in}{2.678339in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{1.402840in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{2.534980in}}%
\pgfpathlineto{\pgfqpoint{1.402840in}{2.487193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431192in}{2.240513in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{2.240513in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{1.526890in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{1.526890in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{2.384060in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{2.384060in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{1.383343in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{1.383343in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{1.431192in}{2.240513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498569in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.203674in}}%
\pgfpathlineto{\pgfqpoint{1.616623in}{3.203674in}}%
\pgfpathlineto{\pgfqpoint{1.616623in}{3.262701in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.262701in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.321728in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{3.321728in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{3.262701in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{3.262701in}}%
\pgfpathlineto{\pgfqpoint{1.439542in}{3.203674in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{3.203674in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{3.144647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497212in}{2.334276in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{2.334276in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{2.334276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531911in}{2.916914in}}%
\pgfpathlineto{\pgfqpoint{1.583117in}{2.916914in}}%
\pgfpathlineto{\pgfqpoint{1.583117in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{3.019327in}}%
\pgfpathlineto{\pgfqpoint{1.583117in}{3.019327in}}%
\pgfpathlineto{\pgfqpoint{1.583117in}{3.070534in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{3.070534in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{3.019327in}}%
\pgfpathlineto{\pgfqpoint{1.480704in}{3.019327in}}%
\pgfpathlineto{\pgfqpoint{1.480704in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{2.916914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472688in}{1.807219in}}%
\pgfpathlineto{\pgfqpoint{1.520606in}{1.807219in}}%
\pgfpathlineto{\pgfqpoint{1.520606in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{1.520606in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{1.520606in}{1.950973in}}%
\pgfpathlineto{\pgfqpoint{1.472688in}{1.950973in}}%
\pgfpathlineto{\pgfqpoint{1.472688in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{1.424770in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{1.424770in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{1.472688in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{1.472688in}{1.807219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399347in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{1.344507in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{1.344507in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.755758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479633in}{2.800703in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{2.800703in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{1.589448in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{1.589448in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{1.534540in}{2.965425in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{2.965425in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{2.800703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436301in}{2.082739in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{2.082739in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{2.261615in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{2.261615in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{1.376675in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{1.376675in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{2.082739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678494in}{2.071397in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.071397in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{1.678494in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{1.678494in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{1.624945in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{1.624945in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{1.678494in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{1.678494in}{2.071397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639224in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.730746in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.730746in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{1.639224in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{1.639224in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.639224in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.639224in}{0.961120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637229in}{2.099462in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{2.099462in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{2.155101in}}%
\pgfpathlineto{\pgfqpoint{1.748506in}{2.155101in}}%
\pgfpathlineto{\pgfqpoint{1.748506in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{2.266378in}}%
\pgfpathlineto{\pgfqpoint{1.637229in}{2.266378in}}%
\pgfpathlineto{\pgfqpoint{1.637229in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.155101in}}%
\pgfpathlineto{\pgfqpoint{1.637229in}{2.155101in}}%
\pgfpathlineto{\pgfqpoint{1.637229in}{2.099462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.107189in}{-0.107189in}}{\pgfqpoint{0.107189in}{0.107189in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053594in}{-0.107189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053594in}}%
\pgfpathlineto{\pgfqpoint{0.053594in}{-0.107189in}}%
\pgfpathlineto{\pgfqpoint{0.107189in}{-0.053594in}}%
\pgfpathlineto{\pgfqpoint{0.053594in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.107189in}{0.053594in}}%
\pgfpathlineto{\pgfqpoint{0.053594in}{0.107189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053594in}}%
\pgfpathlineto{\pgfqpoint{-0.053594in}{0.107189in}}%
\pgfpathlineto{\pgfqpoint{-0.107189in}{0.053594in}}%
\pgfpathlineto{\pgfqpoint{-0.053594in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.107189in}{-0.053594in}}%
\pgfpathlineto{\pgfqpoint{-0.053594in}{-0.107189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271484in}{2.306833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.684000in}}{\pgfqpoint{3.040000in}{3.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080187in}{-0.080187in}}{\pgfqpoint{0.080187in}{0.080187in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026729in}{-0.080187in}}%
\pgfpathlineto{\pgfqpoint{0.026729in}{-0.080187in}}%
\pgfpathlineto{\pgfqpoint{0.026729in}{-0.026729in}}%
\pgfpathlineto{\pgfqpoint{0.080187in}{-0.026729in}}%
\pgfpathlineto{\pgfqpoint{0.080187in}{0.026729in}}%
\pgfpathlineto{\pgfqpoint{0.026729in}{0.026729in}}%
\pgfpathlineto{\pgfqpoint{0.026729in}{0.080187in}}%
\pgfpathlineto{\pgfqpoint{-0.026729in}{0.080187in}}%
\pgfpathlineto{\pgfqpoint{-0.026729in}{0.026729in}}%
\pgfpathlineto{\pgfqpoint{-0.080187in}{0.026729in}}%
\pgfpathlineto{\pgfqpoint{-0.080187in}{-0.026729in}}%
\pgfpathlineto{\pgfqpoint{-0.026729in}{-0.026729in}}%
\pgfpathlineto{\pgfqpoint{-0.026729in}{-0.080187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544724in}{2.280477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_vs_hardening_ap_0f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.090294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393362in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{1.393362in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393362in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899829in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{2.899829in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899829in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406295in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406295in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912761in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{5.912761in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912761in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891207in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{0.891207in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891207in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895518in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{1.895518in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895518in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397673in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{2.397673in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397673in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401984in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{3.401984in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401984in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904139in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{3.904139in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904139in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908450in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{4.908450in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908450in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410606in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{5.410606in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410606in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414916in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.414916in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414916in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917072in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.917072in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917072in}{3.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.171301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642710in, y=3.087967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.634194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532641in, y=3.550860in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338197in,y=3.402747in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Ant.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970550in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{3.090294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{3.715200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.840181in}}%
\pgfpathlineto{\pgfqpoint{6.698683in}{3.840181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.748683in}{3.840181in}}{\pgfqpoint{6.748683in}{3.890181in}}%
\pgfpathlineto{\pgfqpoint{6.748683in}{4.234363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.748683in}{4.284363in}}{\pgfqpoint{6.698683in}{4.284363in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.284363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.284363in}}{\pgfqpoint{0.850000in}{4.234363in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.890181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.840181in}}{\pgfqpoint{0.900000in}{3.840181in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.840181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Antennas per array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038272in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{3.163272in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{3.288272in}{4.085613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathcurveto{\pgfqpoint{0.027625in}{-0.104167in}}{\pgfqpoint{0.054123in}{-0.093191in}}{\pgfqpoint{0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.093191in}{-0.054123in}}{\pgfqpoint{0.104167in}{-0.027625in}}{\pgfqpoint{0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.104167in}{0.027625in}}{\pgfqpoint{0.093191in}{0.054123in}}{\pgfqpoint{0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{0.054123in}{0.093191in}}{\pgfqpoint{0.027625in}{0.104167in}}{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathcurveto{\pgfqpoint{-0.027625in}{0.104167in}}{\pgfqpoint{-0.054123in}{0.093191in}}{\pgfqpoint{-0.073657in}{0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.093191in}{0.054123in}}{\pgfqpoint{-0.104167in}{0.027625in}}{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.104167in}{-0.027625in}}{\pgfqpoint{-0.093191in}{-0.054123in}}{\pgfqpoint{-0.073657in}{-0.073657in}}%
\pgfpathcurveto{\pgfqpoint{-0.054123in}{-0.093191in}}{\pgfqpoint{-0.027625in}{-0.104167in}}{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163272in}{4.085613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488272in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783340in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{3.908340in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{4.033340in}{4.085613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908340in}{4.085613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233340in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528409in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{4.653409in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{4.778409in}{4.085613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.147314in}}{\pgfqpoint{0.088388in}{0.147314in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.147314in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.147314in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.147314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653409in}{4.085613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.978409in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273477in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{5.398477in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{5.523477in}{4.085613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.052083in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.052083in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.052083in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.052083in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.052083in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.052083in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.052083in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398477in}{4.085613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.723477in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018546in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{6.143546in}{4.085613in}}%
\pgfpathlineto{\pgfqpoint{6.268546in}{4.085613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143546in}{4.085613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468546in,y=3.986863in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706237in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{2.706237in}{3.208911in}}%
\pgfpathlineto{\pgfqpoint{3.163985in}{3.208911in}}%
\pgfpathlineto{\pgfqpoint{3.178189in}{3.190106in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{3.208911in}}%
\pgfpathlineto{\pgfqpoint{3.741915in}{3.208911in}}%
\pgfpathlineto{\pgfqpoint{3.741915in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{3.192394in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{3.178189in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{3.163985in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{2.706237in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{2.706237in}{3.133691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706237in}{3.171301in}}%
\pgfpathlineto{\pgfqpoint{1.327891in}{3.171301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741915in}{3.171301in}}%
\pgfpathlineto{\pgfqpoint{5.009162in}{3.171301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327891in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{1.327891in}{3.190106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009162in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{5.009162in}{3.190106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128207in}{3.171301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222373in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.222373in}{3.324634in}}%
\pgfpathlineto{\pgfqpoint{3.684576in}{3.324634in}}%
\pgfpathlineto{\pgfqpoint{3.696246in}{3.305829in}}%
\pgfpathlineto{\pgfqpoint{3.707916in}{3.324634in}}%
\pgfpathlineto{\pgfqpoint{4.264517in}{3.324634in}}%
\pgfpathlineto{\pgfqpoint{4.264517in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.707916in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.696246in}{3.268219in}}%
\pgfpathlineto{\pgfqpoint{3.684576in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.222373in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.222373in}{3.249414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222373in}{3.287024in}}%
\pgfpathlineto{\pgfqpoint{1.958251in}{3.287024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264517in}{3.287024in}}%
\pgfpathlineto{\pgfqpoint{5.431819in}{3.287024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958251in}{3.268219in}}%
\pgfpathlineto{\pgfqpoint{1.958251in}{3.305829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431819in}{3.268219in}}%
\pgfpathlineto{\pgfqpoint{5.431819in}{3.305829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726742in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{3.726742in}{3.440357in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{3.440357in}}%
\pgfpathlineto{\pgfqpoint{4.197696in}{3.421552in}}%
\pgfpathlineto{\pgfqpoint{4.211637in}{3.440357in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.440357in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{4.211637in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{4.197696in}{3.383942in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{3.726742in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{3.726742in}{3.365137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726742in}{3.402747in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{3.402747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{3.402747in}}%
\pgfpathlineto{\pgfqpoint{5.823762in}{3.402747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516782in}{3.383942in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{3.421552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823762in}{3.383942in}}%
\pgfpathlineto{\pgfqpoint{5.823762in}{3.421552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226573in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{4.226573in}{3.556081in}}%
\pgfpathlineto{\pgfqpoint{4.677926in}{3.556081in}}%
\pgfpathlineto{\pgfqpoint{4.701605in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.725283in}{3.556081in}}%
\pgfpathlineto{\pgfqpoint{5.283815in}{3.556081in}}%
\pgfpathlineto{\pgfqpoint{5.283815in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{4.725283in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{4.701605in}{3.499665in}}%
\pgfpathlineto{\pgfqpoint{4.677926in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{4.226573in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{4.226573in}{3.480860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226573in}{3.518470in}}%
\pgfpathlineto{\pgfqpoint{3.147180in}{3.518470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283815in}{3.518470in}}%
\pgfpathlineto{\pgfqpoint{6.265039in}{3.518470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147180in}{3.499665in}}%
\pgfpathlineto{\pgfqpoint{3.147180in}{3.537275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265039in}{3.499665in}}%
\pgfpathlineto{\pgfqpoint{6.265039in}{3.537275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717378in}{3.596584in}}%
\pgfpathlineto{\pgfqpoint{4.717378in}{3.671804in}}%
\pgfpathlineto{\pgfqpoint{5.129996in}{3.671804in}}%
\pgfpathlineto{\pgfqpoint{5.188176in}{3.652999in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{3.671804in}}%
\pgfpathlineto{\pgfqpoint{5.777891in}{3.671804in}}%
\pgfpathlineto{\pgfqpoint{5.777891in}{3.596584in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{3.596584in}}%
\pgfpathlineto{\pgfqpoint{5.188176in}{3.615389in}}%
\pgfpathlineto{\pgfqpoint{5.129996in}{3.596584in}}%
\pgfpathlineto{\pgfqpoint{4.717378in}{3.596584in}}%
\pgfpathlineto{\pgfqpoint{4.717378in}{3.596584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717378in}{3.634194in}}%
\pgfpathlineto{\pgfqpoint{3.727710in}{3.634194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777891in}{3.634194in}}%
\pgfpathlineto{\pgfqpoint{6.692343in}{3.634194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727710in}{3.615389in}}%
\pgfpathlineto{\pgfqpoint{3.727710in}{3.652999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692343in}{3.615389in}}%
\pgfpathlineto{\pgfqpoint{6.692343in}{3.652999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178189in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{3.178189in}{3.190106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696246in}{3.268219in}}%
\pgfpathlineto{\pgfqpoint{3.696246in}{3.305829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197696in}{3.383942in}}%
\pgfpathlineto{\pgfqpoint{4.197696in}{3.421552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701605in}{3.499665in}}%
\pgfpathlineto{\pgfqpoint{4.701605in}{3.537275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{3.090294in}}{\pgfqpoint{6.120550in}{0.624906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188176in}{3.615389in}}%
\pgfpathlineto{\pgfqpoint{5.188176in}{3.652999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393362in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.393362in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393362in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393362in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}63}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899829in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.899829in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899829in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899829in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406295in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406295in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406295in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912761in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.912761in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912761in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912761in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891207in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.891207in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891207in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895518in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.895518in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895518in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397673in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.397673in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397673in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401984in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.401984in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401984in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904139in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.904139in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904139in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908450in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.908450in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908450in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410606in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.410606in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410606in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414916in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.414916in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414916in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917072in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.917072in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917072in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910275in,y=0.340496in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\eta}\,\)(dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{1.412006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.412006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=1.328672in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.213194in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.213194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=2.129860in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{0.811115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.811115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{1.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{1.211709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.211709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{1.612303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.612303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.812600in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{1.812600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.812600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.012897in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.012897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.012897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.413491in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.413491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.413491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.613787in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.613787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.613787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.814084in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.814084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.814084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356253in,y=1.827985in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \xi\,\)(dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970550in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{6.970550in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076667in}{0.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.670000in,height=2.093333in]{figure-journal/gain_vs_hardening_ap_0f-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076073in}}%
\pgfpathcurveto{\pgfqpoint{0.020175in}{-0.076073in}}{\pgfqpoint{0.039526in}{-0.068057in}}{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.068057in}{-0.039526in}}{\pgfqpoint{0.076073in}{-0.020175in}}{\pgfqpoint{0.076073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076073in}{0.020175in}}{\pgfqpoint{0.068057in}{0.039526in}}{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.039526in}{0.068057in}}{\pgfqpoint{0.020175in}{0.076073in}}{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathcurveto{\pgfqpoint{-0.020175in}{0.076073in}}{\pgfqpoint{-0.039526in}{0.068057in}}{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.068057in}{0.039526in}}{\pgfqpoint{-0.076073in}{0.020175in}}{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076073in}{-0.020175in}}{\pgfqpoint{-0.068057in}{-0.039526in}}{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.039526in}{-0.068057in}}{\pgfqpoint{-0.020175in}{-0.076073in}}{\pgfqpoint{0.000000in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178189in}{1.153873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025358in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.025358in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.025358in}{-0.025358in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.025358in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.025358in}}%
\pgfpathlineto{\pgfqpoint{0.025358in}{0.025358in}}%
\pgfpathlineto{\pgfqpoint{0.025358in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.025358in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.025358in}{0.025358in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.025358in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{-0.025358in}}%
\pgfpathlineto{\pgfqpoint{-0.025358in}{-0.025358in}}%
\pgfpathlineto{\pgfqpoint{-0.025358in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696246in}{1.135368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.064550in}{-0.107583in}}{\pgfqpoint{0.064550in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.107583in}}%
\pgfpathlineto{\pgfqpoint{0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.064550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197696in}{1.118661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701605in}{1.107267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{6.120550in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188176in}{1.099611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{7.190890in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{7.190890in}{0.734400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.349571in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.256319in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.802945in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Antennas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.412006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{1.412006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.213194in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.213194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{2.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.811115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{0.811115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.211709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{1.211709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.612303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{1.612303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{1.812600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.812600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{1.812600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.012897in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.012897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{2.012897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.413491in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.413491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{2.413491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.613787in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.613787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{2.613787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.814084in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.814084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190890in}{2.814084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.190890in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190890in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.921570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270230in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{7.428911in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{7.428911in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{7.389241in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{7.428911in}{1.156411in}}%
\pgfpathlineto{\pgfqpoint{7.428911in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{7.270230in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{7.270230in}{1.156411in}}%
\pgfpathlineto{\pgfqpoint{7.309901in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{7.270230in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{7.270230in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{7.270230in}{1.084328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349571in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{7.349571in}{0.833817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349571in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{7.349571in}{1.546468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309901in}{0.833817in}}%
\pgfpathlineto{\pgfqpoint{7.389241in}{0.833817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309901in}{1.546468in}}%
\pgfpathlineto{\pgfqpoint{7.389241in}{1.546468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.571117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.557713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.702752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.140028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.027246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.552403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.643115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.555646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.762757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.589120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.668321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.895700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.573903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.620889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.609811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.586930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.741102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.625966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.623347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.584212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.660393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.555024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.741349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.832439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.640022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.574537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.790754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.676276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.942686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.590287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.690518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.865492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.552829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.640434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.831447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.675800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.617039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.675082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.631553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.642708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.711376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.932927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.632574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.650444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.550703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.875247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.699201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.768259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.861413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.928166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.954147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.760623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.636422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.589670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.685899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.031502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.821995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.750706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.713232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.624079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.657154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.589772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.006134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.892656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.745414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.871859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.738794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.722369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.925923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.695331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.621026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.889118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.616471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.701829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.634768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.704837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.771935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.603352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.772976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.744750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.864844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.869079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.599799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.758619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.706897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.654702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.722975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.596891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.596269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.857151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.782533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.863435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.779059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.807782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.857634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.754519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.708370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.584865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.617117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.553603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.577524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.884427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.782062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.722279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.740370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.593025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.590938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.701991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.647706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.704189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.602397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.573934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.595708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.787105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.638836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.579053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.557998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.826011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.792964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.618790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.559749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.688331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.572931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.596712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.808794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.674169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.899061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.838970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.677756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.863310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.781722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.778037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.923162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.786449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.871518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.900114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.938569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.997166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.262576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.037499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.745833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.786813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.933600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.888373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.708372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.912091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.890335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.834378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.847321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.988271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.760460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.763393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.834093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.804251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.555816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.642019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.669701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.573487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.632030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.772387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.798871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.667974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.689925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.569222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.554412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.582291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.642123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.625653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.559824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.684081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.017511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.725364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.626020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.919299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.556755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.644274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.657313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.596897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.569036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.586697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.622868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.550742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.558890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.685157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.671530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.661400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.730772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.715710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.642479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.683564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.816007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.787155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.976433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.853122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.054440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.812634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.630254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.569619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.672647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.597836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.738856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.622530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.931276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.730154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.547670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.598161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.763154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.727914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.647237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.937659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.845833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.101309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.801655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.798840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.738592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.639911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.593425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.729080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.777960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.855501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.646717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.948130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.552076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.867931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.042056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.720265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.746177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.922435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.084748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.682844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.730113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.919009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.776073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.072512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.864995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.146507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.772902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.804289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.102807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.647849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.873123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.858582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.204041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.848857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.748775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.753982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.821651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.834982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.772906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.880247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.749813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.023856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.905988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.925587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.902433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.011472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.686792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.892205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.957693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.759206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.747511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.996217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.086987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.568251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.896313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.685520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.948499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.678316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.605280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.714977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.764127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.945856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.990331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.598969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.500241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.627766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.895555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.883675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.347796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.824607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.698546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.614826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.693654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.095278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.239991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.820923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.565707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.876888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.093991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.974426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.192374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.742982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.799071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.747942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.776881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.995322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.639135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.312956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.639381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.044925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.688480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.065957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.890481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.597874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.786202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.776985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.622348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.814976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.770084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.701395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.592060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.699357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.851227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.672959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.764022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.744945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.601427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.837856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.931147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.851666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.678806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.833460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.683003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.726966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.573692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.548919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.669241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.558227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.851752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.841270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.616586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.560747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.595153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.606465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.725805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.724915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.598848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.655093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.560536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.626367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.565760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.606975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.547832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.621820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.599846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.604182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.608570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.739335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.547499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.559981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.559894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.586982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.586362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.624432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.551605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.681821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.623134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.605578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.603988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.635900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.579214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.866702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.879332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.672696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.558694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.652349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.638542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.661939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.661179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.581954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.547215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.579211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.644478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.594447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.584788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.672164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.687882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.553242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.576042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.625178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.702689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.556089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.627532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.688330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.715599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.757512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.775980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.748707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.638557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.814766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.551202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.006576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.582431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.565894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.000974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.723757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.731588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.729653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.752291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.825223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.209911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.713339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.641317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.551831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.942329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.936091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.796216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.558869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.135049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.597784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.433572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.255807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.042088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.767674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.839508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.106208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.939282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.357030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.709754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.923799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.718147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.621932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.618694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.569460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.591806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.619623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.672539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.713690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.621200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.666934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.700660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.580425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.552370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.612848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.762933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.616173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.994289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.596627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.560501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.585116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.612600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.750355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.046996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.663827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.618682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.572159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.832645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.647049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.734927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.660986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.753118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.012117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.708641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.644608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.749612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.993763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.003036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.696452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.821200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.634339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.608842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.629377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.878019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.683918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.964183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.728191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.634951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.936871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.593137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.906734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.909069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.143222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.875754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.549451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.557896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.635565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.570405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.857042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.694035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.663084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.796531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.557091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.944003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.476003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.733314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.869683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.887004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.874142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.651280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.760712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.688809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.565748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.038455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.068682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.756267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.722575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.959042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.680608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.559722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.649096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.586319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.776315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.823760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.555233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.773394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.084540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.787158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.601896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.871592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.476857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.030282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.804060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.937825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.681035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.168601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.802864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.599243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.687411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.811062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.874169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.565593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.788623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.711899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.707247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.643854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.659419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.850825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.584610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.706438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.641897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.830078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.570894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.578391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.750874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.571163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.604258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.726790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.821860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.636631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.647972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.548792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.777624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.833871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.820122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.874627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.660393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.002419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.970842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.699689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.796156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.746727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.565242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.792977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.915928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.013663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.720056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.937794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.780442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.744116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.799405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.629754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.870499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.815458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.624034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.972550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.722185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.556616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.578979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.570720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.700738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.878433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.612945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.805493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.578731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.637449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.677898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.566450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.618917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.048710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.607199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.619602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.646503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.828519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.582412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.592681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.649169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.681659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.900335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.800615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.023618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.934508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.258567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.034150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.721125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.043430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.098888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.329217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.169263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.229351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.329107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.406296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.103845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.589225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.721671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.632834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.565120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.564269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.658843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.550986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.725164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.865702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.696595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.796965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.576642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.733630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.074270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.564904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.728069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.841757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.898762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.625243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.930198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.779658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.861810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.710574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.581029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.526256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.305239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.347848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.373441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.735590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.809427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.899806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.017993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.562777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.880966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.595723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.561375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.640211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.627044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.724627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.706650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.687937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.724173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.687393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.563604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.591347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.697760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.595146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.843521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.278291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.728954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.770522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.602485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.628846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.853321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.801429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.587378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.935048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.788327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.867536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.665635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.913852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.665494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.879425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.045302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.836662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.858790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.761781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.723386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.940807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.887599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.229619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.918879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.655778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.788195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.738818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.928913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.742499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.052712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.766354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.603993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.609690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.975946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.741384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.819416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.701246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.669279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.970992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.480996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.072895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.910607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.379705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.776160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.148684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.937088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.300106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.351011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.822153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.564972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.813795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.731306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.676782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.782327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.693953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.743603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.580744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.830484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.815873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.570697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.639907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.811292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.913333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.567654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.792392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.620924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.780599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.860439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.662932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.649762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.056703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{2.166809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.725841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.708413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.649697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.549222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.579439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.727640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.621181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.555724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.662625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.570853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349571in}{1.610226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496917in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{7.655598in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{7.655598in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{7.615928in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{7.655598in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{7.655598in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{7.496917in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{7.496917in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{7.536588in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{7.496917in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{7.496917in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{7.496917in}{1.077039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576258in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{7.576258in}{0.846615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576258in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{7.576258in}{1.479645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536588in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{7.615928in}{0.846615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536588in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{7.615928in}{1.479645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.558770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.073196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.805024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.481004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.549540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.481358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.540778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.503904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.519114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.537920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.653898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.582209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.532037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.545481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.483247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.525617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.699549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.550643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.738870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.634194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.749933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.551266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.709272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.633797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.635513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.641768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.515687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.541504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.603027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.646163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.540350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.666892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.804272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.590222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.931290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.835958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.630169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.536178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.609821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.917256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.682076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.663085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.664340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.505185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.696235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.660612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.937889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.799770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.796315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.802585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.596141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.707149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.706824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.499685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.707493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.652672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.657504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.680462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.752315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.854875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.709204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.644682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.577858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.599438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.514415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.813757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.815176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.812805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.821216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.659824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.720581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.666919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.626435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.828258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.741481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.720994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.481588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.645541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.625458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.640352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.579276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.681837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.596605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.694149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.582081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.509262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.515634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.489842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.518193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.715228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.756359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.849190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.763851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.708047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.706238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.843018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.860434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.815832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.906337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.922110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.117911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.813554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.733066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.737911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.901329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.732588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.779927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.746746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.821195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.898182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.744076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.679453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.804722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.489514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.775724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.553348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.483598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.581343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.618066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.579285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.599013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.831855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.512981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.505623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.545883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.513494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.573921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.528165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.752480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.602085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.592807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.685817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.536717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.505510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.504157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.599219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.539709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.624504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.671322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.650814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.921733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.900304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.641357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.897481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.653999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.911060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.618897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.553875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.598815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.647917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.587577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.649429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.572377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.706819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.569361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.792738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.609721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.922848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.772801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.761413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.596649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.740391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.531029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.733509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.630010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.770450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.696933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.944656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.875358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.731065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.999112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.887121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.700906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.837296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.923710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.975481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.942880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.808035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.569406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.944250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.865797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.743003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.031327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.852881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.647021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.739411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.776778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.819090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.892094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.788182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.659441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.861306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.938887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.888315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.942775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.847580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.771539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.662173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.812557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.838012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.857148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.741013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.718989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.714367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.772704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.781260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.632897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.514921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.959849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.821784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.000464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.751101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.881580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.086951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.755064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.653285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.847892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.565142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.161250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.069662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.151618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.983732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.032535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.066172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.760871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.620365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.883464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.845168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.933559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.833235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.856308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.838134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.685832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.585912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.710893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.544178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.628385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.531990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.634439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.503199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.710147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.589799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.547895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.701378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.521316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.867347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.736452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.631500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.660667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.660454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.616717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.556214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.600434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.515332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.645760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.515608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.555907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.511083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.622727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.585422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.649633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.540460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.500407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.512258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.633326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.645384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.509418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.541332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.635985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.597576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.602506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.605121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.809857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.703652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.642892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.586035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.510303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.570555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.544807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.510455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.549187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.518067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.523034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.611527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.696724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.619714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.763164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.758087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.679314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.536299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.674397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.633686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.664012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.500123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.528240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.890027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.721646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.717695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.778332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.604785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.021526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.667456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.586769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.934468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.838140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.888087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.544076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.350729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.100532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.795538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.948315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.016342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.669472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.065566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.816339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.603407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.503959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.525445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.689404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.670272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.889113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.850321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.583515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.670405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.708842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.670685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.700157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.864527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.590886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.643728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.504229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.612112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.859444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.987222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.863271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.749488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.712973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.586377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.735344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.813286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.853181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.627575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.570257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.724402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.703444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.888016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.999960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.677780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.563679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.578857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.545131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.735057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.725342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.230884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.060450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.780870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.691608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.870059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.702566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.709569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.893218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.244244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.038627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.736123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.830840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.788258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.795042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.660177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.934533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.939614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.688631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.153339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.215995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.910721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.709957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.810933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.574343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.521272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.733931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.961919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.672324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.669974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.832083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.551105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.638529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.736402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.501747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.643051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.675914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.529233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.655537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.481671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.750370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.596310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.489400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.790482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.509675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.538296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.668303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.591449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.822395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.650022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.591632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.672726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.915074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.611380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.759685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.614132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.658826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.718657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.739889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.671505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.652692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.573661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.532994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.562470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.539163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.481860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.687861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.612696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.577232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.850755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.822989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.583059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.681650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.691702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.501644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.612314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.528746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.687664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.826412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.951700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.097105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.129337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.577310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.529100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.052860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.209385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.232114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.213859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.353383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.243466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.639869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.662205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.596208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.662742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.598513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.838152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.654379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.747724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.806933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.604219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.504593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.380406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.284325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.350520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.739957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.843777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.938740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.514860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.558970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.599457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.548874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.574405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.555909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.613911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.505618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.677610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.056944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.962463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.591835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.545997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.566449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.796728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.806017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.605595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.618150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.785485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.709097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.721135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.624877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.710901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.685216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.767909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.973465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.722490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.749525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.733525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.807338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.535637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.653144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.593501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.731913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.089134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.697115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.216506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.203414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.110857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.822258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.578182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.724428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.991949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.843529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.234293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.548575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.690368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.634493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.640510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.512877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.577501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.734906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.626547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.581593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.574711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.691523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.792125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.904267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.647126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.505911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.500397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.741671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.567515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.528439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.783507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.519765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.678441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.559466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.522352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.502308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.748854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.572610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.657885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.837851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.621871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.570490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.658889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.571175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.661618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.513314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.589260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.640720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.504619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.578498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.808508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.871259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.514883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.701964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.780468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.544466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.557458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.541890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.809734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.614765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.639357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.663818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.772401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.825499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.578231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.689227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.863286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.652586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.762672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.793883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.698228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.608116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.724905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.750651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.532434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.732820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.525410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.538495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.802316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.787839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.585534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.666096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.742735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.682185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.634628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.518030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.682270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.617251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.553584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.591919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.627138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.560891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.555513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.537705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.581386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.608981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.676555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.521087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.715246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.760995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.686018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.770658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.647761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.747552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.646185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.783259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.824886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.923053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.865595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.994434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.963838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.791304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.681587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.817699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.853708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.698248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.689973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.903869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.766764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.749149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.833693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.901285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.565014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.503147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.662524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.571979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.512113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.616299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.593690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.637199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.495597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.498765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.499884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.540798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.627981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.500652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.554301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.483000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.513595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.680073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.891954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.714460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.585181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.887486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.941589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.006023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.831759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.510215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.512606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.659558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.672712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.592865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.616275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.844129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.663600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.514506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.759955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.657384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.640797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.704216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.808373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.783120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.847932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.870736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.524084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.792603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.525770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.676194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.686864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.786578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.719171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.745677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.993301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.658531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.890824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.060606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.698818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.735091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.917724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.944284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.868822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.788639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.769054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.117137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.547879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.828849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.825736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.149651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.565601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.855666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.799653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.985834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.652318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.838225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.752199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.032956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.745829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.898200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.818361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.008554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.793117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.898961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.771353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.854535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.820482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.813265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.642631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.936417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.594042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.994075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.616930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.735267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.520254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.819077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.563789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.729146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.767252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.936229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.770834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.397879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.722751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.783946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.746813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.230321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.636798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.581850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.537563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.914284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.974777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.158717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.909740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.336091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.792133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.940459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.693569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.963663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.531554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.697174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.018066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.666857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.155032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.698370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.966513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.528397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.604300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.795763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.761812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.492249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.721005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.700101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.736085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.797949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.602943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.501104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.521905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.681117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.839219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.537555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.671273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.538639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.635288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.672024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.555750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.556766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.568313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.628581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.579069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.612480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.581787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.539396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.523005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.500036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.542683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.737924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.511288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.538215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.951885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.728209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.531172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.482360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.526161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.485875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.020141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.688590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.785724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.852365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.735943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.991074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.583628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.072595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.898937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.621178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.708358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.551946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.494690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.614895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.531313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.696142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.565900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.533145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.702028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.770257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.687884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.776704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.714472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.883202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.772727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.621954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.756650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.532681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.543270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.598006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.692909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.562830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.566543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.654107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.826475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.034141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.836228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.645549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.658207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.664813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.771962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.971844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.665360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.553771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.635580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.134438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.834442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.610959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.665220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.504589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.599163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.539583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.507708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.499094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.601208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.795913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.639965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.632517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.521498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.980941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.650368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.615007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.695411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.641696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.523460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.583529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.598570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.547405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.510223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.620204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.903748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.562609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.765757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.598532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.884319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.530227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.837437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.490990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.518523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.527384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.540876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.561209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.493863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.840774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.668555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.841866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.679693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.588666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.480215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.487940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.634905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.488133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.724532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.716049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.095821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.912984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.557135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.630923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.937847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.104712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.213092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.362871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.110958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.595955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.721677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.830146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.712684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.630852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.549787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.517573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.574099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.565970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.518402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.579577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.725482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.506219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.501462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.633917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.649980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.855478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.865168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.605722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.692374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.047160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.039770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.076840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.165494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.537109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.600237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.497667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.568486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.529056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.516030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.534418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.553402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.903271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.646658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.674148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.584876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.550838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.536078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.491045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.878828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.932585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.576414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.890970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.569483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.629013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.580640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.743171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.548180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.607319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.606469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.579643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.683394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.307798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.564449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.775515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.991705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.258435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.642235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.087828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.868813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.906321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.847460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.175219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.366143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.523179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.009533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.929783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.019845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.590615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.653603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.575735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.729828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.484393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.523253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.707099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.569685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.802745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.496206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{2.005974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.648431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.885664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.624225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.508477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576258in}{1.486406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723605in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{7.882285in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{7.882285in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{7.842615in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{7.882285in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{7.882285in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{7.723605in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{7.723605in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{7.763275in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{7.723605in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{7.723605in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{7.723605in}{1.071904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802945in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{7.802945in}{0.875872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802945in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{7.802945in}{1.400991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.763275in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{7.842615in}{0.875872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.763275in}{1.400991in}}%
\pgfpathlineto{\pgfqpoint{7.842615in}{1.400991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.427115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.405146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.439895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.439799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.488642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.504086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.704071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.482731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.506338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.442280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.512635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.539000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.557926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.528697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.740930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.626231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.633474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.539004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.614474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.446924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.654838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.768188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.491618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.528295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.776287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.416482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.552736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.535123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.863794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.567235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.691554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.577060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.680824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.714825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.700992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.621568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.582019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.810936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.644707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.633602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.534254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.768309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.492836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.613505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.508069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.629467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.648391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.408552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.533514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.464985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.514951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.780005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.696348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.825167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.953930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.756077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.759310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.789060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.708289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.405829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.452869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.472897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.448720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.624798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.541123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.548501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.676715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.521009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.482820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.639146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.411272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.480347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.634844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.490337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.522395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.455981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.420918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.437469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.424469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.412175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.561821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.634815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.771889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.652801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.678489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.537892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.613903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.608546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.512811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.522119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.629492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.661140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.832267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.517672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.633565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.630489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.837131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.852673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.903361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.774826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.843176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.845095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.774209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.785508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.867570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.858564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.743372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.796322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.742183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.575162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.528823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.970518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.901631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.791639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.496920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.151477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.017936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.671056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.899180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.833542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.497837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.635498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.624622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.582365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.546011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.620630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.441754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.754199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.616429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.606841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.427303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.442745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.473223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.560443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.490191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.502021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.604041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.515614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.480371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.573889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.523649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.622535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.602911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.784443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.554847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.507969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.722254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.435951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.540894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.450940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.566956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.471115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.788353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.570657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.792047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.782993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.540600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.022716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.801988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.643588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.527937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.432555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.449394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.436951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.479963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.422681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.743669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.533314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.660208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.770406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.569833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.492948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.852211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.655785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.617461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.716592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.437827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.788900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.740733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.520595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.529474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.449874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.548385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.957928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.680490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.560505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.959122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.754508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.608595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.002191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.637850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.687178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.598702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.583798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.470932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.420015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.445705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.624533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.452737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.517673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.560061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.679810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.512681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.501213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.530424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.561217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.508136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.403552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.697048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.470711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.602062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.496359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.455279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.639017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.040584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.140107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.220171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.549733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.446250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.519449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.460456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.627647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.436505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.418684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.558806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.458888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.632977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.450879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.343749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.834638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.429506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.457296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.458918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.493945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.467309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.803704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.448103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.491617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.656304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.502707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.698093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.556559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.708020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.555441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.537818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.800736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.933459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.786038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.535880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.173659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.475580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.696497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.456607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.454629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.422133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.490908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.583114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.479785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.472604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.406221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.423164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.524822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.615646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.446528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.508731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.467682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.487489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.599178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.629562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.515896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.494598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.571969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.558422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.463117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.456867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.503880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.409621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.476421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.446866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.442884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.668191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.717230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.599872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.755736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.768706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.679756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.599716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.781955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.404958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.509547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.429982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.476118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.423439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.615945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.468950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.409251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.465606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.550799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.524210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.484192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.617296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.419117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.448503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.824533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.856948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.596250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.497393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.583432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.713579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.743978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.741158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.471763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.705095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.621880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.620637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.830819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.960818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.741354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.722388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.035892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.600803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.826064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.746989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.915788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.771723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.833333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.708441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.494357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.830065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.687252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.735541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.628356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.122261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.653096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.825754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.549445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.856235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.605222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.781417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.569267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.411106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.468840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.420381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.493929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.423800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.497056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.454240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.516139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.600037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.457572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.687760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.671786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.430425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.432620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.500898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.445381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.416261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.488109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.591481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.600092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.483441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.578287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.553675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.628244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.571772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.005011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.654152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.534741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.581899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.609551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.490879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.522289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.451464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.499890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.597028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.511538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.499309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.531728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.523659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.499796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.506142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.465915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.509046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.444377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.647435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.609547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.722354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.439519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.570983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.587560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.600955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.512628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.452796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.540455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.450513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.517712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.529858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.517145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.461575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.829796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.650582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.728509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.632763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.543007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.482355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.727791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.548302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.541729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.430122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.406022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.640921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.529152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.785962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.710952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.549998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.598449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.560458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.584580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.692485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.630283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.694126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.670280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.547518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.739858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.665091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.623030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.727145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.612806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.468347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.635678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.568266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.567824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.786783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.699265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.605055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.693164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.580041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.617545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.586576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.560890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.641967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.546827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.516384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.550752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.492733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.587949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.550197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.536311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.488014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.537557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.446301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.430375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.462048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.493925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.462869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.445934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.499400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.482952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.441416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.441118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.736222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.715602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.718960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.700191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.707592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.868635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.881704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.922436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.847730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.723322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.726333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.723509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.671256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.775463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.736334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.746863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.850767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.423284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.455554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.445055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.454060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.412268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.498863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.610630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.418647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.507075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.571257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.540525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.601329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.424581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.537666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.475609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.479674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.517180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.442893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.421574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.522372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.404229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.456450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.508348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.505136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.589975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.426875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.441579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.471419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.404543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.411074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.408503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.416372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.412116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.406816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.403912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.426399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.528693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.471228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.513632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.773847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.792909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.641362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.900062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.770086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.525320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.637401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.459414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.564332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.582079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.590700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.588244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.524346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.642723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.579623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.564032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.618669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.500549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.531854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.746462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.564900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.557580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.848998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.681316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.643939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.480415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.665357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.458605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.735907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.865664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.793710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.621651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.969895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.879685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.714341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.922168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.828537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.939830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.838862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.671932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.983467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.856520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.692242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.887126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.814100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.727642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.871675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.869812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.793119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.898468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.888879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.826649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.796740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.825103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.799505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.775626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.754302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.667671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.619434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.643101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.546155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.478707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.554619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.843785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.853573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.048520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.746357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.761460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.964590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.603569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.555392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.700931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.064288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.045030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.095496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.861002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.820316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.810525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.474001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.853783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.849972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.869944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.644452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.583232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.677094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.697071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.603373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.550605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.469351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.464712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.628402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.513511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.493189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.700914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.594533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.488678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.448300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.438330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.754428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.692128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.595869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.437927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.419215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.409482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.454819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.452735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.511282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.422402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.514163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.464099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.553643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.526843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.559302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.481446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.435679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.443286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.499367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.460813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.438291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.466260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.447438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.421875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.444032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.418371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.492473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.435431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.421669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.476000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.474756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.485169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.462712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.468613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.460214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.404377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.506457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.620745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.455030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.444312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.859936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.605015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.495868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.495416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.584666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.808140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.779988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.584401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.817786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.452090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.994544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.737427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.463452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.574425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.407426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.438239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.411507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.442219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.403020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.424604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.409628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.458171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.453729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.421768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.478013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.545019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.419070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.428069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.434072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.437501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.607373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.731309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.626333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.425064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.633794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.730641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.675994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.790976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.815849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.695616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.658417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.649124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.426218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.465473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.643525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.500463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.486452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.746704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.607100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.764962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.919252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.690659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.506318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.647583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.659202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.871101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.807273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.574236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.412405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.460276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.884023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.975095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.720019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.401735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.576206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.445734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.524529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.424670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.402796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.489804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.473511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.528253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.646421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.403839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.522654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.471206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.723615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.506422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.513531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.524465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.420471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.540045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.556582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.548471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.514305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.701151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.708625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.562084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.405438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.681038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.550105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.435676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.646718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.604658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.408139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.420093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.423515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.464435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.464146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.484197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.521469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.463601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.604395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.538440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.553417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.410807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.618908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.648474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.433804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.580735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.632022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.475332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.508044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.554811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.709001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.899575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.987432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.566310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.793079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.757885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.126431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.281326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.226389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.605793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.771704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.761096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.413174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.525797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.580162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.406868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.573028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.572225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.495478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.412294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.531017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.417991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.561887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.487788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.454275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.436572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.438494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.501026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.632134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.844842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.717611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.639579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.028846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.046091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.114147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.427994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.465265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.501704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.490943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.404404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.432218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.492566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.477696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.495539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.440027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.439904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.714570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.650937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.526796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.459111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.462763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.552010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.421230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.467027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.474095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.414855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.503001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.580399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.682163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.648406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.551405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.583424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.507968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.531579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.532513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.419938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.609080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.844749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.614146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.861276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.081973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.814633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.946861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.873441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.483164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.954198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{2.251381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.700193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.917045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.946964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.586109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.415581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.607007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.545607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.577444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.571166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.780142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.431741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.726787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.436126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802945in}{1.408555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950292in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{8.108972in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{8.108972in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{8.069302in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{8.108972in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{8.108972in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{7.989962in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{1.069657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.029632in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{8.029632in}{0.916129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.029632in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{8.029632in}{1.333351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.989962in}{0.916129in}}%
\pgfpathlineto{\pgfqpoint{8.069302in}{0.916129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.989962in}{1.333351in}}%
\pgfpathlineto{\pgfqpoint{8.069302in}{1.333351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{0.902537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{0.909424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{0.901907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{0.899583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.367569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.353093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.413226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.345484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.340228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.470624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.424621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.545476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.505477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.357845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.431034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.473053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.682450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.441984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.583575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.414488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.525962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.399975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.522647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.455532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.631061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.627083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.405980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.626307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.416420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.501791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.656614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.590858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.556753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.611621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.680333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.581287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.597267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.692932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.534768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.576321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.471116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.558572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.446206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.476075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.517302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.463799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.469549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.439999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.718207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.690819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.876477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.748873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.704526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.749775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.340573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.335945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.375337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.388824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.393999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.448618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.380415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.506288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.485981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.535065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.465861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.443640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.489621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.472352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.423877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.542080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.382703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.443959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.404218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.399560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.340807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.375609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.411135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.335200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.346181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.512519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.704697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.702570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.662464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.573128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.606725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.564546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.570037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.642056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.735985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.460381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.568697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.745489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.843491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.874925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.812008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.841293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.809111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.829240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.860122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.795239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.762521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.653625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.547638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.927963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.840689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.644307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{2.073397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.835493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.423910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.859942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.656845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.626672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.463822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.558647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.367559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.589498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.418314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.419748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.675622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.428778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.443716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.337410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.402133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.343890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.413592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.474948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.484702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.551837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.348337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.460850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.409890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.400366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.350428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.393642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.348548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.478177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.368014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.413532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.390136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.334815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.489716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.382422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.654463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.452810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.636881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.687098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.529605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.702885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.377438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.378560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.389125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.396948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.352921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.345325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.352845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.402673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.404573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.351729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.340216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.383555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.444884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.353069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.606639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.382961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.647698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.733968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.544274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.414381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.479747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.382000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.536936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.707118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.578084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.715436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.374145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.789948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.415137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.404223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.358970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.519947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.340952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.364598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.448205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.519613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.338275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.555509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.386045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.415713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.429421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.413291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.544210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.358887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.465684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.527511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.533917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.348411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.360291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.468419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.845970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.663917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{2.175275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.677642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.491136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.361630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.527272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.400005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.384669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.351556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.394007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.349195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.374963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.528241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.735478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{2.064995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.406605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.436117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.335000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.356465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.374071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.540567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.425895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.426254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.367579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.347275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.613414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.417758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.502774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.590500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.817064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.838212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.814661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.822809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.373202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.456709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.398071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.491812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.337758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.404656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.444621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.532134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.351538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.408553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.375659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.381640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.398193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.370678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.345820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.353106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.347107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.350717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.558476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.479931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.398997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.403299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.484748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.407744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.368582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.532658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.491133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.423901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.572972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.501048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.457994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.562198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.503716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.411066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.474979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.431339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.384791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.423577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.349797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.348826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.440906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.426133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.691879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.657711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.673718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.703868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.630344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.674993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.343105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.372474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.350055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.416028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.374853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.413169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.384860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.439037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.503556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.593248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.432541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.430956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.502458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.456965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.437682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.543001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.356011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.384753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.426531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.349333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.381424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.337747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.334847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.337209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.360574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.338801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.360179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.827603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.708912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.534606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.567280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.494613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.569077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.732971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.590071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.579399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.607449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.453238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.892789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.850044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.730913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.904344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.820358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.698301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.821222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.835755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.788708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.644085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.598755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.637236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.705961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.681791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.846879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.733792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.695306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.680775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.542264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.488172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.539718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.416961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.378177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.350585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.415762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.424800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.394326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.355357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.352510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.406273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.335133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.369817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.370901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.370119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.334459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.423629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.437115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.422489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.524042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.414229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.478686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.337848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.338357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.354334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.342331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.440217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.364993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.368338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.403808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.416761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.389466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.425861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.436843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.341787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.538551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.518463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.520974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.339397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.369831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.351728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.422060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.479384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.596193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.758879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.491965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.585438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.555574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.375806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029632in}{1.447628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.176979in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{8.335660in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{8.335660in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{8.295989in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{8.335660in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{8.335660in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{8.176979in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{8.176979in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{8.216649in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{8.176979in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{8.176979in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{8.176979in}{1.066880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256319in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{8.256319in}{0.964068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256319in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{8.256319in}{1.248849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216649in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{8.295989in}{0.964068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216649in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{8.295989in}{1.248849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{0.953282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{0.941329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{0.920840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{0.917957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.269473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.319518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.296354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.463409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.305903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.305999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.258281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.393392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.370116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.348782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.324472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.350580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.423541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.476103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.513226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.481725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.427154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.383900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.421808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.677502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.664375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.257879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.294247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.343060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.411455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.338886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.508378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.459021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.492176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.387374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.347914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.331687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.325978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.335091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.293721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.338980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.674084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.563124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.648966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.448666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.812387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.805267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.802927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.639239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.765432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.708243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.539233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.395462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.300347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.354786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.388732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.292772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.283695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.330975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.302423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.351683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.265729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.279768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.257563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.300599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.331160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.274780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.275715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.291313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.263059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.271044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.262750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.348304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.315861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.308971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.388153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.298669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.350277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.412156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.270416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.528161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.276986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.298720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.607574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.256319in}{1.520165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309901in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{7.389241in}{1.153873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536588in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{7.615928in}{1.135368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.763275in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{7.842615in}{1.118661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.989962in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{8.069302in}{1.107267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.190890in}{0.734400in}}{\pgfqpoint{1.224110in}{2.187170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216649in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{8.295989in}{1.099611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/mobility-sequence/mobility_sequence.tex <==
\begin{tikzpicture}

\newcommand\imagewidth{1} % AP image width
\newcommand\pitchoffsety{3} % Y offset when pitched
\newcommand\axisoffsety{2.2} % Y offset of time axis below pithced
\newcommand\snapshotoffsety{0.1} % Y offset of snapshot count below time axis
\newcommand\dotsoffsetx{0.25} % Dots X offset on time axis

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}


%%% BEGIN: DEVICES %%%

%%% Pre-define device positions for object placement

\node[] (ue_upright) at (1,5) {};
\node[] (ue_rotated1) at ([xshift=2.8 cm]ue_upright) {};
\node[] (ue_pitched) at ([xshift=0 cm, yshift=-\pitchoffsety cm]ue_rotated1) {};
\node[] (ue_rotated2) at ([xshift=2.8 cm]ue_pitched) {};
\node[] (ap) at (8.89-\imagewidth*0.5,5) {};


%%% UE

\node[black, anchor=south] at([yshift=(\imagewidth+0.0)*1cm]ue_rotated1.center) {\textbf{\underline{HMD}}};
\draw[thick] (ue_upright.center) -- ([yshift=-4cm]ue_upright.center);
\draw[thick] ([yshift=-3.5cm]ue_upright.center) --++ (-60:1cm);
\draw[thick] ([yshift=-3.5cm]ue_upright.center) --++ (-120:1cm);
\fill[black] ([yshift=-1.3cm]ue_upright.center) circle (1mm);

% Pitch axis
\draw[{angle 60}-{angle 60}] 
    ([xshift=-0.7\imagewidth cm, yshift=-0.1 cm]ue_upright.center) --
    ([xshift=-0.7\imagewidth cm, yshift=-1.3cm]ue_upright.center);
\draw[] 
    ([xshift=-(0.7\imagewidth-0.1)*1cm, yshift=-0.1 cm]ue_upright.center) --
    ([xshift=-(0.7\imagewidth+0.1)*1cm, yshift=-0.1 cm]ue_upright.center);
\draw[] 
    ([xshift=-(0.7\imagewidth-0.4)*1cm, yshift=-1.3 cm]ue_upright.center) --
    ([xshift=-(0.7\imagewidth+0.1)*1cm, yshift=-1.3 cm]ue_upright.center);
\node[anchor=south, rotate=90] at ([xshift=-(0.7\imagewidth)*1cm, yshift=-0.7 cm]ue_upright.center) {\SI{25}{\centi\meter}};

\node[align=center] (pithcaxistext) at ([xshift=+1.2cm, yshift=-2.2cm]ue_upright.center) {\footnotesize Pitch axis ($\beta$)};
\draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
    ([xshift=0.3cm,yshift=-1.3cm]ue_upright.center) 
    [partial ellipse=170:-170:0.075cm and 0.400cm]
;
\draw[black, dashed] ([xshift=-0.16cm, yshift=-1.3cm]ue_upright.center) --++(0.8cm,0);
\draw[-{angle 60}] ([xshift=0mm]pithcaxistext.north) to[out=90, in=-22] ([xshift=0.5cm, yshift=-1.45cm]ue_upright.center);

\node[align=center] (yawaxistext) at ([xshift=+1.2cm, yshift=-3.8cm]ue_upright.center) {\footnotesize Yaw axis ($\alpha$)};
% \draw[dashed] ([yshift=-2.3cm]ue_upright.center) ellipse (0.2cm and 0.8cm);
\draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
    ([yshift=-3.0cm]ue_upright.center) 
    [partial ellipse=255:-80:0.40cm and 0.075cm]
;
\draw[-{angle 60}] ([xshift=0mm]yawaxistext.north) to[out=90, in=-23] ([xshift=0.55cm, yshift=-3.07cm]ue_upright.center);

% UE size
\draw[{angle 60}-{angle 60}] 
    ([xshift=-0.5\imagewidth cm, yshift=(\imagewidth+0.1)*1cm]ue_upright.center) --
    ([xshift=+0.5\imagewidth cm, yshift=(\imagewidth+0.1)*1cm]ue_upright.center);
\foreach \xsign in {-1,1} {
    \draw[] 
    ([xshift=0.5*\xsign*\imagewidth*1cm, yshift=(\imagewidth-0.0)*1cm]ue_upright.center) --
    ([xshift=0.5*\xsign*\imagewidth*1cm, yshift=(\imagewidth+0.2)*1cm]ue_upright.center);
}
\node[anchor=south] at ([yshift=(\imagewidth+0.1)*1cm]ue_upright.center) {\SI{6}{\centi\meter}};


% Device pictures

\node[] at (ue_upright)
    {\includegraphics[width=\imagewidth cm]
    {figure-journal/mobility-sequence/ue_upright.png}
};

\node[] at (ue_rotated1)
    {\includegraphics[width=0.97\imagewidth cm]
    {figure-journal/mobility-sequence/ue_rotated1.png}
};

\node[] at (ue_pitched)
    {\includegraphics[width=\imagewidth cm]
    {figure-journal/mobility-sequence/ue_pitched.png}
};

\node[] at (ue_rotated2)
    {\includegraphics[width=1.5\imagewidth cm]
    {figure-journal/mobility-sequence/ue_rotated2.png}
};


% UE movement

\draw[-{angle 60}] ([xshift=0.7cm, yshift=-0.2cm]ue_upright.center) to[out=-20, in=-160] ([xshift=-0.7cm, yshift=-0.24cm]ue_rotated1.center);
\node[anchor=center] at ([xshift=1.45cm, yshift=-0.1cm]ue_upright.center) {\small $\alpha=30^{\circ}$};

\draw[-{angle 60}] ([yshift=-0.75cm]ue_rotated1.center) -- ([yshift=0.75cm]ue_pitched.center);
\node[anchor=center] at ([xshift=-0.65cm, yshift=-1.5cm]ue_rotated1.center) {\small $\beta=30^{\circ}$};

\draw[-{angle 60}] ([xshift=0.7cm, yshift=-0.7cm]ue_pitched.center) to[out=-20, in=-160] ([xshift=-0.7cm, yshift=-0.7cm]ue_rotated2.center);
\node[anchor=center] at ([xshift=1.45cm, yshift=-0.58cm]ue_pitched.center) {\small $\alpha=30^{\circ}$};


% UE coordinate systems

% \draw[ueRed, -{angle 60}] ([xshift=(+0.38\imagewidth)*1cm, yshift=-0.096cm]ue_upright.center) --++ (-55:0.45cm); % x (roll)
% \draw[ueRed, -{angle 60}] ([xshift=(+0.38\imagewidth)*1cm, yshift=-0.096cm]ue_upright.center) --++ (25:0.7cm); % y (pitch)
% \draw[ueRed, -{angle 60}] ([xshift=(+0.38\imagewidth)*1cm, yshift=-0.096cm]ue_upright.center) --++ (90:1.0cm); % z (yaw)
% \node[ueRed] at ([xshift=0.9cm, yshift=-0.7cm]ue_upright.center) {VII}; % x (roll)
\draw[ueRed, -{angle 60}] ([xshift=(-0.265\imagewidth)*1cm, yshift=-0.09cm]ue_upright.center) --++ (-125:0.45cm); % x (roll)
\draw[ueRed, -{angle 60}] ([xshift=(-0.265\imagewidth)*1cm, yshift=-0.09cm]ue_upright.center) --++ (-15:0.7cm); % y (pitch)
\draw[ueRed, -{angle 60}] ([xshift=(-0.265\imagewidth)*1cm, yshift=-0.09cm]ue_upright.center) --++ (90:1.0cm); % z (yaw)
\node[ueRed] at ([xshift=-0.48cm, yshift=-0.74cm]ue_upright.center) {\footnotesize VII};

\draw[ueRed, -{angle 60}] ([yshift=-0.12cm]ue_rotated1.center) --++ (-90:0.3cm); % x (roll)
\draw[ueRed, -{angle 60}] ([yshift=-0.12cm]ue_rotated1.center) --++ (0:1.0cm); % y (pitch)
\draw[ueRed, -{angle 60}] ([yshift=-0.12cm]ue_rotated1.center) --++ (90:1.0cm); % z (yaw)
\node[ueRed] at ([yshift=-0.55cm]ue_rotated1.center) {\footnotesize VII};

\draw[ueRed, -{angle 60}] ([yshift=-0.31cm]ue_pitched.center) --++ (-90:0.9cm); % x (roll)
\draw[ueRed, -{angle 60}] ([yshift=-0.31cm]ue_pitched.center) --++ (0:1.0cm); % y (pitch)
\draw[ueRed, -{angle 60}] ([yshift=-0.31cm]ue_pitched.center) --++ (90:0.5cm); % z (yaw)
\node[ueRed] at ([yshift=-1.36cm]ue_pitched.center) {\footnotesize VII};

\draw[ueRed, -{angle 60}] ([xshift=(0.2\imagewidth)*1cm, yshift=-0.37cm]ue_rotated2.center) --++ (-45:0.8cm); % x (roll)
\draw[ueRed, -{angle 60}] ([xshift=(0.2\imagewidth)*1cm, yshift=-0.37cm]ue_rotated2.center) --++ (30:0.45cm); % y (pitch)
\draw[ueRed, -{angle 60}] ([xshift=(0.2\imagewidth)*1cm, yshift=-0.37cm]ue_rotated2.center) --++ (45:0.65cm); % z (yaw)
\node[ueRed] at ([xshift=0.8cm, yshift=-1.1cm]ue_rotated2.center) {\footnotesize VII};



%%% AP

\node[black, anchor=south] at([yshift=(\imagewidth+0.0)*1cm]ap.center) {\textbf{\underline{AP}}};
\draw[thick] (ap.center) -- ([yshift=-4cm]ap.center);
\draw[thick] ([yshift=-3.5cm]ap.center) --++ (-60:1cm);
\draw[thick] ([yshift=-3.5cm]ap.center) --++ (-120:1cm);

\draw[{angle 60}-{angle 60}] 
    ([xshift=0.8\imagewidth cm, yshift=-0.1 cm]ap.center) -- 
    ([xshift=0.8\imagewidth cm, yshift=-4.2 cm]ap.center)
;
\foreach \yshift in {-0.1, -4.2}{
    \draw[] 
        ([xshift=(0.8\imagewidth-0.1)*1cm, yshift=\yshift cm]ap.center) -- 
        ([xshift=(0.8\imagewidth+0.1)*1cm, yshift=\yshift cm]ap.center);
}
\node[anchor=south, rotate=90] at([xshift=0.8\imagewidth cm, yshift=-2.1 cm]ap.center) {\SI{180}{\centi\meter}};


% Device picture

\node[] at (ap)
    {\includegraphics[width=1.2\imagewidth cm]
    {figure-journal/mobility-sequence/ap.png}
};

%%% END: DEVICES %%%


%%% BEGIN: LEGEND %%%

\draw[black, fill=white!90!black] (5, 2.95) rectangle ++(2.4, 3.5);


% UE top-down view

\def\xoffset{5.75}
\def\yoffset{5.15}
% \def\xoffset{4.7}
% \def\yoffset{2.6}

% \node[align=center, anchor=center] (td) at (\xoffset-0.15, \yoffset+1.4) {\footnotesize HMD top-down view};
% \draw[black, -{angle 60}] ([xshift=-0.5cm, yshift=-0.05cm]td.south) to[out=-90, in=150] ([xshift=-0.2cm, yshift=-0.35cm]td.south);

\draw [black, line width=0.5] 
(0.000 + \xoffset, 0.274 + \yoffset) --    
(0.000 + \xoffset, 0.574 + \yoffset) --
(0.274 + \xoffset, 0.848 + \yoffset) -- 
(0.574 + \xoffset, 0.848 + \yoffset) -- 
(0.848 + \xoffset, 0.574 + \yoffset) -- 
(0.848 + \xoffset, 0.274 + \yoffset) -- 
(0.574 + \xoffset, 0.000 + \yoffset) -- 
(0.274 + \xoffset, 0.000 + \yoffset) -- 
(0.000 + \xoffset, 0.274 + \yoffset);

\node [black] at (-0.20 + \xoffset, 0.424 + \yoffset) {\footnotesize V};
\node [black] at  (-0.08 + \xoffset, 0.798 + \yoffset) {\footnotesize IV};
\node [black] at  (0.424 + \xoffset, 1.048 + \yoffset) {\footnotesize III};
\node [black] at  (0.900 + \xoffset, 0.798 + \yoffset) {\footnotesize II};
\node [black] at (1.048 + \xoffset, 0.424 + \yoffset) {\footnotesize I};
\node [black] at  (1.050 + \xoffset, 0.050 + \yoffset) {\footnotesize VIII};
\node [red] at  (0.424 + \xoffset, -0.20 + \yoffset) {\footnotesize VII};
\node [black] at  (-0.08 + \xoffset, 0.050 + \yoffset) {\footnotesize VI};

\foreach \i in {-1, 1} {
    \draw [black, line width=1.0, fill=white!90!black] (0.424 + \i*0.25 + \xoffset, \yoffset+0.25) ellipse (0.2 and 0.1);
    \fill [black, line width=1.0] (0.424 + \i*0.25 + \xoffset, -0.05 + \yoffset+0.25) ellipse (0.1 and 0.05);
}
\draw [black, line width=1.0] (0.424 - 0.1 + \xoffset, -0.25 + \yoffset + 0.4) arc (-160:-20:0.1);



\node[] (vr_head) at (6.1,3.7)
    {\includegraphics[width=0.7\imagewidth cm]
    {figure-journal/mobility-sequence/vr_head.png}
};

\draw[black, -{angle 60}] ([xshift=-0.2cm, yshift=-0.2cm]vr_head.center) --++ (-135:0.5cm); % x (roll)
\node[black] at ([xshift=-0.75cm, yshift=-0.55cm]vr_head.center) {$x$};
\draw[black, -{stealth[length=1mm,width=1mm]}, rotate=-45] 
    ([xshift=-0.0cm, yshift=-0.45cm]vr_head.center) 
    [partial ellipse=440:100:0.20cm and 0.05cm]
;
\node[black] at ([xshift=-0.62cm, yshift=-0.17cm]vr_head.center) {$\gamma$};

\draw[black, -{angle 60}] ([xshift=0.40cm]vr_head.center) --++ (0:0.5cm); % y (pitch)
\node[black] at ([xshift=1.05cm, yshift=0.0cm]vr_head.center) {$y$};
\draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
    ([xshift=0.6cm, yshift=-0.0cm]vr_head.center) 
    [partial ellipse=170:-170:0.05cm and 0.20cm]
;
\node[black] at ([xshift=0.72cm, yshift=-0.37cm]vr_head.center) {$\beta$};

\draw[black, -{angle 60}] ([yshift=0.38cm]vr_head.center) --++ (90:0.5cm); % z (yaw)
\node[black] at ([xshift=-0.20cm, yshift=0.8cm]vr_head.center) {$z$};
\draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
    ([xshift=0.0cm, yshift=0.5cm]vr_head.center) 
    [partial ellipse=260:-80:0.20cm and 0.05cm]
;
\node[black] at ([xshift=+0.35cm, yshift=0.6cm]vr_head.center) {$\alpha$};

% \node[] (vr_head) at (5.4,3.6)
%     {\includegraphics[width=\imagewidth cm]
%     {figure-journal/mobility-sequence/vr_head.png}
% };

% \draw[black, -{angle 60}] ([xshift=-0.30cm, yshift=-0.30cm]vr_head.center) --++ (-135:0.6cm); % x (roll)
% \node[black] at ([xshift=-0.85cm, yshift=-0.85cm]vr_head.center) {$x$};
% \draw[black, -{stealth[length=1mm,width=1mm]}, rotate=-45] 
%     ([xshift=-0.0cm, yshift=-0.65cm]vr_head.center) 
%     [partial ellipse=440:100:0.25cm and 0.1cm]
% ;
% \node[black] at ([xshift=-0.82cm, yshift=-0.42cm]vr_head.center) {$\gamma$};

% \draw[black, -{angle 60}] ([xshift=0.55cm]vr_head.center) --++ (0:0.6cm); % y (pitch)
% \node[black] at ([xshift=1.3cm, yshift=0.0cm]vr_head.center) {$y$};
% \draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
%     ([xshift=0.8cm, yshift=-0.0cm]vr_head.center) 
%     [partial ellipse=170:-170:0.1cm and 0.25cm]
% ;
% \node[black] at ([xshift=0.85cm, yshift=-0.45cm]vr_head.center) {$\beta$};

% \draw[black, -{angle 60}] ([yshift=0.55cm]vr_head.center) --++ (90:0.6cm); % z (yaw)
% \node[black] at ([xshift=-0cm, yshift=1.3cm]vr_head.center) {$z$};
% \draw[black, -{stealth[length=1mm,width=1mm]}, rotate=0] 
%     ([xshift=0.0cm, yshift=0.8cm]vr_head.center) 
%     [partial ellipse=260:-80:0.25cm and 0.1cm]
% ;
% \node[black] at ([xshift=+0.35cm, yshift=0.6cm]vr_head.center) {$\alpha$};

%%% END: LEGEND %%%


%%% BEGIN: TIME AXIS %%%

%%% Ticks and annotations

\draw[] 
    ([yshift=-(\pitchoffsety+\axisoffsety-0.1)*1cm]ue_upright.center) -- 
    ([yshift=-(\pitchoffsety+\axisoffsety+0.1)*1cm]ue_upright.center);
\node[anchor=north] at 
    ([yshift=-(\pitchoffsety+\axisoffsety+0.1)*1cm]ue_upright.center) {0};

\draw[] 
    ([xshift=-0.5*\imagewidth cm, yshift=-(\pitchoffsety+\axisoffsety-0.1)*1cm]ue_rotated1.center) -- 
    ([xshift=-0.5*\imagewidth cm, yshift=-(\pitchoffsety+\axisoffsety+0.1)*1cm]ue_rotated1.center);
\node[anchor=north] at 
    ([xshift=-0.5*\imagewidth cm, yshift=-(\pitchoffsety+\axisoffsety+0.1)*1cm]ue_rotated1.center) {3};
    
\draw[] 
    ([xshift=0.5*\imagewidth cm, yshift=-(\axisoffsety-0.1)*1cm]ue_pitched.center) -- 
    ([xshift=0.5*\imagewidth cm, yshift=-(\axisoffsety+0.1)*1cm]ue_pitched.center);
\node[anchor=north] at 
    ([xshift=0.5*\imagewidth cm, yshift=-(\axisoffsety+0.1)*1cm]ue_pitched.center) {18};

\draw[] 
    ([yshift=-(\axisoffsety-0.1)*1cm]ue_rotated2.center) -- 
    ([yshift=-(\axisoffsety+0.1)*1cm]ue_rotated2.center);
\node[anchor=north] at 
    ([yshift=-(\axisoffsety+0.1)*1cm]ue_rotated2.center) {33};

\node[anchor=north] at 
    ([xshift=1.3cm, yshift=-(\axisoffsety+0.1)*1cm]ue_rotated2.center) {Time (s)};


%%% Axis itself

\draw[] % Around 0
    ([xshift=-\dotsoffsetx cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_upright.center) --
    ([xshift=\dotsoffsetx cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_upright.center);

\draw[dotted] % 0 to 3
    ([xshift=\dotsoffsetx cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_upright.center) --
    ([xshift=-\dotsoffsetx cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_rotated1.center);

\draw[] % Around 3
    ([xshift=(-0.5*\imagewidth-\dotsoffsetx)*1cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_rotated1.center) --
    ([xshift=(-0.5*\imagewidth+\dotsoffsetx)*1cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_rotated1.center);

\draw[dotted] % 3 to 18
    ([xshift=(-0.5*\imagewidth+\dotsoffsetx)*1cm, yshift=-(\pitchoffsety+\axisoffsety)*1cm]ue_rotated1.center) --
    ([xshift=(0.5*\imagewidth-\dotsoffsetx)*1cm, yshift=-\axisoffsety cm]ue_pitched.center);

\draw[] % Around 18
    ([xshift=(0.5*\imagewidth-\dotsoffsetx)*1cm, yshift=-\axisoffsety cm]ue_pitched.center) --
    ([xshift=(0.5*\imagewidth+\dotsoffsetx)*1cm, yshift=-\axisoffsety cm]ue_pitched.center);

\draw[dotted] % 18 to 33
    ([xshift=(0.5*\imagewidth+\dotsoffsetx)*1cm, yshift=-\axisoffsety cm]ue_pitched.center) --
    ([xshift=-\dotsoffsetx cm, yshift=-\axisoffsety cm]ue_rotated2.center);

\draw[-{angle 60}] % Beyond 33
    ([xshift=-\dotsoffsetx cm, yshift=-\axisoffsety cm]ue_rotated2.center) -- 
    ([xshift=1.5 cm, yshift=-\axisoffsety cm]ue_rotated2.center);

% Movement names
\node[anchor=south] at ([xshift=-1.6 cm, yshift=-\axisoffsety cm]ue_pitched.center) {Yaw};
\node[anchor=south] at ([yshift=-\axisoffsety cm]ue_pitched.center) {Pitch};
\node[anchor=south] at ([xshift=+1.6 cm, yshift=-\axisoffsety cm]ue_pitched.center) {Yaw};

% Snapshot count
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  ([yshift=(-\pitchoffsety-\axisoffsety-\snapshotoffsety)*1cm]ue_upright.center) -- 
  ([yshift=(-\axisoffsety-\snapshotoffsety)*1cm]ue_rotated2.center) 
  node[midway,yshift=-3em] {In total 34 MIMO channel snapshots};
  

%%% END: TIME AXIS %%%

    
\end{tikzpicture}

==> figure-journal/rear_headband_pdf_fitted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.371250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.638750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272500in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.906250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.540000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.173750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.807500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807500in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.441250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.441250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.075000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.708750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.708750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.582500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.695000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.328750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.751250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.385000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.596250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.652500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.863750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.286250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.497500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540000in,y=0.46in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_{\scalebox{0.6}{$Q$}}^{\mathrm{(rh)}}} \; \text{(dB)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=0.780667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.354909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.354909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=1.271576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.845818in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.845818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.845818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=1.762485in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.336727in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.336727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.336727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=2.253394in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.827636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.827636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=2.744303in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.318545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.318545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.318545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=3.235212in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.027636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.027636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.191273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.191273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.191273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.518545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.682182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.682182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.009455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.009455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.173091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.500364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.500364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.664000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.664000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.991273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.991273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.991273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.154909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.154909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.154909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.482182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.482182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556185in,y=2.214000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PDF \(\displaystyle \left( \, \overline{\Delta\eta_{\scalebox{0.6}{$Q$}}^{\mathrm{(rh)}}} \, \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{2.970619in}{1.977272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020619in}{1.977272in}}{\pgfqpoint{3.020619in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{3.020619in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020619in}{3.439000in}}{\pgfqpoint{2.970619in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285000in}{3.439000in}}{\pgfqpoint{1.285000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{1.285000in}{2.027272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285000in}{1.977272in}}{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.211454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.123954in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{3.489673in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.865324in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.868414in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.621844in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.701162in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.872921in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{2.258141in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{2.462485in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{2.564999in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{2.766319in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{2.956413in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{3.203727in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.332831in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{3.457894in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{3.479160in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{3.489673in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.478049in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{3.456057in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.381068in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{3.267977in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{3.122137in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{3.038977in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{2.950197in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{2.759593in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{2.659702in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{2.558024in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{2.455480in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{2.352946in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{2.251245in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{2.151132in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{2.053295in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.866793in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.695606in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.293285in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.899439in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.888077in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.880089in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864461in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864267in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{1.732155in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864118in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864154in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864200in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864431in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864598in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.865130in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.865423in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.871790in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.878645in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.884929in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.911567in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.928198in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.970617in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{1.166714in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{1.185732in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{1.215324in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{1.343549in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.354696in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{1.377075in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{1.410708in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{1.466245in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.488024in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{1.579937in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{1.589304in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.598460in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{1.616097in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{1.624556in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.640702in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{1.648369in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.655753in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.669632in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.676110in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.724735in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.726946in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.730204in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{1.731897in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.729250in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.727545in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{1.720118in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.695211in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{1.610085in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{1.601221in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{1.543696in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{1.523140in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.512655in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.414137in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.259788in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{1.238870in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{1.188696in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{1.179069in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{1.133210in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{1.040215in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{1.008871in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.954471in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.950445in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.929160in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.923086in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.909898in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.865070in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864990in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864721in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864406in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864266in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864121in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.701162in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{3.457894in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{3.479160in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{3.489673in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.478049in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{3.456057in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.381068in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{3.038977in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{2.759593in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.866793in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathcurveto{\pgfqpoint{4.567967in}{3.436382in}}{\pgfqpoint{4.578566in}{3.440773in}}{\pgfqpoint{4.586380in}{3.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.594193in}{3.456400in}}{\pgfqpoint{4.598584in}{3.466999in}}{\pgfqpoint{4.598584in}{3.478049in}}%
\pgfpathcurveto{\pgfqpoint{4.598584in}{3.489099in}}{\pgfqpoint{4.594193in}{3.499698in}}{\pgfqpoint{4.586380in}{3.507512in}}%
\pgfpathcurveto{\pgfqpoint{4.578566in}{3.515325in}}{\pgfqpoint{4.567967in}{3.519716in}}{\pgfqpoint{4.556917in}{3.519716in}}%
\pgfpathcurveto{\pgfqpoint{4.545867in}{3.519716in}}{\pgfqpoint{4.535268in}{3.515325in}}{\pgfqpoint{4.527454in}{3.507512in}}%
\pgfpathcurveto{\pgfqpoint{4.519641in}{3.499698in}}{\pgfqpoint{4.515250in}{3.489099in}}{\pgfqpoint{4.515250in}{3.478049in}}%
\pgfpathcurveto{\pgfqpoint{4.515250in}{3.466999in}}{\pgfqpoint{4.519641in}{3.456400in}}{\pgfqpoint{4.527454in}{3.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.535268in}{3.440773in}}{\pgfqpoint{4.545867in}{3.436382in}}{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{1.218338in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864023in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864037in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864067in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864107in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864127in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864250in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864267in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864525in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864595in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864785in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.865420in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.865504in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.866171in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.866425in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.867178in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.867534in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.868354in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.869206in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.870515in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.870842in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.871911in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.872299in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.872702in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.880390in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.883838in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.885553in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.886917in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.888351in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.895429in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.899204in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.910196in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.911012in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.916137in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.923597in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.932874in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.950470in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.954311in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.960949in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.966470in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.981065in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.991925in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.993517in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{1.004935in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{1.006603in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{1.021996in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{1.063677in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{1.067400in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{1.078599in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{1.089799in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.097237in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{1.099089in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{1.104628in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.106466in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{1.108300in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.124553in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{1.145229in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{1.159686in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{1.161225in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{1.164259in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.178473in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.179800in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.182397in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.187364in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.190880in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.192011in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.200284in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.203882in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.205540in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.210582in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{1.211204in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.213436in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{1.214399in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{1.214841in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.215258in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.216351in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{1.216662in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{1.217207in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{1.217976in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.217889in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.217056in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.216781in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.213129in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.212594in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{1.211447in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{1.210200in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{1.205864in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{1.205056in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{1.195702in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{1.193563in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{1.190196in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{1.172148in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.154035in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{1.152433in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{1.145899in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{1.144236in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{1.135758in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{1.134032in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{1.132297in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{1.127039in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{1.119918in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{1.105371in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{1.101685in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{1.099837in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.097985in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{1.094273in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{1.077485in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{1.062570in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.057008in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{1.010649in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{1.002291in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.999012in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.986282in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.981678in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.974218in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.964245in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.957466in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.938904in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.933313in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.922051in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.921097in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.919223in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.913018in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.902901in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.902195in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.900137in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.891118in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.884855in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.882395in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.882009in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.877580in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.875343in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.874348in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.874111in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.865521in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.865206in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.865041in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864981in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864771in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864661in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864532in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864363in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864340in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864222in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864120in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864116in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864088in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864066in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.598460in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.729250in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathcurveto{\pgfqpoint{4.446165in}{1.690351in}}{\pgfqpoint{4.456764in}{1.694742in}}{\pgfqpoint{4.464578in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{4.472392in}{1.710369in}}{\pgfqpoint{4.476782in}{1.720968in}}{\pgfqpoint{4.476782in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{4.476782in}{1.743068in}}{\pgfqpoint{4.472392in}{1.753667in}}{\pgfqpoint{4.464578in}{1.761481in}}%
\pgfpathcurveto{\pgfqpoint{4.456764in}{1.769294in}}{\pgfqpoint{4.446165in}{1.773685in}}{\pgfqpoint{4.435115in}{1.773685in}}%
\pgfpathcurveto{\pgfqpoint{4.424065in}{1.773685in}}{\pgfqpoint{4.413466in}{1.769294in}}{\pgfqpoint{4.405652in}{1.761481in}}%
\pgfpathcurveto{\pgfqpoint{4.397839in}{1.753667in}}{\pgfqpoint{4.393448in}{1.743068in}}{\pgfqpoint{4.393448in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{4.393448in}{1.720968in}}{\pgfqpoint{4.397839in}{1.710369in}}{\pgfqpoint{4.405652in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{4.413466in}{1.694742in}}{\pgfqpoint{4.424065in}{1.690351in}}{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{0.997120in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.891608in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.892090in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.892579in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.893073in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.893239in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.894761in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.895106in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.895804in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.896870in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.897050in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.897411in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.900203in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.901165in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.901554in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.902340in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.903335in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.903536in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.908535in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.909837in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.910275in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.911380in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.913859in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.915006in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.915469in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.915701in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.917103in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.920199in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.922140in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.922630in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.923861in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.924604in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.927610in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.928622in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.928876in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.930150in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.932460in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.933235in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.936092in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.940546in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.941598in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.942915in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.943970in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.948976in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.949239in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.951600in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.952123in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.952907in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.953168in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.954728in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.955247in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.957567in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.958591in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.959610in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.960118in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.960371in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.961128in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.962132in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.962632in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.962881in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.965594in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.968007in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.968483in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.968957in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.973110in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.973781in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.974225in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.974446in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.977457in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.978081in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.981282in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.982978in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.983707in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.983887in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.985116in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.985627in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.985962in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.987884in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.988188in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.988930in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.989502in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.989919in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.990055in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.990720in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.991230in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.991354in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.991599in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.992075in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.992190in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.992305in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.993478in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.994052in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.995206in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.995349in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.995486in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.996519in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.996560in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.996773in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.996804in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.996998in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.997113in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.997103in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.997051in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.996963in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.996716in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.996487in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.996259in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.996209in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.996158in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.995939in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.994921in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.993502in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.991628in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.986820in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.984461in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.981710in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.980549in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.980154in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.979756in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.979355in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.977295in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.976661in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.975372in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.974276in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.974055in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.972031in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.971573in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.968301in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.965406in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.965162in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.964671in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.964425in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.963932in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.962690in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.961689in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.961438in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.960682in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.960177in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.955824in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.955048in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.952967in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.950088in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.946141in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.945350in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.944031in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.941133in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.939030in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.937720in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.935371in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.934850in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.934331in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.933813in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.932005in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.931490in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.930977in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.926661in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.925909in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.925160in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.924911in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.923672in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.922933in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.917158in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.914599in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.912326in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.911655in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.910988in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.910546in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.213436in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.981678in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathcurveto{\pgfqpoint{4.770970in}{1.173346in}}{\pgfqpoint{4.781569in}{1.177736in}}{\pgfqpoint{4.789383in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{4.797196in}{1.193363in}}{\pgfqpoint{4.801587in}{1.203963in}}{\pgfqpoint{4.801587in}{1.215013in}}%
\pgfpathcurveto{\pgfqpoint{4.801587in}{1.226063in}}{\pgfqpoint{4.797196in}{1.236662in}}{\pgfqpoint{4.789383in}{1.244475in}}%
\pgfpathcurveto{\pgfqpoint{4.781569in}{1.252289in}}{\pgfqpoint{4.770970in}{1.256679in}}{\pgfqpoint{4.759920in}{1.256679in}}%
\pgfpathcurveto{\pgfqpoint{4.748870in}{1.256679in}}{\pgfqpoint{4.738271in}{1.252289in}}{\pgfqpoint{4.730457in}{1.244475in}}%
\pgfpathcurveto{\pgfqpoint{4.722644in}{1.236662in}}{\pgfqpoint{4.718253in}{1.226063in}}{\pgfqpoint{4.718253in}{1.215013in}}%
\pgfpathcurveto{\pgfqpoint{4.718253in}{1.203963in}}{\pgfqpoint{4.722644in}{1.193363in}}{\pgfqpoint{4.730457in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{4.738271in}{1.177736in}}{\pgfqpoint{4.748870in}{1.173346in}}{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathcurveto{\pgfqpoint{5.068708in}{0.954978in}}{\pgfqpoint{5.079307in}{0.959369in}}{\pgfqpoint{5.087120in}{0.967182in}}%
\pgfpathcurveto{\pgfqpoint{5.094934in}{0.974996in}}{\pgfqpoint{5.099324in}{0.985595in}}{\pgfqpoint{5.099324in}{0.996645in}}%
\pgfpathcurveto{\pgfqpoint{5.099324in}{1.007695in}}{\pgfqpoint{5.094934in}{1.018294in}}{\pgfqpoint{5.087120in}{1.026108in}}%
\pgfpathcurveto{\pgfqpoint{5.079307in}{1.033922in}}{\pgfqpoint{5.068708in}{1.038312in}}{\pgfqpoint{5.057658in}{1.038312in}}%
\pgfpathcurveto{\pgfqpoint{5.046608in}{1.038312in}}{\pgfqpoint{5.036008in}{1.033922in}}{\pgfqpoint{5.028195in}{1.026108in}}%
\pgfpathcurveto{\pgfqpoint{5.020381in}{1.018294in}}{\pgfqpoint{5.015991in}{1.007695in}}{\pgfqpoint{5.015991in}{0.996645in}}%
\pgfpathcurveto{\pgfqpoint{5.015991in}{0.985595in}}{\pgfqpoint{5.020381in}{0.974996in}}{\pgfqpoint{5.028195in}{0.967182in}}%
\pgfpathcurveto{\pgfqpoint{5.036008in}{0.959369in}}{\pgfqpoint{5.046608in}{0.954978in}}{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262931in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{7.619569in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{7.619569in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.262931in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.262931in}{1.455086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.441250in,y=1.600364in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize backward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539307in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{3.738193in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{3.738193in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{1.539307in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{1.539307in}{1.455086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638750in,y=1.600364in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize forward-facing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/rear_headband_pdf_fitted.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/rear_headband_pdf_fitted.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]

    % \node (h) at(0.77, 0.85) [fill=white, opacity=.5, text opacity=1, anchor=center, align=center, text centered] {Mean value};
    \fill [white, opacity=.6] (0.70, 0.82) rectangle ++(0.14, 0.06);
    \node (h) at(0.77, 0.85) [anchor=center, align=center, text centered] {Mean value};
    \draw[black, -{angle 60}] (h.west) to[out=180, in=-34] (0.586, 0.952);
    
    
\end{scope}

\end{tikzpicture}%

==> figure-journal/rms_delay_spread_overview_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298826in, y=0.768412in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _{0-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143379in, y=0.518523in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS + OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966666in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.011047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361238in, y=0.765711in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490047in, y=0.519029in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717500in,y=0.360730in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position and scenario}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.293600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.293600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812710in, y=1.210267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.733600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.733600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702641in, y=1.650267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.173600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.173600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.173600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702641in, y=2.090267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.613600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.613600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.613600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702641in, y=2.530267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.053600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.053600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.053600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702641in, y=2.970267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.117600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.117600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.205600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.205600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.205600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.381600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.469600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.469600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.557600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.557600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.645600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.645600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.645600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.821600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.821600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.909600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.909600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.909600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.997600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.997600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.085600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.085600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.085600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.261600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.261600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.261600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.349600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.349600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.349600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.437600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.437600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.525600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.525600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.701600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.701600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.789600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.789600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.789600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.877600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.877600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{2.965600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.965600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{2.965600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.141600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.141600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.141600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.229600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.229600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.229600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.317600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.317600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.317600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{3.405600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591530in,y=2.217600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\tau}\) (ns)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499000in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{3.415600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020000in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.405600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070000in}{3.453120in}}%
\pgfpathlineto{\pgfqpoint{7.723555in}{3.453120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773555in}{3.453120in}}{\pgfqpoint{7.773555in}{3.503120in}}%
\pgfpathlineto{\pgfqpoint{7.773555in}{3.860419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773555in}{3.910419in}}{\pgfqpoint{7.723555in}{3.910419in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{3.910419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020000in}{3.910419in}}{\pgfqpoint{1.020000in}{3.860419in}}%
\pgfpathlineto{\pgfqpoint{1.020000in}{3.503120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020000in}{3.453120in}}{\pgfqpoint{1.070000in}{3.453120in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{3.453120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Number of HMD arrays [$Q$]\(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173212in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{4.423212in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{4.423212in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{4.173212in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{4.173212in}{3.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623212in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918281in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{5.168281in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{5.168281in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{4.918281in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{4.918281in}{3.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368281in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663349in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{5.913349in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{5.913349in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{5.663349in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{5.663349in}{3.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113349in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408418in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{6.658418in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{6.658418in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{6.408418in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{6.408418in}{3.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.858418in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153486in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{7.403486in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{7.403486in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{7.153486in}{3.810419in}}%
\pgfpathlineto{\pgfqpoint{7.153486in}{3.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.603486in,y=3.612919in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\)8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217207in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{3.240600in}}%
\pgfpathlineto{\pgfqpoint{1.217207in}{3.240600in}}%
\pgfpathlineto{\pgfqpoint{1.217207in}{2.917251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759500in,y=3.185600in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517950in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{3.556722in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{3.556722in}{3.240600in}}%
\pgfpathlineto{\pgfqpoint{2.517950in}{3.240600in}}%
\pgfpathlineto{\pgfqpoint{2.517950in}{2.917251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572950in,y=3.185600in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330590in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.865241in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{1.889958in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.889958in}}%
\pgfpathlineto{\pgfqpoint{1.360170in}{1.865241in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.330590in}{1.625193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389750in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{1.082836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389750in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{1.389750in}{2.717179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.082836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{2.717179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.781144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.787660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.812012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389750in}{2.812620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515465in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{1.956750in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.956750in}}%
\pgfpathlineto{\pgfqpoint{1.545045in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.515465in}{1.624457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574625in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{1.086867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574625in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{2.827526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.086867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{2.827526in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{2.827526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700340in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.865521in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.893351in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{1.921181in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.921181in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{1.893351in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.865521in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{1.609861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759500in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.083657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759500in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.812155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.083657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{2.812155in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{2.812155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885215in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.883426in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.883426in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.611098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944375in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{1.086040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944375in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{2.815526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.086040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{2.815526in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{2.815526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070090in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.880408in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{1.935309in}}%
\pgfpathlineto{\pgfqpoint{2.188410in}{2.112585in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{2.112585in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.935309in}}%
\pgfpathlineto{\pgfqpoint{2.099670in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.880408in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{1.612215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129250in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.129250in}{1.085016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129250in}{2.112585in}}%
\pgfpathlineto{\pgfqpoint{2.129250in}{2.816645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{1.085016in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.085016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{2.816645in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{2.816645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809590in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.909486in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{1.974586in}}%
\pgfpathlineto{\pgfqpoint{2.927910in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.974586in}}%
\pgfpathlineto{\pgfqpoint{2.839170in}{1.909486in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.792990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868750in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{1.480321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868750in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{2.374905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.480321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{2.374905in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.374905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868750in}{1.364311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994465in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{2.994465in}{1.756504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053625in}{1.756504in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.386801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053625in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{2.433605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{1.386801in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.386801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{2.433605in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{2.433605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053625in}{1.246443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179340in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{1.564497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238500in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{1.235107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238500in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{2.279987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.235107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{2.279987in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{2.279987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364215in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{3.482535in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{3.393795in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{1.595138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423375in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{1.239086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423375in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{2.295848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{1.239086in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.239086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{2.295848in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{2.295848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549090in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.749814in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.835679in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.921544in}}%
\pgfpathlineto{\pgfqpoint{3.667410in}{1.945710in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.945710in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.921544in}}%
\pgfpathlineto{\pgfqpoint{3.578670in}{1.835679in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.749814in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{1.613037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608250in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.608250in}{1.236719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608250in}{1.945710in}}%
\pgfpathlineto{\pgfqpoint{3.608250in}{2.314703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{1.236719in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.236719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{2.314703in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{2.314703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288590in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.848938in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.924392in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.924392in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.848938in}}%
\pgfpathlineto{\pgfqpoint{4.318170in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{1.713635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347750in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{4.347750in}{1.435636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347750in}{1.924392in}}%
\pgfpathlineto{\pgfqpoint{4.347750in}{2.207242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.435636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{2.207242in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{2.207242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473465in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.636359in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{4.591785in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{4.503045in}{1.636359in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{4.473465in}{1.561662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{4.532625in}{1.410585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{4.532625in}{1.854781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.410585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.854781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532625in}{1.948845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532625in}{2.061817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532625in}{1.973823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658340in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.609824in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.650775in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.691726in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.691726in}}%
\pgfpathlineto{\pgfqpoint{4.687920in}{1.650775in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.609824in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{4.658340in}{1.593954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717500in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{4.717500in}{1.421805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717500in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{4.717500in}{1.919096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.421805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.919096in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.919096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{2.035176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{2.083841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717500in}{2.015018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843215in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.698127in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.698127in}}%
\pgfpathlineto{\pgfqpoint{4.872795in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{4.843215in}{1.594685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902375in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{4.902375in}{1.419661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902375in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{4.902375in}{1.912843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.419661in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.419661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.912843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902375in}{2.029118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902375in}{2.106127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902375in}{2.025362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028090in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{5.146410in}{1.736562in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.736562in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{5.057670in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{5.028090in}{1.590719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087250in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{5.087250in}{1.424581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087250in}{1.736562in}}%
\pgfpathlineto{\pgfqpoint{5.087250in}{1.905870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.424581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.905870in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.905870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087250in}{2.021677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087250in}{2.094335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087250in}{2.007766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767590in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{1.793644in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{1.936601in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{2.079558in}}%
\pgfpathlineto{\pgfqpoint{5.885910in}{2.202283in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{2.202283in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{2.079558in}}%
\pgfpathlineto{\pgfqpoint{5.797170in}{1.936601in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.793644in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{1.671344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826750in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{5.826750in}{1.481484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826750in}{2.202283in}}%
\pgfpathlineto{\pgfqpoint{5.826750in}{2.607472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{1.481484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{2.607472in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{2.607472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952465in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.001585in}}%
\pgfpathlineto{\pgfqpoint{6.070785in}{2.151665in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{2.151665in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{2.001585in}}%
\pgfpathlineto{\pgfqpoint{5.982045in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{5.952465in}{1.846369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011625in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{6.011625in}{1.547774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011625in}{2.151665in}}%
\pgfpathlineto{\pgfqpoint{6.011625in}{2.283951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.547774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{2.283951in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{2.283951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011625in}{2.723559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137340in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{2.065266in}}%
\pgfpathlineto{\pgfqpoint{6.255660in}{2.182201in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{2.182201in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{2.065266in}}%
\pgfpathlineto{\pgfqpoint{6.166920in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{6.137340in}{1.819874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196500in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{6.196500in}{1.525389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196500in}{2.182201in}}%
\pgfpathlineto{\pgfqpoint{6.196500in}{2.351841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.525389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{2.351841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196500in}{2.775715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322215in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{6.440535in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{6.351795in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{6.322215in}{1.818806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381375in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{6.381375in}{1.526875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381375in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{6.381375in}{2.347661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{1.526875in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.526875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{2.347661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381375in}{2.733764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507090in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{1.861611in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.961284in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{2.060957in}}%
\pgfpathlineto{\pgfqpoint{6.625410in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{2.060957in}}%
\pgfpathlineto{\pgfqpoint{6.536670in}{1.961284in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.861611in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{6.507090in}{1.808209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566250in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{6.566250in}{1.520745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566250in}{2.178394in}}%
\pgfpathlineto{\pgfqpoint{6.566250in}{2.339873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{1.520745in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.520745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{2.339873in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{2.339873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566250in}{2.740378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.246590in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.741692in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{7.364910in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{7.276170in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.741692in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{7.246590in}{1.735353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305750in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{7.305750in}{1.703610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305750in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{7.305750in}{1.897220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.703610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.897220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{2.028376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.951282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.975150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.965163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.954628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.968623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.973021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.940022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.918528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.935990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.928080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305750in}{1.947907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431465in}{2.233440in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{2.233440in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{2.261383in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{2.298985in}}%
\pgfpathlineto{\pgfqpoint{7.549785in}{2.327733in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{2.327733in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{2.298985in}}%
\pgfpathlineto{\pgfqpoint{7.461045in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{2.261383in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{2.233440in}}%
\pgfpathlineto{\pgfqpoint{7.431465in}{2.233440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490625in}{2.233440in}}%
\pgfpathlineto{\pgfqpoint{7.490625in}{2.169596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490625in}{2.327733in}}%
\pgfpathlineto{\pgfqpoint{7.490625in}{2.425562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{2.169596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{2.425562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616340in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{2.184591in}}%
\pgfpathlineto{\pgfqpoint{7.734660in}{2.220755in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{2.220755in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{2.184591in}}%
\pgfpathlineto{\pgfqpoint{7.645920in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{7.616340in}{2.133507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675500in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{7.675500in}{2.023381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675500in}{2.220755in}}%
\pgfpathlineto{\pgfqpoint{7.675500in}{2.340190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{2.023381in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{2.023381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{2.340190in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{2.340190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675500in}{2.361716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.801215in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{2.140635in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{2.176091in}}%
\pgfpathlineto{\pgfqpoint{7.919535in}{2.208554in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{2.208554in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{2.176091in}}%
\pgfpathlineto{\pgfqpoint{7.830795in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{2.140635in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{7.801215in}{2.119642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860375in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{7.860375in}{2.019937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860375in}{2.208554in}}%
\pgfpathlineto{\pgfqpoint{7.860375in}{2.323137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{2.019937in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{2.019937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{2.323137in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{2.323137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.986090in}{2.103394in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{2.103394in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{2.123333in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{2.160697in}}%
\pgfpathlineto{\pgfqpoint{8.104410in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{2.160697in}}%
\pgfpathlineto{\pgfqpoint{8.015670in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{2.123333in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{2.103394in}}%
\pgfpathlineto{\pgfqpoint{7.986090in}{2.103394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045250in}{2.103394in}}%
\pgfpathlineto{\pgfqpoint{8.045250in}{2.012675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045250in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{8.045250in}{2.315120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{2.012675in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{2.012675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{2.315120in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{2.315120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360170in}{1.865241in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.865241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545045in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.927575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{1.893351in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{1.893351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{1.911161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099670in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.907858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839170in}{1.909486in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{1.909486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024045in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{1.906248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208920in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.812018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393795in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{1.831373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578670in}{1.835679in}}%
\pgfpathlineto{\pgfqpoint{3.637830in}{1.835679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318170in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{1.794540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503045in}{1.636359in}}%
\pgfpathlineto{\pgfqpoint{4.562205in}{1.636359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687920in}{1.650775in}}%
\pgfpathlineto{\pgfqpoint{4.747080in}{1.650775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872795in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{4.931955in}{1.659056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057670in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{5.116830in}{1.654243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797170in}{1.936601in}}%
\pgfpathlineto{\pgfqpoint{5.856330in}{1.936601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982045in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{6.041205in}{1.919384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166920in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{6.226080in}{1.967709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351795in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{6.410955in}{1.966114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536670in}{1.961284in}}%
\pgfpathlineto{\pgfqpoint{6.595830in}{1.961284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276170in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{7.335330in}{1.755136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461045in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{7.520205in}{2.280184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645920in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{7.705080in}{2.167195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830795in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{7.889955in}{2.158363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.020000in}{1.029600in}}{\pgfqpoint{7.395000in}{2.376000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015670in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{8.074830in}{2.142015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_arrays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419284in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419284in}{3.455729in}}{\pgfqpoint{1.419284in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084828in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088197in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088197in}{3.455729in}}{\pgfqpoint{2.088197in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753741in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757111in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757111in}{3.455729in}}{\pgfqpoint{2.757111in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422654in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537509in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537509in}{3.455729in}}{\pgfqpoint{3.537509in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206422in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206422in}{3.455729in}}{\pgfqpoint{4.206422in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871966in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875335in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875335in}{3.455729in}}{\pgfqpoint{4.875335in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540879in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544248in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.544248in}{3.455729in}}{\pgfqpoint{5.544248in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209792in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324647in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324647in}{3.455729in}}{\pgfqpoint{6.324647in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993560in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993560in}{3.455729in}}{\pgfqpoint{6.993560in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659103in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662473in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.662473in}{3.455729in}}{\pgfqpoint{7.662473in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.328016in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331386in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.331386in}{3.455729in}}{\pgfqpoint{8.331386in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.996929in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876350in,y=3.387420in,right,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Streams:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781612in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781612in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1-to-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568750in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2-to-3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355888in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.355888in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3-to-4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays in the compared configurations [$Q$]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=0.636667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.065789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.065789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=0.982456in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.411579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.411579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=1.328246in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.757368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.757368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=1.674035in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.103158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.019825in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.448947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.448947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.365614in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.794737in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.794737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.794737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.711404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.140526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.140526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=3.057193in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.892895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.892895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.238684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.238684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.584474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.930263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.930263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.276053in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.276053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.276053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.621842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.621842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.967632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.967632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.313421in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.313421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.313421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228753in,y=1.84in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Service increase factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778243in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{2.784982in}{1.411579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565380in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{5.572120in}{1.065789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352518in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{0.950526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.107954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.107954in}}{\pgfqpoint{8.290000in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.173000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.223000in}}{\pgfqpoint{8.240000in}{3.223000in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{3.223000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{3.223000in}}{\pgfqpoint{5.442991in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{5.442991in}{2.157954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{2.107954in}}{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.948000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Minimal service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.601318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{5.792991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.342136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.254636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Antenna count ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806114in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140571in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475027in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809484in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143940in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478397in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593252in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927708in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262165in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596621in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931078in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265534in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380389in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714846in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049303in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383759in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718216in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052672in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{0.962401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.169031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945471in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.169031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.795494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.831805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279928in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{1.279928in}{0.831805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{1.687150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{3.162098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614384in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{3.162098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.917160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{1.064875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948841in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{1.948841in}{1.064875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.146827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{3.267559in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{3.267559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283297in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{2.283297in}{3.267559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.140499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.212406in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.212406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617754in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{1.212406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.795486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.833383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732609in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{3.732609in}{0.833383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.755675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.770514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067065in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{4.067065in}{0.770514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{0.846269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{1.015533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401522in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{4.401522in}{1.015533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.790511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.858092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735978in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{0.858092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{0.931995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{1.062629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070435in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{5.070435in}{1.062629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.915998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.925399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404891in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{5.404891in}{0.925399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.735961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.742784in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.742784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519746in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{0.742784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.727758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.730756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854203in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{6.854203in}{0.730756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.762834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.805695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188659in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{7.188659in}{0.805695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.742673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.761982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523116in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{7.523116in}{0.761982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.851095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.856489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857572in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{7.857572in}{0.856489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.822425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192029in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{8.192029in}{0.822425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.425000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.482146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.482146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.398813in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.551929in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.551929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.551929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.468595in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.922779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.922779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.056437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.056437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.160109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.160109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.244816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.244816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.316435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.316435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.378473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.378473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.433195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.433195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.804183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.804183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.992562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.126219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.126219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.229892in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.229892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.229892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.314599in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.314599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.314599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.386217in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.386217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.386217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.448256in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.448256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.502978in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.502978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.502978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.873965in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.873965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.873965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.062345in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.062345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.062345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.196002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.196002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.299675in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.299675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.384381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.384381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.095200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,(C_{\scalebox{0.6}{$Q$}})\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{3.510432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{3.510432in}}{\pgfqpoint{6.168477in}{3.560432in}}%
\pgfpathlineto{\pgfqpoint{6.168477in}{4.228796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{4.278796in}}{\pgfqpoint{6.118477in}{4.278796in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.278796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.278796in}}{\pgfqpoint{0.850000in}{4.228796in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.510432in}}{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{4.091296in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{4.091296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{3.744614in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{3.744614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.128991in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.216417in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.313474in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.355596in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.375344in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.394304in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.061557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.096307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.128991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.159795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.188886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.216417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.242524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.267331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.290948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.313474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.334996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.355596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.375344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.394304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.412534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.430085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.447006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.463338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.479119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.494386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.359430in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.379023in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.433363in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.450168in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.466392in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.497245in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.540011in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.553436in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.579180in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.591536in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.603573in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.615307in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.626751in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.637921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.338999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.359430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.379023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.397839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.415936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.433363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.450168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.466392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.482073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.497245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.511940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.526187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.540011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.553436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.566486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.579180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.591536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.603573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.615307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.626751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.637921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.500632in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.515222in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.529370in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.556440in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.640427in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.651276in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.661878in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.672244in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.682383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.419961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.437243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.453912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.470009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.485571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.500632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.515222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.529370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.543102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.556440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.569407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.582022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.594305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.606271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.629318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.640427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.651276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.661878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.672244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.682383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.469838in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.515067in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.542955in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.556297in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.581887in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.617813in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.629196in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.640308in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.682275in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.692200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.437059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.453735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.469838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.485405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.500471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.515067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.529219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.542955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.556297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.569268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.581887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.594173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.606143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.617813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.629196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.640308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.651160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.661765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.672133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.682275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.692200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.540245in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.824897in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.892293in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.958786in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.023350in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.085936in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.205062in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.261534in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.315880in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.368048in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.417946in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.465555in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.510861in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.553516in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.593924in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.632472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.465806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.613671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.685551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.756042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.824897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.892293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.958786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.023350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.085936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.146518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.205062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.261534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.315880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.368048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.417946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.465555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.510861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.553516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.593924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.632472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.241046in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.360616in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.417075in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.471880in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.525227in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.626121in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.673916in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.762488in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.804759in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.843586in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.880317in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.917153in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.988578in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.020980in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.051271in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.080968in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.109037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.241046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.302148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.360616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.417075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.471880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.525227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.576580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.626121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.673916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.719829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.762488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.804759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.843586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.880317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.917153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.953879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.988578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.020980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.051271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.080968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.109037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.456105in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.511914in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.563105in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.610047in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.657523in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.702745in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.746649in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.789795in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.829815in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.870748in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.910144in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.945794in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.016128in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.048170in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.080533in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.113909in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.146326in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.176490in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.233603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.456105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.511914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.563105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.610047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.657523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.702745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.746649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.789795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.829815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.870748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.910144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.945794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.981516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.016128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.048170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.080533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.113909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.146326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.176490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.205527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.233603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.538565in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.593135in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.694437in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.740103in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.785326in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.873099in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.913784in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.952830in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.989837in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.026295in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.061754in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.131545in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.165281in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.197650in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.227901in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.257269in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.286134in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.314210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.538565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.593135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.645442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.694437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.740103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.785326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.830534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.873099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.952830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.989837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{3.026295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{3.061754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.096914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.131545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.165281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.197650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.227901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.257269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.286134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.314210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr.tex <==
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/service_vs_snr.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node at(0.465,0.745) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    \draw (0.495,0.436) arc [
        start angle=230,
        end angle=495,
        x radius=1.2mm,
        y radius=8.0mm
    ];
    \node at(0.88,0.455) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    \draw (0.833, 0.315) arc [
        start angle=220,
        end angle=500,
        x radius=1mm,
        y radius=3.2mm
    ];
\end{scope}

\end{tikzpicture}%


==> figure-journal/service_vs_snr_0f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.197166in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.197166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.197166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.113833in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.495076in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.495076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.495076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.411743in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.806456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.806456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.909227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.909227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.996117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.996117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.071386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.071386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.137777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.137777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.587876in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.587876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.587876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.816427in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.816427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.816427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.978586in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.978586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.978586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.104366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.104366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.207136in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.207136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.207136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.294027in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.294027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.294027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.369296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.369296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.435687in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.435687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.435687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.885786in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.885786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.885786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.114336in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.114336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.114336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.276496in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.276496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.276496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.402276in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.402276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.402276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.095200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,(C_3)\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{8.342752in}{3.510432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.392752in}{3.510432in}}{\pgfqpoint{8.392752in}{3.560432in}}%
\pgfpathlineto{\pgfqpoint{8.392752in}{4.264598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.392752in}{4.314598in}}{\pgfqpoint{8.342752in}{4.314598in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.314598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.314598in}}{\pgfqpoint{0.850000in}{4.264598in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.510432in}}{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.122314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.034814in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 ant/arr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.757731in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.757731in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.757731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.670231in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 ant/arr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{3.034037in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{3.284037in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{3.534037in}{4.122314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734037in,y=4.034814in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 ant/arr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034037in}{3.757731in}}%
\pgfpathlineto{\pgfqpoint{3.284037in}{3.757731in}}%
\pgfpathlineto{\pgfqpoint{3.534037in}{3.757731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734037in,y=3.670231in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8 ant/arr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.118074in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{5.368074in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{5.618074in}{4.122314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.818074in,y=4.034814in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 16 ant/arr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118074in}{3.762515in}}%
\pgfpathlineto{\pgfqpoint{5.368074in}{3.762515in}}%
\pgfpathlineto{\pgfqpoint{5.618074in}{3.762515in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312179in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{7.562179in}{4.122314in}}%
\pgfpathlineto{\pgfqpoint{7.812179in}{4.122314in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.562179in}{4.122314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.012179in,y=4.034814in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\!\!\!\!\!\)SM\(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312179in}{3.775632in}}%
\pgfpathlineto{\pgfqpoint{7.562179in}{3.775632in}}%
\pgfpathlineto{\pgfqpoint{7.812179in}{3.775632in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.562179in}{3.775632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.012179in,y=3.688132in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \!\!\!\!\!\!\)DET\(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.060019in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.105714in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.127266in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.168072in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.224267in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.258855in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.365550in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.379270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.010396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.035737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.060019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.083320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.105714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.127266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.148034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.168072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.187428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.206146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.224267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.241825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.258855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.275388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.291450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.307069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.322267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.337066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.351488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.365550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.379270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.062427in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.107939in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.208012in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.243577in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.352931in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.394006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.038249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.062427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.085634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.107939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.129409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.150100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.170067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.189357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.208012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.226074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.243577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.260556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.277039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.293055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.308630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.323787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.338547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.352931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.366958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.380644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.394006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.064796in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.087908in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.152133in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.209849in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.227853in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.262229in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.310168in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.325284in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.340005in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.354353in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.395328in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.408350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.064796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.087908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.110127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.131516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.152133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.172030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.191254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.209849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.227853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.245302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.262229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.278665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.294636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.310168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.325284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.340005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.354353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.368344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.381998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.395328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.408350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.091075in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.113174in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.154964in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.247705in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.312311in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.342038in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.383885in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.422840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.091075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.113174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.134451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.154964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.174764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.193897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.212407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.230331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.247705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.264562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.280931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.296839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.312311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.327370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.342038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.356335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.370278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.383885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.397171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.410152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.422840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.121720in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.271120in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.287303in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.318341in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.402363in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.415226in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.440103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.121720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.142688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.162911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.182441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.201322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.219594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.237296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.254461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.271120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.287303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.303035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.318341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.333242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.347760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.361914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.375722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.389200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.402363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.415226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.427802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.440103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.586711in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.630348in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.671772in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.712052in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.820988in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.854881in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.975260in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.002171in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.052831in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.099509in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.121578in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.142846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.495378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.541619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.586711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.630348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.671772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.712052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.749369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.785879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.820988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.854881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.886941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.917580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.946970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.975260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.002171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.027983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.052831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.076581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.099509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.121578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.142846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.793010in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.842112in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.935646in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.979997in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.022960in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.064088in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.141390in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.246597in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.278511in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.309260in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.338388in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.366558in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.393545in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.419477in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.444285in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.467918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.742910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.793010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.842112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.889206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.935646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.979997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.022960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.064088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.103169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.141390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.178085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.213134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.246597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.278511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.309260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.338388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.366558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.393545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.419477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.444285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.467918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.972018in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.079588in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.130347in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.179871in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.275086in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.319509in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.363685in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.406659in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.447311in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.486913in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.524452in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.560801in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.596171in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.629887in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.662115in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.692816in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.722430in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.777995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.972018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.026459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.079588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.130347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.179871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.228217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.275086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.319509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.363685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.406659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.447311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.486913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.524452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.560801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.596171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.629887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.662115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.692816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.722430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.750890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.777995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.183432in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.243515in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.408561in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.460577in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.509655in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.558636in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.653101in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.697793in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.781694in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.859513in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.897601in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.933519in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.968916in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.002877in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.035550in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.067164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.183432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.243515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.300160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.355852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.408561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.460577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.509655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.558636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.606292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.653101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.697793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.740834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.781694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.859513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.897601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.933519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.968916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.002877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.035550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.067164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.508636in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.565588in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.623187in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.678053in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.731319in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.783666in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.832220in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.881882in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.929680in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.016271in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.097139in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.136403in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.216226in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.252822in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.288052in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.322115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.378818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.446528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.508636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.565588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.623187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.678053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.731319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.783666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.832220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.881882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.929680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.972932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{3.016271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.058265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.097139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.136403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.176897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.216226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.252822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.288052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.322115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr_0f.tex <==
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/service_vs_snr_0f.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node at(0.46,0.74) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    \draw (0.495,0.41) arc [
        start angle=230,
        end angle=500,
        x radius=1.2mm,
        y radius=9.0mm
    ];
    \node at(0.878,0.40) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    \draw (0.833, 0.290) arc [
        start angle=220,
        end angle=510,
        x radius=1mm,
        y radius=2.2mm
    ];
\end{scope}

\end{tikzpicture}%

==> figure-journal/service_vs_snr_ofdm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.482146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.482146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.398813in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.551929in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.551929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.551929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.468595in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.922779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.922779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.056437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.056437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.160109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.160109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.244816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.244816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.316435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.316435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.378473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.378473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.433195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.433195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.804183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.804183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.992562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.126219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.126219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.229892in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.229892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.229892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.314599in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.314599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.314599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.386217in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.386217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.386217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.448256in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.448256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.502978in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.502978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.502978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.873965in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.873965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.873965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.062345in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.062345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.062345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.196002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.196002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.299675in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.299675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.384381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.384381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.095200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,(C_{\scalebox{0.6}{$Q$}})\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{3.510432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{3.510432in}}{\pgfqpoint{6.168477in}{3.560432in}}%
\pgfpathlineto{\pgfqpoint{6.168477in}{4.228796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{4.278796in}}{\pgfqpoint{6.118477in}{4.278796in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.278796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.278796in}}{\pgfqpoint{0.850000in}{4.228796in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.510432in}}{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{4.091296in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{4.091296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{3.744614in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{3.744614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.203321in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.255519in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.302737in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.345769in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.385252in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.421700in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.471572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.965026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.005807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.043995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.079812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.113469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.145158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.175055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.203321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.230099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.255519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.279697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.302737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.324733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.345769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.365919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.385252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.403827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.421700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.438919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.455530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.471572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.427751in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.444754in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.492352in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.507199in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.521589in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.535548in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.562271in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.587543in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.599682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.264050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.287822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.332143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.352863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.372722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.391785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.410111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.427751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.444754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.461163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.477017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.492352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.507199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.521589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.535548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.549101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.562271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.575078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.587543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.599682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.364181in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.515380in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.529524in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.569547in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.582159in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.618064in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.640548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.343955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.364181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.383583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.402222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.420155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.437430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.454092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.470183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.485740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.500795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.515380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.529524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.543251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.556585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.569547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.582159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.594438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.606401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.618064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.629442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.640548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.360949in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.380481in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.417284in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.541045in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.616187in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.638759in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.649647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.360949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.380481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.399240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.417284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.434663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.451422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.467604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.483245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.498379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.527253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.541045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.554442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.567464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.580131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.592463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.604476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.616187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.627610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.638759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.649647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.363486in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.809340in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.071710in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.132432in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.191289in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.355200in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.405586in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.453770in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.499657in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.543189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.283451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.363486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.441852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.518601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.593874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.667530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.739294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.809340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.877681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.944170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.008975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.071710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.132432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.191289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.248022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.302697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.355200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.405586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.453770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.499657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.543189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.000558in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.066841in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.254455in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.313330in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.370412in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.425677in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.479004in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.530461in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.579934in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.627667in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.673570in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.717773in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.760295in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.800992in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.840171in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.877879in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.914036in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.948909in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.982469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.000558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.066841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.131204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.193806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.254455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.313330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.370412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.425677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.479004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.530461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.579934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.627667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.673570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.717773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.760295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.800992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.840171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.877879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.914036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.948909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.982469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.231212in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.291097in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.348912in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.459294in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.511639in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.562308in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.658579in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.704469in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.748816in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.791692in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.833196in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.873576in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.912535in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.950273in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.986914in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.022365in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.056642in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.089828in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.121837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.231212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.291097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.348912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.405089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.459294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.511639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.562308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.611222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.658579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.704469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.748816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.791692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.833196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.873576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.912535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.950273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.986914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.022365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.056642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.089828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.121837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.359830in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.417353in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.473252in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.527441in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.579979in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.630819in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.727623in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.773672in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.818383in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.861687in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.903556in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.983194in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.021068in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.057717in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.093159in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.127518in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.160716in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.192802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.300467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.359830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.417353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.473252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.527441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.579979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.630819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.679985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.727623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.773672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.818383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.861687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.903556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.944057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.983194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.021068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.057717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.093159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.127518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.160716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr_ofdm.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/service_vs_snr_ofdm.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node at(0.465,0.72) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    \draw (0.495,0.424) arc [
        start angle=230,
        end angle=495,
        x radius=1.2mm,
        y radius=7.4mm
    ];
    \node at(0.88,0.44) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    \draw (0.833, 0.304) arc [
        start angle=220,
        end angle=500,
        x radius=1mm,
        y radius=3mm
    ];
\end{scope}

\end{tikzpicture}%


==> figure-journal/service_vs_stream.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992688in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111029in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.111029in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111029in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111029in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229371in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.229371in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229371in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.229371in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931402in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480515in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.480515in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480515in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870116in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172315in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.172315in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172315in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419229in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.419229in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419229in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627992in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.627992in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627992in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808831in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968342in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.968342in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968342in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049744in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.049744in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049744in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598857in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598857in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988458in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.988458in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988458in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290657in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.290657in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290657in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537571in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.537571in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537571in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746334in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.746334in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746334in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927173in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.927173in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927173in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086684in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.086684in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086684in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168086in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.168086in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168086in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of multiplexed streams [$R_{\text{lim}}$]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.051680in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.051680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.051680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=0.968347in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.404912in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.404912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.404912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.321579in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.751467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.751467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.842062in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.842062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.842062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.920538in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.920538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.920538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.989760in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.989760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.989760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.459044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.459044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.697336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.697336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.866407in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.866407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.866407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.997549in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.997549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.997549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.104700in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.104700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.104700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.195294in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.195294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.273771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.273771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.342992in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.342992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.342992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.812276in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.812276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.812276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.050568in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.050568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.050568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.219640in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.219640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.219640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.350781in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.350781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.350781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.073600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_{\scalebox{0.6}{$Q$}}\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.412800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.412800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887341in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.538103in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{1.538103in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{1.247548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992688in,y=1.303937in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826055in}{1.604052in}}%
\pgfpathlineto{\pgfqpoint{2.036749in}{1.604052in}}%
\pgfpathlineto{\pgfqpoint{2.036749in}{1.894607in}}%
\pgfpathlineto{\pgfqpoint{1.826055in}{1.894607in}}%
\pgfpathlineto{\pgfqpoint{1.826055in}{1.604052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931402in,y=1.660441in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764770in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{2.243210in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{2.243210in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.952655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870116in,y=2.009044in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703484in}{2.289652in}}%
\pgfpathlineto{\pgfqpoint{3.914177in}{2.289652in}}%
\pgfpathlineto{\pgfqpoint{3.914177in}{2.580207in}}%
\pgfpathlineto{\pgfqpoint{3.703484in}{2.580207in}}%
\pgfpathlineto{\pgfqpoint{3.703484in}{2.289652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808831in,y=2.346041in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593241in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{4.901850in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{4.901850in}{2.898481in}}%
\pgfpathlineto{\pgfqpoint{4.593241in}{2.898481in}}%
\pgfpathlineto{\pgfqpoint{4.593241in}{2.607926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747545in,y=2.664315in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531955in}{2.889897in}}%
\pgfpathlineto{\pgfqpoint{5.840564in}{2.889897in}}%
\pgfpathlineto{\pgfqpoint{5.840564in}{3.180452in}}%
\pgfpathlineto{\pgfqpoint{5.531955in}{3.180452in}}%
\pgfpathlineto{\pgfqpoint{5.531955in}{2.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686260in,y=2.946285in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470670in}{3.084432in}}%
\pgfpathlineto{\pgfqpoint{6.779279in}{3.084432in}}%
\pgfpathlineto{\pgfqpoint{6.779279in}{3.374987in}}%
\pgfpathlineto{\pgfqpoint{6.470670in}{3.374987in}}%
\pgfpathlineto{\pgfqpoint{6.470670in}{3.084432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624974in,y=3.140821in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019783in}{3.114651in}}%
\pgfpathlineto{\pgfqpoint{7.328391in}{3.114651in}}%
\pgfpathlineto{\pgfqpoint{7.328391in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{7.019783in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{7.019783in}{3.114651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174087in,y=3.171040in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360427in}{3.114751in}}%
\pgfpathlineto{\pgfqpoint{7.766951in}{3.114751in}}%
\pgfpathlineto{\pgfqpoint{7.766951in}{3.405306in}}%
\pgfpathlineto{\pgfqpoint{7.360427in}{3.405306in}}%
\pgfpathlineto{\pgfqpoint{7.360427in}{3.114751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563689in,y=3.171140in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175477in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{4.661247in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{4.661247in}{2.867269in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{2.867269in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{2.576713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604858in,y=2.633102in,right,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Spatial streams:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862614in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{8.381176in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{8.381176in}{2.858914in}}%
\pgfpathlineto{\pgfqpoint{7.862614in}{2.858914in}}%
\pgfpathlineto{\pgfqpoint{7.862614in}{2.568359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.919003in,y=2.713637in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times\)1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490265in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{8.008827in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{8.008827in}{2.426951in}}%
\pgfpathlineto{\pgfqpoint{7.490265in}{2.426951in}}%
\pgfpathlineto{\pgfqpoint{7.490265in}{2.136395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.546654in,y=2.281673in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times\)3.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.466368in}}%
\pgfpathlineto{\pgfqpoint{6.317823in}{3.466368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367823in}{3.466368in}}{\pgfqpoint{6.367823in}{3.516368in}}%
\pgfpathlineto{\pgfqpoint{6.367823in}{4.237749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367823in}{4.287749in}}{\pgfqpoint{6.317823in}{4.287749in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.287749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.287749in}}{\pgfqpoint{0.850000in}{4.237749in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.516368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.466368in}}{\pgfqpoint{0.900000in}{3.466368in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.466368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.095466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.007966in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.748784in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.748784in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.748784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.661284in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{4.095466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=4.007966in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{3.748784in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{3.748784in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{3.748784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.661284in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{4.095466in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{4.095466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=4.007966in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \mathbb{E}[C_{\scalebox{0.6}{$Q$}}]\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{3.722275in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{3.722275in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{3.722275in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{3.722275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.634775in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle P_3[C_{\scalebox{0.6}{$Q$}}]\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{0.865542in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.458693in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{1.697547in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{1.855487in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{1.892084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{0.865542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.175664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.458693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{1.697547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{1.855487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{1.892084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.765233in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.082098in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.369196in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.596749in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.671262in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.671262in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.671262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.089368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.432050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.765233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.082098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.369196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.596749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.671262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.671262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.671262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.162061in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.855305in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.182443in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.485995in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.857321in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.858041in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.858041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.162061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.513752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.855305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.182443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.485995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.738330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.857321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.858041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.858041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.873809in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.205962in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.786662in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.953351in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.958849in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.958849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.177849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.531162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.873809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.205962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.786662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.953351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.958849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.958849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.102159in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.776576in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.088480in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.366887in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.567006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.102159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.445570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.776576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.088480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.366887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.567006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.567006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.567006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.567006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.526473in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.197574in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.502531in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.860268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.174481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.526473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.869073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.197574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.502531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.757084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.860268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.860268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.860268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.209081in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.911809in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{3.006753in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{3.006753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.209081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.564568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.911809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.246723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.561268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.833941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.995421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{3.006753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{3.006753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.216710in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.577088in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.859059in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.053594in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{3.083814in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{3.083913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.216710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.573214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.921818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.258815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.577088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.859059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{3.053594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{3.083814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{3.083913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810603in}{2.848621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.810603in}{2.713637in}}{\pgfqpoint{7.810603in}{2.578652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782825in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.848621in}}%
\pgfpathlineto{\pgfqpoint{7.838381in}{2.793066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838381in}{2.634208in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.578652in}}%
\pgfpathlineto{\pgfqpoint{7.782825in}{2.634208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752965in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{7.865887in}{2.567006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752965in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{7.865887in}{2.860268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402060in}{2.659615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402060in}{2.281673in}}{\pgfqpoint{7.402060in}{1.903731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374282in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{7.402060in}{2.659615in}}%
\pgfpathlineto{\pgfqpoint{7.429838in}{2.604060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429838in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{7.402060in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{7.374282in}{1.959286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323529in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{7.476286in}{1.892084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.678400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323529in}{2.671262in}}%
\pgfpathlineto{\pgfqpoint{7.476286in}{2.671262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_combined_gray.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.328000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.328000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.328000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{4.758000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.840000in,height=0.290000in]{figure-journal/spatial_gain_combined_gray-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137508in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137508in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016090in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016090in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894671in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894671in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773252in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773252in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651833in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651833in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530415in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530415in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408996in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.408996in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=4.885681in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833335in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833335in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833335in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428262in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428262in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428262in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023189in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{2.023189in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023189in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023189in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618117in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{2.618117in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618117in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618117in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213044in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{3.213044in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213044in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213044in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807971in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807971in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807971in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402898in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{4.402898in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402898in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402898in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997825in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997825in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997825in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592752in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{5.592752in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592752in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592752in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187679in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.187679in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187679in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187679in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.297598in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Length (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.897758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{0.897758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=0.814425in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{1.492685in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{1.492685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{1.492685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=1.409352in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{2.087612in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.087612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{2.087612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=2.004279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{2.682540in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.682540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{2.682540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=2.599206in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{3.277467in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{3.277467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{3.277467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=3.194133in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{3.872394in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{3.872394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{3.872394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=3.789060in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.467321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{4.467321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=4.383988in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336456in,y=2.682540in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Width (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833335in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.276918in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.276918in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{0.897758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.318493,0.318493,0.318493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathcurveto{\pgfqpoint{7.425543in}{2.057866in}}{\pgfqpoint{7.357402in}{2.029641in}}{\pgfqpoint{7.307214in}{1.979453in}}%
\pgfpathcurveto{\pgfqpoint{7.257027in}{1.929266in}}{\pgfqpoint{7.228802in}{1.861125in}}{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060346,0.060346,0.060346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.764236in}{1.861125in}}{\pgfqpoint{7.736011in}{1.929266in}}{\pgfqpoint{7.685824in}{1.979453in}}%
\pgfpathcurveto{\pgfqpoint{7.635636in}{2.029641in}}{\pgfqpoint{7.567495in}{2.057866in}}{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415717,0.415717,0.415717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.228802in}{1.719173in}}{\pgfqpoint{7.257027in}{1.651032in}}{\pgfqpoint{7.307214in}{1.600844in}}%
\pgfpathcurveto{\pgfqpoint{7.357402in}{1.550657in}}{\pgfqpoint{7.425543in}{1.522432in}}{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathcurveto{\pgfqpoint{7.567495in}{1.522432in}}{\pgfqpoint{7.635636in}{1.550657in}}{\pgfqpoint{7.685824in}{1.600844in}}%
\pgfpathcurveto{\pgfqpoint{7.736011in}{1.651032in}}{\pgfqpoint{7.764236in}{1.719173in}}{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.536409,0.536409,0.536409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathcurveto{\pgfqpoint{2.142590in}{2.170902in}}{\pgfqpoint{2.074449in}{2.142677in}}{\pgfqpoint{2.024261in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{1.974074in}{2.042302in}}{\pgfqpoint{1.945849in}{1.974161in}}{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.056993,0.056993,0.056993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.481283in}{1.974161in}}{\pgfqpoint{2.453058in}{2.042302in}}{\pgfqpoint{2.402871in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{2.352683in}{2.142677in}}{\pgfqpoint{2.284542in}{2.170902in}}{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{1.945849in}{1.832209in}}{\pgfqpoint{1.974074in}{1.764068in}}{\pgfqpoint{2.024261in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.074449in}{1.663693in}}{\pgfqpoint{2.142590in}{1.635468in}}{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathcurveto{\pgfqpoint{2.284542in}{1.635468in}}{\pgfqpoint{2.352683in}{1.663693in}}{\pgfqpoint{2.402871in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.453058in}{1.764068in}}{\pgfqpoint{2.481283in}{1.832209in}}{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.714095,0.714095,0.714095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathcurveto{\pgfqpoint{3.278901in}{3.693916in}}{\pgfqpoint{3.210760in}{3.665691in}}{\pgfqpoint{3.160572in}{3.615503in}}%
\pgfpathcurveto{\pgfqpoint{3.110385in}{3.565316in}}{\pgfqpoint{3.082160in}{3.497174in}}{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288320,0.288320,0.288320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.617594in}{3.497174in}}{\pgfqpoint{3.589369in}{3.565316in}}{\pgfqpoint{3.539182in}{3.615503in}}%
\pgfpathcurveto{\pgfqpoint{3.488994in}{3.665691in}}{\pgfqpoint{3.420853in}{3.693916in}}{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.082160in}{3.355223in}}{\pgfqpoint{3.110385in}{3.287081in}}{\pgfqpoint{3.160572in}{3.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.210760in}{3.186706in}}{\pgfqpoint{3.278901in}{3.158481in}}{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathcurveto{\pgfqpoint{3.420853in}{3.158481in}}{\pgfqpoint{3.488994in}{3.186706in}}{\pgfqpoint{3.539182in}{3.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.589369in}{3.287081in}}{\pgfqpoint{3.617594in}{3.355223in}}{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305083,0.305083,0.305083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathcurveto{\pgfqpoint{5.747849in}{2.587351in}}{\pgfqpoint{5.679707in}{2.559126in}}{\pgfqpoint{5.629520in}{2.508939in}}%
\pgfpathcurveto{\pgfqpoint{5.579332in}{2.458751in}}{\pgfqpoint{5.551107in}{2.390610in}}{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.097224,0.097224,0.097224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{6.086542in}{2.390610in}}{\pgfqpoint{6.058317in}{2.458751in}}{\pgfqpoint{6.008129in}{2.508939in}}%
\pgfpathcurveto{\pgfqpoint{5.957942in}{2.559126in}}{\pgfqpoint{5.889800in}{2.587351in}}{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.551107in}{2.248658in}}{\pgfqpoint{5.579332in}{2.180517in}}{\pgfqpoint{5.629520in}{2.130329in}}%
\pgfpathcurveto{\pgfqpoint{5.679707in}{2.080142in}}{\pgfqpoint{5.747849in}{2.051917in}}{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathcurveto{\pgfqpoint{5.889800in}{2.051917in}}{\pgfqpoint{5.957942in}{2.080142in}}{\pgfqpoint{6.008129in}{2.130329in}}%
\pgfpathcurveto{\pgfqpoint{6.058317in}{2.180517in}}{\pgfqpoint{6.086542in}{2.248658in}}{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482768,0.482768,0.482768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathcurveto{\pgfqpoint{3.986864in}{2.664692in}}{\pgfqpoint{3.918723in}{2.636467in}}{\pgfqpoint{3.868536in}{2.586279in}}%
\pgfpathcurveto{\pgfqpoint{3.818348in}{2.536092in}}{\pgfqpoint{3.790123in}{2.467950in}}{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127397,0.127397,0.127397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.325557in}{2.467950in}}{\pgfqpoint{4.297332in}{2.536092in}}{\pgfqpoint{4.247145in}{2.586279in}}%
\pgfpathcurveto{\pgfqpoint{4.196957in}{2.636467in}}{\pgfqpoint{4.128816in}{2.664692in}}{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.790123in}{2.325999in}}{\pgfqpoint{3.818348in}{2.257857in}}{\pgfqpoint{3.868536in}{2.207670in}}%
\pgfpathcurveto{\pgfqpoint{3.918723in}{2.157482in}}{\pgfqpoint{3.986864in}{2.129257in}}{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{2.129257in}}{\pgfqpoint{4.196957in}{2.157482in}}{\pgfqpoint{4.247145in}{2.207670in}}%
\pgfpathcurveto{\pgfqpoint{4.297332in}{2.257857in}}{\pgfqpoint{4.325557in}{2.325999in}}{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.318493,0.318493,0.318493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathcurveto{\pgfqpoint{5.676458in}{4.425676in}}{\pgfqpoint{5.608316in}{4.397451in}}{\pgfqpoint{5.558129in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.507941in}{4.297076in}}{\pgfqpoint{5.479716in}{4.228935in}}{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060346,0.060346,0.060346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{6.015151in}{4.228935in}}{\pgfqpoint{5.986925in}{4.297076in}}{\pgfqpoint{5.936738in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.886550in}{4.397451in}}{\pgfqpoint{5.818409in}{4.425676in}}{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.479716in}{4.086983in}}{\pgfqpoint{5.507941in}{4.018842in}}{\pgfqpoint{5.558129in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.608316in}{3.918467in}}{\pgfqpoint{5.676458in}{3.890242in}}{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.818409in}{3.890242in}}{\pgfqpoint{5.886550in}{3.918467in}}{\pgfqpoint{5.936738in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.986925in}{4.018842in}}{\pgfqpoint{6.015151in}{4.086983in}}{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.854902,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathcurveto{\pgfqpoint{2.344866in}{3.467843in}}{\pgfqpoint{2.276724in}{3.439618in}}{\pgfqpoint{2.226537in}{3.389431in}}%
\pgfpathcurveto{\pgfqpoint{2.176349in}{3.339243in}}{\pgfqpoint{2.148124in}{3.271102in}}{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197801,0.197801,0.197801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.683559in}{3.271102in}}{\pgfqpoint{2.655333in}{3.339243in}}{\pgfqpoint{2.605146in}{3.389431in}}%
\pgfpathcurveto{\pgfqpoint{2.554959in}{3.439618in}}{\pgfqpoint{2.486817in}{3.467843in}}{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.148124in}{3.129150in}}{\pgfqpoint{2.176349in}{3.061009in}}{\pgfqpoint{2.226537in}{3.010821in}}%
\pgfpathcurveto{\pgfqpoint{2.276724in}{2.960634in}}{\pgfqpoint{2.344866in}{2.932409in}}{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathcurveto{\pgfqpoint{2.486817in}{2.932409in}}{\pgfqpoint{2.554959in}{2.960634in}}{\pgfqpoint{2.605146in}{3.010821in}}%
\pgfpathcurveto{\pgfqpoint{2.655333in}{3.061009in}}{\pgfqpoint{2.683559in}{3.129150in}}{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathcurveto{\pgfqpoint{4.724574in}{1.480787in}}{\pgfqpoint{4.656433in}{1.452562in}}{\pgfqpoint{4.606245in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.556058in}{1.352187in}}{\pgfqpoint{4.527833in}{1.284045in}}{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194448,0.194448,0.194448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{5.063267in}{1.284045in}}{\pgfqpoint{5.035042in}{1.352187in}}{\pgfqpoint{4.984855in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.934667in}{1.452562in}}{\pgfqpoint{4.866526in}{1.480787in}}{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.527833in}{1.142094in}}{\pgfqpoint{4.556058in}{1.073952in}}{\pgfqpoint{4.606245in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{4.656433in}{0.973577in}}{\pgfqpoint{4.724574in}{0.945352in}}{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathcurveto{\pgfqpoint{4.866526in}{0.945352in}}{\pgfqpoint{4.934667in}{0.973577in}}{\pgfqpoint{4.984855in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{5.035042in}{1.073952in}}{\pgfqpoint{5.063267in}{1.142094in}}{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.563230,0.563230,0.563230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathcurveto{\pgfqpoint{4.177241in}{3.723662in}}{\pgfqpoint{4.109100in}{3.695437in}}{\pgfqpoint{4.058912in}{3.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.008725in}{3.595062in}}{\pgfqpoint{3.980500in}{3.526921in}}{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.308435,0.308435,0.308435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.515934in}{3.526921in}}{\pgfqpoint{4.487709in}{3.595062in}}{\pgfqpoint{4.437522in}{3.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.387334in}{3.695437in}}{\pgfqpoint{4.319193in}{3.723662in}}{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{3.980500in}{3.384969in}}{\pgfqpoint{4.008725in}{3.316828in}}{\pgfqpoint{4.058912in}{3.266640in}}%
\pgfpathcurveto{\pgfqpoint{4.109100in}{3.216453in}}{\pgfqpoint{4.177241in}{3.188228in}}{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathcurveto{\pgfqpoint{4.319193in}{3.188228in}}{\pgfqpoint{4.387334in}{3.216453in}}{\pgfqpoint{4.437522in}{3.266640in}}%
\pgfpathcurveto{\pgfqpoint{4.487709in}{3.316828in}}{\pgfqpoint{4.515934in}{3.384969in}}{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.546467,0.546467,0.546467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.034981in}{2.224446in}}{\pgfqpoint{2.966840in}{2.196221in}}{\pgfqpoint{2.916652in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{2.866465in}{2.095846in}}{\pgfqpoint{2.838240in}{2.027704in}}{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170980,0.170980,0.170980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.373674in}{2.027704in}}{\pgfqpoint{3.345449in}{2.095846in}}{\pgfqpoint{3.295261in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{3.245074in}{2.196221in}}{\pgfqpoint{3.176933in}{2.224446in}}{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.838240in}{1.885753in}}{\pgfqpoint{2.866465in}{1.817611in}}{\pgfqpoint{2.916652in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{2.966840in}{1.717236in}}{\pgfqpoint{3.034981in}{1.689011in}}{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathcurveto{\pgfqpoint{3.176933in}{1.689011in}}{\pgfqpoint{3.245074in}{1.717236in}}{\pgfqpoint{3.295261in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{3.345449in}{1.817611in}}{\pgfqpoint{3.373674in}{1.885753in}}{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.355371,0.355371,0.355371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathcurveto{\pgfqpoint{5.688356in}{3.509488in}}{\pgfqpoint{5.620215in}{3.481263in}}{\pgfqpoint{5.570027in}{3.431076in}}%
\pgfpathcurveto{\pgfqpoint{5.519840in}{3.380888in}}{\pgfqpoint{5.491615in}{3.312747in}}{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{6.027049in}{3.312747in}}{\pgfqpoint{5.998824in}{3.380888in}}{\pgfqpoint{5.948636in}{3.431076in}}%
\pgfpathcurveto{\pgfqpoint{5.898449in}{3.481263in}}{\pgfqpoint{5.830308in}{3.509488in}}{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.491615in}{3.170795in}}{\pgfqpoint{5.519840in}{3.102654in}}{\pgfqpoint{5.570027in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{5.620215in}{3.002279in}}{\pgfqpoint{5.688356in}{2.974054in}}{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathcurveto{\pgfqpoint{5.830308in}{2.974054in}}{\pgfqpoint{5.898449in}{3.002279in}}{\pgfqpoint{5.948636in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{5.998824in}{3.102654in}}{\pgfqpoint{6.027049in}{3.170795in}}{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392249,0.392249,0.392249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathcurveto{\pgfqpoint{5.759747in}{1.522432in}}{\pgfqpoint{5.691606in}{1.494207in}}{\pgfqpoint{5.641418in}{1.444019in}}%
\pgfpathcurveto{\pgfqpoint{5.591231in}{1.393832in}}{\pgfqpoint{5.563006in}{1.325690in}}{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207859,0.207859,0.207859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{6.098440in}{1.325690in}}{\pgfqpoint{6.070215in}{1.393832in}}{\pgfqpoint{6.020028in}{1.444019in}}%
\pgfpathcurveto{\pgfqpoint{5.969840in}{1.494207in}}{\pgfqpoint{5.901699in}{1.522432in}}{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.563006in}{1.183739in}}{\pgfqpoint{5.591231in}{1.115597in}}{\pgfqpoint{5.641418in}{1.065410in}}%
\pgfpathcurveto{\pgfqpoint{5.691606in}{1.015222in}}{\pgfqpoint{5.759747in}{0.986997in}}{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathcurveto{\pgfqpoint{5.901699in}{0.986997in}}{\pgfqpoint{5.969840in}{1.015222in}}{\pgfqpoint{6.020028in}{1.065410in}}%
\pgfpathcurveto{\pgfqpoint{6.070215in}{1.115597in}}{\pgfqpoint{6.098440in}{1.183739in}}{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathcurveto{\pgfqpoint{2.142590in}{2.170902in}}{\pgfqpoint{2.074449in}{2.142677in}}{\pgfqpoint{2.024261in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{1.974074in}{2.042302in}}{\pgfqpoint{1.945849in}{1.974161in}}{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.481283in}{1.974161in}}{\pgfqpoint{2.453058in}{2.042302in}}{\pgfqpoint{2.402871in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{2.352683in}{2.142677in}}{\pgfqpoint{2.284542in}{2.170902in}}{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.539762,0.539762,0.539762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{1.945849in}{1.832209in}}{\pgfqpoint{1.974074in}{1.764068in}}{\pgfqpoint{2.024261in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.074449in}{1.663693in}}{\pgfqpoint{2.142590in}{1.635468in}}{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.087166,0.087166,0.087166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathcurveto{\pgfqpoint{2.284542in}{1.635468in}}{\pgfqpoint{2.352683in}{1.663693in}}{\pgfqpoint{2.402871in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.453058in}{1.764068in}}{\pgfqpoint{2.481283in}{1.832209in}}{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathcurveto{\pgfqpoint{5.676458in}{4.425676in}}{\pgfqpoint{5.608316in}{4.397451in}}{\pgfqpoint{5.558129in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.507941in}{4.297076in}}{\pgfqpoint{5.479716in}{4.228935in}}{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{6.015151in}{4.228935in}}{\pgfqpoint{5.986925in}{4.297076in}}{\pgfqpoint{5.936738in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.886550in}{4.397451in}}{\pgfqpoint{5.818409in}{4.425676in}}{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415717,0.415717,0.415717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.479716in}{4.086983in}}{\pgfqpoint{5.507941in}{4.018842in}}{\pgfqpoint{5.558129in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.608316in}{3.918467in}}{\pgfqpoint{5.676458in}{3.890242in}}{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.818409in}{3.890242in}}{\pgfqpoint{5.886550in}{3.918467in}}{\pgfqpoint{5.936738in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.986925in}{4.018842in}}{\pgfqpoint{6.015151in}{4.086983in}}{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathcurveto{\pgfqpoint{4.724574in}{1.480787in}}{\pgfqpoint{4.656433in}{1.452562in}}{\pgfqpoint{4.606245in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.556058in}{1.352187in}}{\pgfqpoint{4.527833in}{1.284045in}}{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{5.063267in}{1.284045in}}{\pgfqpoint{5.035042in}{1.352187in}}{\pgfqpoint{4.984855in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.934667in}{1.452562in}}{\pgfqpoint{4.866526in}{1.480787in}}{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341961,0.341961,0.341961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.527833in}{1.142094in}}{\pgfqpoint{4.556058in}{1.073952in}}{\pgfqpoint{4.606245in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{4.656433in}{0.973577in}}{\pgfqpoint{4.724574in}{0.945352in}}{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137455,0.137455,0.137455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathcurveto{\pgfqpoint{4.866526in}{0.945352in}}{\pgfqpoint{4.934667in}{0.973577in}}{\pgfqpoint{4.984855in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{5.035042in}{1.073952in}}{\pgfqpoint{5.063267in}{1.142094in}}{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.034981in}{2.224446in}}{\pgfqpoint{2.966840in}{2.196221in}}{\pgfqpoint{2.916652in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{2.866465in}{2.095846in}}{\pgfqpoint{2.838240in}{2.027704in}}{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.373674in}{2.027704in}}{\pgfqpoint{3.345449in}{2.095846in}}{\pgfqpoint{3.295261in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{3.245074in}{2.196221in}}{\pgfqpoint{3.176933in}{2.224446in}}{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.563230,0.563230,0.563230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.838240in}{1.885753in}}{\pgfqpoint{2.866465in}{1.817611in}}{\pgfqpoint{2.916652in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{2.966840in}{1.717236in}}{\pgfqpoint{3.034981in}{1.689011in}}{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227974,0.227974,0.227974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathcurveto{\pgfqpoint{3.176933in}{1.689011in}}{\pgfqpoint{3.245074in}{1.717236in}}{\pgfqpoint{3.295261in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{3.345449in}{1.817611in}}{\pgfqpoint{3.373674in}{1.885753in}}{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.217916,0.217916,0.217916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.615504in}{1.821694in}}{\pgfqpoint{7.602960in}{1.851979in}}{\pgfqpoint{7.580654in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.558349in}{1.896590in}}{\pgfqpoint{7.528064in}{1.909134in}}{\pgfqpoint{7.496519in}{1.909134in}}%
\pgfpathcurveto{\pgfqpoint{7.464974in}{1.909134in}}{\pgfqpoint{7.434689in}{1.896590in}}{\pgfqpoint{7.412384in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.390078in}{1.851979in}}{\pgfqpoint{7.377534in}{1.821694in}}{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.377534in}{1.758604in}}{\pgfqpoint{7.390078in}{1.728319in}}{\pgfqpoint{7.412384in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.434689in}{1.683708in}}{\pgfqpoint{7.464974in}{1.671163in}}{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathcurveto{\pgfqpoint{7.528064in}{1.671163in}}{\pgfqpoint{7.558349in}{1.683708in}}{\pgfqpoint{7.580654in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.602960in}{1.728319in}}{\pgfqpoint{7.615504in}{1.758604in}}{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.385544,0.385544,0.385544}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934730in}}{\pgfqpoint{2.320007in}{1.965015in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275396in}{2.009626in}}{\pgfqpoint{2.245111in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182021in}{2.022170in}}{\pgfqpoint{2.151736in}{2.009626in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107125in}{1.965015in}}{\pgfqpoint{2.094581in}{1.934730in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871640in}}{\pgfqpoint{2.107125in}{1.841355in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151736in}{1.796744in}}{\pgfqpoint{2.182021in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245111in}{1.784200in}}{\pgfqpoint{2.275396in}{1.796744in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320007in}{1.841355in}}{\pgfqpoint{2.332552in}{1.871640in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945849in,y=2.081663in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613518,0.613518,0.613518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.468862in}{3.457743in}}{\pgfqpoint{3.456318in}{3.488028in}}{\pgfqpoint{3.434012in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.411707in}{3.532639in}}{\pgfqpoint{3.381422in}{3.545184in}}{\pgfqpoint{3.349877in}{3.545184in}}%
\pgfpathcurveto{\pgfqpoint{3.318332in}{3.545184in}}{\pgfqpoint{3.288047in}{3.532639in}}{\pgfqpoint{3.265742in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.243436in}{3.488028in}}{\pgfqpoint{3.230892in}{3.457743in}}{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.230892in}{3.394654in}}{\pgfqpoint{3.243436in}{3.364369in}}{\pgfqpoint{3.265742in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.288047in}{3.319758in}}{\pgfqpoint{3.318332in}{3.307213in}}{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathcurveto{\pgfqpoint{3.381422in}{3.307213in}}{\pgfqpoint{3.411707in}{3.319758in}}{\pgfqpoint{3.434012in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.456318in}{3.364369in}}{\pgfqpoint{3.468862in}{3.394654in}}{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082160in,y=3.604677in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.224621,0.224621,0.224621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.937810in}{2.351179in}}{\pgfqpoint{5.925265in}{2.381464in}}{\pgfqpoint{5.902960in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.880654in}{2.426075in}}{\pgfqpoint{5.850369in}{2.438619in}}{\pgfqpoint{5.818825in}{2.438619in}}%
\pgfpathcurveto{\pgfqpoint{5.787280in}{2.438619in}}{\pgfqpoint{5.756995in}{2.426075in}}{\pgfqpoint{5.734689in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.712384in}{2.381464in}}{\pgfqpoint{5.699839in}{2.351179in}}{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.699839in}{2.288089in}}{\pgfqpoint{5.712384in}{2.257804in}}{\pgfqpoint{5.734689in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.756995in}{2.213193in}}{\pgfqpoint{5.787280in}{2.200649in}}{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathcurveto{\pgfqpoint{5.850369in}{2.200649in}}{\pgfqpoint{5.880654in}{2.213193in}}{\pgfqpoint{5.902960in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.925265in}{2.257804in}}{\pgfqpoint{5.937810in}{2.288089in}}{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551107in,y=2.498112in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.176826in}{2.428519in}}{\pgfqpoint{4.164281in}{2.458804in}}{\pgfqpoint{4.141976in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{4.119670in}{2.503415in}}{\pgfqpoint{4.089385in}{2.515960in}}{\pgfqpoint{4.057840in}{2.515960in}}%
\pgfpathcurveto{\pgfqpoint{4.026295in}{2.515960in}}{\pgfqpoint{3.996010in}{2.503415in}}{\pgfqpoint{3.973705in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{3.951399in}{2.458804in}}{\pgfqpoint{3.938855in}{2.428519in}}{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.938855in}{2.365430in}}{\pgfqpoint{3.951399in}{2.335145in}}{\pgfqpoint{3.973705in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{3.996010in}{2.290534in}}{\pgfqpoint{4.026295in}{2.277989in}}{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{4.089385in}{2.277989in}}{\pgfqpoint{4.119670in}{2.290534in}}{\pgfqpoint{4.141976in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{4.164281in}{2.335145in}}{\pgfqpoint{4.176826in}{2.365430in}}{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790123in,y=2.575453in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.217916,0.217916,0.217916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189504in}}{\pgfqpoint{5.853874in}{4.219789in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809263in}{4.264400in}}{\pgfqpoint{5.778978in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715889in}{4.276944in}}{\pgfqpoint{5.685603in}{4.264400in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640992in}{4.219789in}}{\pgfqpoint{5.628448in}{4.189504in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126414in}}{\pgfqpoint{5.640992in}{4.096129in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685603in}{4.051518in}}{\pgfqpoint{5.715889in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778978in}{4.038973in}}{\pgfqpoint{5.809263in}{4.051518in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853874in}{4.096129in}}{\pgfqpoint{5.866419in}{4.126414in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479716in,y=4.336437in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.744268,0.744268,0.744268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.534827in}{3.231671in}}{\pgfqpoint{2.522282in}{3.261956in}}{\pgfqpoint{2.499977in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.477671in}{3.306567in}}{\pgfqpoint{2.447386in}{3.319112in}}{\pgfqpoint{2.415841in}{3.319112in}}%
\pgfpathcurveto{\pgfqpoint{2.384297in}{3.319112in}}{\pgfqpoint{2.354012in}{3.306567in}}{\pgfqpoint{2.331706in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.309400in}{3.261956in}}{\pgfqpoint{2.296856in}{3.231671in}}{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.296856in}{3.168581in}}{\pgfqpoint{2.309400in}{3.138296in}}{\pgfqpoint{2.331706in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.354012in}{3.093685in}}{\pgfqpoint{2.384297in}{3.081141in}}{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathcurveto{\pgfqpoint{2.447386in}{3.081141in}}{\pgfqpoint{2.477671in}{3.093685in}}{\pgfqpoint{2.499977in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.522282in}{3.138296in}}{\pgfqpoint{2.534827in}{3.168581in}}{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148124in,y=3.378604in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.308435,0.308435,0.308435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244614in}}{\pgfqpoint{4.901991in}{1.274899in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857380in}{1.319510in}}{\pgfqpoint{4.827095in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.764005in}{1.332055in}}{\pgfqpoint{4.733720in}{1.319510in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689109in}{1.274899in}}{\pgfqpoint{4.676564in}{1.244614in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181525in}}{\pgfqpoint{4.689109in}{1.151240in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733720in}{1.106629in}}{\pgfqpoint{4.764005in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827095in}{1.094084in}}{\pgfqpoint{4.857380in}{1.106629in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901991in}{1.151240in}}{\pgfqpoint{4.914535in}{1.181525in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527833in,y=1.391548in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.462653,0.462653,0.462653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.367202in}{3.487490in}}{\pgfqpoint{4.354658in}{3.517775in}}{\pgfqpoint{4.332352in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.310047in}{3.562386in}}{\pgfqpoint{4.279762in}{3.574930in}}{\pgfqpoint{4.248217in}{3.574930in}}%
\pgfpathcurveto{\pgfqpoint{4.216672in}{3.574930in}}{\pgfqpoint{4.186387in}{3.562386in}}{\pgfqpoint{4.164082in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.141776in}{3.517775in}}{\pgfqpoint{4.129232in}{3.487490in}}{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.129232in}{3.424400in}}{\pgfqpoint{4.141776in}{3.394115in}}{\pgfqpoint{4.164082in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.186387in}{3.349504in}}{\pgfqpoint{4.216672in}{3.336959in}}{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathcurveto{\pgfqpoint{4.279762in}{3.336959in}}{\pgfqpoint{4.310047in}{3.349504in}}{\pgfqpoint{4.332352in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.354658in}{3.394115in}}{\pgfqpoint{4.367202in}{3.424400in}}{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980500in,y=3.634423in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409012,0.409012,0.409012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988273in}}{\pgfqpoint{3.212398in}{2.018558in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167787in}{2.063169in}}{\pgfqpoint{3.137502in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074412in}{2.075714in}}{\pgfqpoint{3.044127in}{2.063169in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999516in}{2.018558in}}{\pgfqpoint{2.986971in}{1.988273in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925184in}}{\pgfqpoint{2.999516in}{1.894899in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044127in}{1.850287in}}{\pgfqpoint{3.074412in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137502in}{1.837743in}}{\pgfqpoint{3.167787in}{1.850287in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212398in}{1.894899in}}{\pgfqpoint{3.224942in}{1.925184in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838240in,y=2.135207in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.238032,0.238032,0.238032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.878317in}{3.273316in}}{\pgfqpoint{5.865773in}{3.303601in}}{\pgfqpoint{5.843467in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.821162in}{3.348212in}}{\pgfqpoint{5.790877in}{3.360756in}}{\pgfqpoint{5.759332in}{3.360756in}}%
\pgfpathcurveto{\pgfqpoint{5.727787in}{3.360756in}}{\pgfqpoint{5.697502in}{3.348212in}}{\pgfqpoint{5.675196in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.652891in}{3.303601in}}{\pgfqpoint{5.640346in}{3.273316in}}{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.640346in}{3.210226in}}{\pgfqpoint{5.652891in}{3.179941in}}{\pgfqpoint{5.675196in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.697502in}{3.135330in}}{\pgfqpoint{5.727787in}{3.122786in}}{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathcurveto{\pgfqpoint{5.790877in}{3.122786in}}{\pgfqpoint{5.821162in}{3.135330in}}{\pgfqpoint{5.843467in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.865773in}{3.179941in}}{\pgfqpoint{5.878317in}{3.210226in}}{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491615in,y=3.420249in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.315140,0.315140,0.315140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.949709in}{1.286259in}}{\pgfqpoint{5.937164in}{1.316544in}}{\pgfqpoint{5.914859in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.892553in}{1.361155in}}{\pgfqpoint{5.862268in}{1.373700in}}{\pgfqpoint{5.830723in}{1.373700in}}%
\pgfpathcurveto{\pgfqpoint{5.799178in}{1.373700in}}{\pgfqpoint{5.768893in}{1.361155in}}{\pgfqpoint{5.746588in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.724282in}{1.316544in}}{\pgfqpoint{5.711738in}{1.286259in}}{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.711738in}{1.223170in}}{\pgfqpoint{5.724282in}{1.192885in}}{\pgfqpoint{5.746588in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.768893in}{1.148273in}}{\pgfqpoint{5.799178in}{1.135729in}}{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{5.862268in}{1.135729in}}{\pgfqpoint{5.892553in}{1.148273in}}{\pgfqpoint{5.914859in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.937164in}{1.192885in}}{\pgfqpoint{5.949709in}{1.223170in}}{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.563006in,y=1.433193in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871640in}}{\pgfqpoint{2.107125in}{1.841355in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151736in}{1.796744in}}{\pgfqpoint{2.182021in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245111in}{1.784200in}}{\pgfqpoint{2.275396in}{1.796744in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320007in}{1.841355in}}{\pgfqpoint{2.332552in}{1.871640in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934730in}}{\pgfqpoint{2.320007in}{1.965015in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275396in}{2.009626in}}{\pgfqpoint{2.245111in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182021in}{2.022170in}}{\pgfqpoint{2.151736in}{2.009626in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107125in}{1.965015in}}{\pgfqpoint{2.094581in}{1.934730in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126414in}}{\pgfqpoint{5.640992in}{4.096129in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685603in}{4.051518in}}{\pgfqpoint{5.715889in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778978in}{4.038973in}}{\pgfqpoint{5.809263in}{4.051518in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853874in}{4.096129in}}{\pgfqpoint{5.866419in}{4.126414in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189504in}}{\pgfqpoint{5.853874in}{4.219789in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809263in}{4.264400in}}{\pgfqpoint{5.778978in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715889in}{4.276944in}}{\pgfqpoint{5.685603in}{4.264400in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640992in}{4.219789in}}{\pgfqpoint{5.628448in}{4.189504in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258147,0.258147,0.258147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181525in}}{\pgfqpoint{4.689109in}{1.151240in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733720in}{1.106629in}}{\pgfqpoint{4.764005in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827095in}{1.094084in}}{\pgfqpoint{4.857380in}{1.106629in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901991in}{1.151240in}}{\pgfqpoint{4.914535in}{1.181525in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244614in}}{\pgfqpoint{4.901991in}{1.274899in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857380in}{1.319510in}}{\pgfqpoint{4.827095in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.764005in}{1.332055in}}{\pgfqpoint{4.733720in}{1.319510in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689109in}{1.274899in}}{\pgfqpoint{4.676564in}{1.244614in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.442537,0.442537,0.442537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925184in}}{\pgfqpoint{2.999516in}{1.894899in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044127in}{1.850287in}}{\pgfqpoint{3.074412in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137502in}{1.837743in}}{\pgfqpoint{3.167787in}{1.850287in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212398in}{1.894899in}}{\pgfqpoint{3.224942in}{1.925184in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988273in}}{\pgfqpoint{3.212398in}{2.018558in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167787in}{2.063169in}}{\pgfqpoint{3.137502in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074412in}{2.075714in}}{\pgfqpoint{3.044127in}{2.063169in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999516in}{2.018558in}}{\pgfqpoint{2.986971in}{1.988273in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059408in}{4.241249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118900in,y=3.914039in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059408in}{4.241249in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{4.094012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011813in}{3.336959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071306in,y=3.009749in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011813in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{3.336959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathcurveto{\pgfqpoint{7.528074in}{1.671163in}}{\pgfqpoint{7.558342in}{1.683700in}}{\pgfqpoint{7.580654in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.602967in}{1.728326in}}{\pgfqpoint{7.615504in}{1.758594in}}{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.615504in}{1.821704in}}{\pgfqpoint{7.602967in}{1.851971in}}{\pgfqpoint{7.580654in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.558342in}{1.896597in}}{\pgfqpoint{7.528074in}{1.909134in}}{\pgfqpoint{7.496519in}{1.909134in}}%
\pgfpathcurveto{\pgfqpoint{7.464964in}{1.909134in}}{\pgfqpoint{7.434697in}{1.896597in}}{\pgfqpoint{7.412384in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.390071in}{1.851971in}}{\pgfqpoint{7.377534in}{1.821704in}}{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.377534in}{1.758594in}}{\pgfqpoint{7.390071in}{1.728326in}}{\pgfqpoint{7.412384in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.434697in}{1.683700in}}{\pgfqpoint{7.464964in}{1.671163in}}{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245121in}{1.784200in}}{\pgfqpoint{2.275389in}{1.796737in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320015in}{1.841363in}}{\pgfqpoint{2.332552in}{1.871630in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934740in}}{\pgfqpoint{2.320015in}{1.965007in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275389in}{2.009633in}}{\pgfqpoint{2.245121in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182011in}{2.022170in}}{\pgfqpoint{2.151744in}{2.009633in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107118in}{1.965007in}}{\pgfqpoint{2.094581in}{1.934740in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871630in}}{\pgfqpoint{2.107118in}{1.841363in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151744in}{1.796737in}}{\pgfqpoint{2.182011in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathcurveto{\pgfqpoint{3.381432in}{3.307213in}}{\pgfqpoint{3.411699in}{3.319750in}}{\pgfqpoint{3.434012in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.456325in}{3.364376in}}{\pgfqpoint{3.468862in}{3.394643in}}{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.468862in}{3.457754in}}{\pgfqpoint{3.456325in}{3.488021in}}{\pgfqpoint{3.434012in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.411699in}{3.532647in}}{\pgfqpoint{3.381432in}{3.545184in}}{\pgfqpoint{3.349877in}{3.545184in}}%
\pgfpathcurveto{\pgfqpoint{3.318322in}{3.545184in}}{\pgfqpoint{3.288055in}{3.532647in}}{\pgfqpoint{3.265742in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.243429in}{3.488021in}}{\pgfqpoint{3.230892in}{3.457754in}}{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.230892in}{3.394643in}}{\pgfqpoint{3.243429in}{3.364376in}}{\pgfqpoint{3.265742in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.288055in}{3.319750in}}{\pgfqpoint{3.318322in}{3.307213in}}{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathcurveto{\pgfqpoint{5.850380in}{2.200649in}}{\pgfqpoint{5.880647in}{2.213186in}}{\pgfqpoint{5.902960in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.925273in}{2.257812in}}{\pgfqpoint{5.937810in}{2.288079in}}{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.937810in}{2.351189in}}{\pgfqpoint{5.925273in}{2.381456in}}{\pgfqpoint{5.902960in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.880647in}{2.426082in}}{\pgfqpoint{5.850380in}{2.438619in}}{\pgfqpoint{5.818825in}{2.438619in}}%
\pgfpathcurveto{\pgfqpoint{5.787269in}{2.438619in}}{\pgfqpoint{5.757002in}{2.426082in}}{\pgfqpoint{5.734689in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.712376in}{2.381456in}}{\pgfqpoint{5.699839in}{2.351189in}}{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.699839in}{2.288079in}}{\pgfqpoint{5.712376in}{2.257812in}}{\pgfqpoint{5.734689in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.757002in}{2.213186in}}{\pgfqpoint{5.787269in}{2.200649in}}{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{4.089396in}{2.277989in}}{\pgfqpoint{4.119663in}{2.290526in}}{\pgfqpoint{4.141976in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{4.164289in}{2.335152in}}{\pgfqpoint{4.176826in}{2.365419in}}{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.176826in}{2.428530in}}{\pgfqpoint{4.164289in}{2.458797in}}{\pgfqpoint{4.141976in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{4.119663in}{2.503423in}}{\pgfqpoint{4.089396in}{2.515960in}}{\pgfqpoint{4.057840in}{2.515960in}}%
\pgfpathcurveto{\pgfqpoint{4.026285in}{2.515960in}}{\pgfqpoint{3.996018in}{2.503423in}}{\pgfqpoint{3.973705in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{3.951392in}{2.458797in}}{\pgfqpoint{3.938855in}{2.428530in}}{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.938855in}{2.365419in}}{\pgfqpoint{3.951392in}{2.335152in}}{\pgfqpoint{3.973705in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{3.996018in}{2.290526in}}{\pgfqpoint{4.026285in}{2.277989in}}{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778989in}{4.038973in}}{\pgfqpoint{5.809256in}{4.051510in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853882in}{4.096136in}}{\pgfqpoint{5.866419in}{4.126404in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189514in}}{\pgfqpoint{5.853882in}{4.219781in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809256in}{4.264407in}}{\pgfqpoint{5.778989in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715878in}{4.276944in}}{\pgfqpoint{5.685611in}{4.264407in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640985in}{4.219781in}}{\pgfqpoint{5.628448in}{4.189514in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126404in}}{\pgfqpoint{5.640985in}{4.096136in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685611in}{4.051510in}}{\pgfqpoint{5.715878in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathcurveto{\pgfqpoint{2.447397in}{3.081141in}}{\pgfqpoint{2.477664in}{3.093678in}}{\pgfqpoint{2.499977in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.522290in}{3.138304in}}{\pgfqpoint{2.534827in}{3.168571in}}{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.534827in}{3.231681in}}{\pgfqpoint{2.522290in}{3.261949in}}{\pgfqpoint{2.499977in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.477664in}{3.306575in}}{\pgfqpoint{2.447397in}{3.319112in}}{\pgfqpoint{2.415841in}{3.319112in}}%
\pgfpathcurveto{\pgfqpoint{2.384286in}{3.319112in}}{\pgfqpoint{2.354019in}{3.306575in}}{\pgfqpoint{2.331706in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.309393in}{3.261949in}}{\pgfqpoint{2.296856in}{3.231681in}}{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.296856in}{3.168571in}}{\pgfqpoint{2.309393in}{3.138304in}}{\pgfqpoint{2.331706in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.354019in}{3.093678in}}{\pgfqpoint{2.384286in}{3.081141in}}{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827105in}{1.094084in}}{\pgfqpoint{4.857372in}{1.106621in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901998in}{1.151247in}}{\pgfqpoint{4.914535in}{1.181514in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244625in}}{\pgfqpoint{4.901998in}{1.274892in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857372in}{1.319518in}}{\pgfqpoint{4.827105in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.763995in}{1.332055in}}{\pgfqpoint{4.733727in}{1.319518in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689102in}{1.274892in}}{\pgfqpoint{4.676564in}{1.244625in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181514in}}{\pgfqpoint{4.689102in}{1.151247in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733727in}{1.106621in}}{\pgfqpoint{4.763995in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathcurveto{\pgfqpoint{4.279772in}{3.336959in}}{\pgfqpoint{4.310039in}{3.349496in}}{\pgfqpoint{4.332352in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.354665in}{3.394122in}}{\pgfqpoint{4.367202in}{3.424390in}}{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.367202in}{3.487500in}}{\pgfqpoint{4.354665in}{3.517767in}}{\pgfqpoint{4.332352in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.310039in}{3.562393in}}{\pgfqpoint{4.279772in}{3.574930in}}{\pgfqpoint{4.248217in}{3.574930in}}%
\pgfpathcurveto{\pgfqpoint{4.216662in}{3.574930in}}{\pgfqpoint{4.186394in}{3.562393in}}{\pgfqpoint{4.164082in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.141769in}{3.517767in}}{\pgfqpoint{4.129232in}{3.487500in}}{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.129232in}{3.424390in}}{\pgfqpoint{4.141769in}{3.394122in}}{\pgfqpoint{4.164082in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.186394in}{3.349496in}}{\pgfqpoint{4.216662in}{3.336959in}}{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137512in}{1.837743in}}{\pgfqpoint{3.167779in}{1.850280in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212405in}{1.894906in}}{\pgfqpoint{3.224942in}{1.925173in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988284in}}{\pgfqpoint{3.212405in}{2.018551in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167779in}{2.063177in}}{\pgfqpoint{3.137512in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074402in}{2.075714in}}{\pgfqpoint{3.044134in}{2.063177in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999508in}{2.018551in}}{\pgfqpoint{2.986971in}{1.988284in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925173in}}{\pgfqpoint{2.999508in}{1.894906in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044134in}{1.850280in}}{\pgfqpoint{3.074402in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathcurveto{\pgfqpoint{5.790887in}{3.122786in}}{\pgfqpoint{5.821154in}{3.135323in}}{\pgfqpoint{5.843467in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.865780in}{3.179949in}}{\pgfqpoint{5.878317in}{3.210216in}}{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.878317in}{3.273326in}}{\pgfqpoint{5.865780in}{3.303593in}}{\pgfqpoint{5.843467in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.821154in}{3.348219in}}{\pgfqpoint{5.790887in}{3.360756in}}{\pgfqpoint{5.759332in}{3.360756in}}%
\pgfpathcurveto{\pgfqpoint{5.727777in}{3.360756in}}{\pgfqpoint{5.697509in}{3.348219in}}{\pgfqpoint{5.675196in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.652883in}{3.303593in}}{\pgfqpoint{5.640346in}{3.273326in}}{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.640346in}{3.210216in}}{\pgfqpoint{5.652883in}{3.179949in}}{\pgfqpoint{5.675196in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.697509in}{3.135323in}}{\pgfqpoint{5.727777in}{3.122786in}}{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{5.862278in}{1.135729in}}{\pgfqpoint{5.892546in}{1.148266in}}{\pgfqpoint{5.914859in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.937171in}{1.192892in}}{\pgfqpoint{5.949709in}{1.223159in}}{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.949709in}{1.286270in}}{\pgfqpoint{5.937171in}{1.316537in}}{\pgfqpoint{5.914859in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.892546in}{1.361163in}}{\pgfqpoint{5.862278in}{1.373700in}}{\pgfqpoint{5.830723in}{1.373700in}}%
\pgfpathcurveto{\pgfqpoint{5.799168in}{1.373700in}}{\pgfqpoint{5.768901in}{1.361163in}}{\pgfqpoint{5.746588in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.724275in}{1.316537in}}{\pgfqpoint{5.711738in}{1.286270in}}{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.711738in}{1.223159in}}{\pgfqpoint{5.724275in}{1.192892in}}{\pgfqpoint{5.746588in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.768901in}{1.148266in}}{\pgfqpoint{5.799168in}{1.135729in}}{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_combined_gray.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{blue1}{RGB}{0,64,122}

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/spatial_gain_combined_gray.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]


    %%% Whiteboard 
    
    \draw [gray1, line width = 3.00] (0.74, 0.62) -- ++ (0.0,0.2);
    \draw [gray1, line width = 3.00] (0.74, 0.19) -- ++ (0.0,0.2);
    \node (annotation) at (0.884,0.72) [anchor=center, align=center, text centered] {Whiteboard};
    \draw [black, line width = 0.3, -{angle 60}] (annotation.west) [out=180, in=0] to ([xshift=-5.9mm]annotation.west);
    \draw [black, line width = 0.3, -{angle 60}] (annotation.west) [out=180, in=65] to ([xshift=-5.9mm,yshift=-17.5mm]annotation.west);


    %%% Legend
    
    \coordinate (A) at (0.884,0.337);
    
    \draw [black, line width = 0.3] ([yshift=+0.6mm]A) -- ++(90:7.5mm);
    \draw [black, line width = 0.3] ([yshift=-0.6mm]A) -- ++(270:7.5mm);
    \draw [black, line width = 0.3] ([xshift=+1.6mm, yshift=+1.6mm]A) -- ++(45:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.6mm, yshift=+1.6mm]A) -- ++(135:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.6mm, yshift=-1.6mm]A) -- ++(225:4.3mm);
    \draw [black, line width = 0.3] ([xshift=+1.6mm, yshift=-1.6mm]A) -- ++(315:4.3mm);
    
    \node at ([yshift=+9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_0$};
    \node at ([yshift=-9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_1$};
    \node at ([xshift=+5.7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_0$};
    \node at ([xshift=-5.7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {LoS AP$_0$};
    \node at ([xshift=-5.7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {LoS AP$_1$};
    \node at ([xshift=+5.7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_1$};


    %%% AP
    
    \fill[white] (0.1,0.55) rectangle ++(0.06,0.28);

    \coordinate (B) at (0.12, 0.80);
    \draw[black, line width = 0.7] (B) -- ++ (-45:2.6mm);
    \fill[fill=black] (B) circle (0.65mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-3mm]B) {AP$_0$};

    \coordinate (C) at (0.12, 0.628);
    \draw[black, line width = 0.7] (C) -- ++ (0:2.6mm);
    \fill[fill=black] (C) circle (0.65mm);
    \fill[fill=white] (C) circle (0.4mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-2mm]C) {AP$_1$};
    
\end{scope}

\end{tikzpicture}%


==> figure-journal/spatial_gain_ple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.756000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251149in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.251149in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251149in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251149in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318542in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{2.318542in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318542in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318542in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385934in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{3.385934in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385934in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385934in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453327in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.453327in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453327in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453327in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520719in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{5.520719in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520719in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.520719in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588112in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{6.588112in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588112in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588112in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655504in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{7.655504in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655504in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.655504in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517998in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.517998in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517998in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784846in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.784846in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784846in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051694in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051694in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585390in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585390in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852238in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{2.852238in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852238in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119086in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{3.119086in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119086in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652782in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{3.652782in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652782in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919631in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{3.919631in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919631in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186479in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.186479in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186479in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720175in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.720175in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720175in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987023in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.987023in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987023in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253871in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{5.253871in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253871in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787567in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{5.787567in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787567in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054415in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{6.054415in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054415in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321264in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{6.321264in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321264in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854960in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{6.854960in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854960in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121808in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121808in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388656in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{7.388656in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388656in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922352in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{7.922352in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.922352in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.189200in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.189200in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189200in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.334318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.912000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.912000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642710in, y=0.828667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.692000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.692000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.692000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642710in, y=1.608667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.472000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532641in, y=2.388667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.252000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.252000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.252000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532641in, y=3.168667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.107000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.107000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.302000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.302000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.302000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.497000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.497000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.887000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.887000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.082000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.082000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.082000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.277000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.277000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.277000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.667000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.667000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.667000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.862000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.862000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.057000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.057000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.447000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.447000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.447000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421530in,y=2.160000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Normalized path loss (dB)\(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{2.670636in}}%
\pgfpathlineto{\pgfqpoint{4.790516in}{2.670636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840516in}{2.670636in}}{\pgfqpoint{4.840516in}{2.720636in}}%
\pgfpathlineto{\pgfqpoint{4.840516in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840516in}{3.439000in}}{\pgfqpoint{4.790516in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975000in}{3.439000in}}{\pgfqpoint{0.975000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.720636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975000in}{2.670636in}}{\pgfqpoint{1.025000in}{2.670636in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{2.670636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325000in}{3.229625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS-oriented array, \(\displaystyle n=1.22\quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325000in}{2.882943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont All 8 arrays, \(\displaystyle n=0.89\quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757478in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{2.949074in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{2.949074in}{2.300019in}}%
\pgfpathlineto{\pgfqpoint{2.757478in}{2.300019in}}%
\pgfpathlineto{\pgfqpoint{2.757478in}{2.041871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812478in,y=2.170945in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441252in}{1.988363in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{1.988363in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{2.246511in}}%
\pgfpathlineto{\pgfqpoint{2.441252in}{2.246511in}}%
\pgfpathlineto{\pgfqpoint{2.441252in}{1.988363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496252in,y=2.117437in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288239in}{2.837298in}}%
\pgfpathlineto{\pgfqpoint{7.479835in}{2.837298in}}%
\pgfpathlineto{\pgfqpoint{7.479835in}{3.095446in}}%
\pgfpathlineto{\pgfqpoint{7.288239in}{3.095446in}}%
\pgfpathlineto{\pgfqpoint{7.288239in}{2.837298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343239in,y=2.966372in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395189in}{2.357615in}}%
\pgfpathlineto{\pgfqpoint{4.586785in}{2.357615in}}%
\pgfpathlineto{\pgfqpoint{4.586785in}{2.615762in}}%
\pgfpathlineto{\pgfqpoint{4.395189in}{2.615762in}}%
\pgfpathlineto{\pgfqpoint{4.395189in}{2.357615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450189in,y=2.486688in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235569in}{2.689410in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{2.689410in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{2.947558in}}%
\pgfpathlineto{\pgfqpoint{6.235569in}{2.947558in}}%
\pgfpathlineto{\pgfqpoint{6.235569in}{2.689410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.290569in,y=2.818484in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147240in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{1.147240in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{1.147240in}{1.401907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202240in,y=1.530981in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707863in}{2.323901in}}%
\pgfpathlineto{\pgfqpoint{6.899460in}{2.323901in}}%
\pgfpathlineto{\pgfqpoint{6.899460in}{2.582049in}}%
\pgfpathlineto{\pgfqpoint{6.707863in}{2.582049in}}%
\pgfpathlineto{\pgfqpoint{6.707863in}{2.323901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.762863in,y=2.452975in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971524in}{2.006176in}}%
\pgfpathlineto{\pgfqpoint{4.163121in}{2.006176in}}%
\pgfpathlineto{\pgfqpoint{4.163121in}{2.264324in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{2.264324in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{2.006176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.026524in,y=2.135250in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582307in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{3.582307in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{3.582307in}{2.181769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637307in,y=2.310843in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700327in}{2.734725in}}%
\pgfpathlineto{\pgfqpoint{6.891923in}{2.734725in}}%
\pgfpathlineto{\pgfqpoint{6.891923in}{2.992873in}}%
\pgfpathlineto{\pgfqpoint{6.700327in}{2.992873in}}%
\pgfpathlineto{\pgfqpoint{6.700327in}{2.734725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755327in,y=2.863799in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836978in}{2.732852in}}%
\pgfpathlineto{\pgfqpoint{8.110170in}{2.732852in}}%
\pgfpathlineto{\pgfqpoint{8.110170in}{2.991000in}}%
\pgfpathlineto{\pgfqpoint{7.836978in}{2.991000in}}%
\pgfpathlineto{\pgfqpoint{7.836978in}{2.732852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891978in,y=2.861926in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727087in}{2.039387in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{1.983137in}}%
\pgfpathlineto{\pgfqpoint{7.257847in}{2.845319in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{2.330703in}}%
\pgfpathlineto{\pgfqpoint{6.461352in}{2.703638in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{6.677472in}{2.742082in}}%
\pgfpathlineto{\pgfqpoint{3.941133in}{2.255342in}}%
\pgfpathlineto{\pgfqpoint{3.551916in}{2.186108in}}%
\pgfpathlineto{\pgfqpoint{6.669936in}{2.740741in}}%
\pgfpathlineto{\pgfqpoint{8.148152in}{3.003686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727087in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{7.257847in}{1.997054in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{6.461352in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{1.116848in}{1.196799in}}%
\pgfpathlineto{\pgfqpoint{6.677472in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{3.941133in}{1.564841in}}%
\pgfpathlineto{\pgfqpoint{3.551916in}{1.514121in}}%
\pgfpathlineto{\pgfqpoint{6.669936in}{1.920441in}}%
\pgfpathlineto{\pgfqpoint{8.148152in}{2.113073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727087in}{2.139745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410861in}{2.086237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.257847in}{2.958572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364797in}{2.486688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461352in}{2.818484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{1.530981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677472in}{2.452975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941133in}{2.135250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551916in}{2.264043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669936in}{2.816999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148152in}{2.893126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.756000in}}{\pgfqpoint{7.565000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727087in}{1.598986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410861in}{1.367522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.257847in}{2.050888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364797in}{1.780435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461352in}{1.985292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116848in}{0.912000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677472in}{1.878384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941133in}{1.423699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551916in}{1.623869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669936in}{2.116919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148152in}{1.775132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/varying_hmd_array_size.tex <==
\begin{tikzpicture}[every node/.append style={font=\fontsize{11}{14}\selectfont}]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}
\definecolor{copper}{RGB}{184, 115, 51}
\definecolor{gold}{RGB}{214, 185, 114}
	

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}

\def\antennaSize{.2}
\def\arraySize{\antennaSize*6.5}
\def\arrayRegion{\antennaSize*8}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 1x1
\def\xoffset{1.20*0*\arrayRegion}
\def\yoffset{0*\arrayRegion}
\def\y{2}
\foreach \x in {1,...,1}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,\yoffset-0.3*\arraySize) {$1\times1$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 1x2
\def\xoffset{1.20*1*\arrayRegion}
\def\yoffset{0.48*\arrayRegion}
\def\y{2}
\foreach \x in {1,...,2}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,\yoffset-0.3*\arraySize) {$1\times2$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}


% 2x1
\def\xoffset{1.20*1*\arrayRegion}
\def\yoffset{-0.48*\arrayRegion}
\def\x{1}
\foreach \y in {1,...,2}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,\yoffset-0.3*\arraySize) {$2\times1$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 1x4
\def\xoffset{1.20*2*\arrayRegion}
\def\yoffset{-0.98*\arrayRegion}
\def\y{2}
\foreach \x in {0,...,3}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,\yoffset-0.3*\arraySize) {$1\times4$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 4x1
\def\xoffset{1.20*2*\arrayRegion}
\def\yoffset{0.98*\arrayRegion}
\def\x{1}
\foreach \y in {0,...,3}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,\yoffset-0.3*\arraySize) {$4\times1$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 2x2
\def\xoffset{1.20*2*\arrayRegion}
\def\yoffset{0*\arrayRegion}
\foreach \y in {1,...,2}{
    \foreach \x in {1,...,2}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$2\times2$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 2x4
\def\xoffset{1.20*3*\arrayRegion}
\def\yoffset{0.48*\arrayRegion}
\foreach \y in {1,...,2}{
    \foreach \x in {0,...,3}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$2\times4$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 4x2
\def\xoffset{1.20*3*\arrayRegion}
\def\yoffset{-0.48*\arrayRegion}
\foreach \y in {0,...,3}{
    \foreach \x in {1,...,2}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$4\times2$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}

% 4x4
\def\xoffset{1.20*4*\arrayRegion}
\def\yoffset{0*\arrayRegion}
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
% \node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$4\times4$};
\draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,\yoffset-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\yoffset+\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}


\def\yoffset{-1.3*\arrayRegion}

\node[anchor=center, align=center, font=\footnotesize] at (1.20*0*\arrayRegion-\antennaSize*0.5+\arraySize*0.5, 0.9*\arrayRegion) {1 antenna/array};
\node[anchor=center, align=center, font=\footnotesize] at (1.20*1*\arrayRegion-\antennaSize*0.5+\arraySize*0.5, 1.4*\arrayRegion) {2 antennas/array};
\node[anchor=center, align=center, font=\footnotesize] at (1.20*2*\arrayRegion-\antennaSize*0.5+\arraySize*0.5, 1.9*\arrayRegion) {4 antennas/array};
\node[anchor=center, align=center, font=\footnotesize] at (1.20*3*\arrayRegion-\antennaSize*0.5+\arraySize*0.5, 1.4*\arrayRegion) {8 antennas/array};
\node[anchor=center, align=center, font=\footnotesize] at (1.20*4*\arrayRegion-\antennaSize*0.5+\arraySize*0.5, 0.9*\arrayRegion) {16 antennas/array};

\end{tikzpicture}

